Beneath the VIX: Probability, Severity, and Uncertainty Shocks

Implied stock-market volatility is widely used to identify uncertainty shocks and discipline models of their macroeconomic effects. This paper gives distributional content to the option-price variation underlying these exercises. A normalized at-the-money forward put price, the Downside Protection Premium (DPP), closely tracks the VIX and preserves the principal macroeconomic responses in the specifications examined. Its price and local strike slope separate risk-neutral shortfall probability from conditional severity. Severity accounts for almost all monthly premium comovement and 91.5 percent of the recession log premium. Conditional gains also rise substantially, while conditional losses remain larger in phase averages. Despite this severity dominance, quotations across strikes frequently exclude a common-scale explanation, conditional on the maintained forward and premium construction. Realized-volatility and future-volatility-news innovations both raise protection costs primarily through severity, yet produce different estimated employment responses in common impact-severity units; simultaneous significance depends on the inference formulation. Together, these findings supply joint empirical restrictions on the connection between uncertainty, option prices, and economic activity.

==> (inline-0) <==
\begin{tikzpicture}%
		\path[use as bounding box] (0,0) rectangle (\dppW,\dppH);%

		\pgfmathsetlengthmacro{\dppAW}{\dppW-48pt-7pt}
		\pgfmathsetlengthmacro{\dppAH}{(\dppH-26pt-30pt-2*28pt)/3}
		\pgfmathsetlengthmacro{\dppMiddleY}{26pt+\dppAH+28pt}
		\pgfmathsetlengthmacro{\dppTopY}{26pt+2*(\dppAH+28pt)}
		\begin{axis}[dpp publication,anchor=south west,at={(48pt,\dppTopY)},width={\dppAW},height={\dppAH},
			xmin=1990,xmax=2026.58333333,ymin=0,ymax=7,
			title={(a) Adjusted premium},ytick={0,3,6},xtick={1990,1995,2000,2005,2010,2015,2020,2025},ylabel={Percent},xticklabels={\empty}]
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(1990.58333333,0) (1991.25,0) (1991.25,7) (1990.58333333,7)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2001.25,0) (2001.91666667,0) (2001.91666667,7) (2001.25,7)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,0) (2009.5,0) (2009.5,7) (2008,7)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,0) (2020.33333333,0) (2020.33333333,7) (2020.16666667,7)} \closedcycle;
			\addplot[black,line width=0.85pt] coordinates {
				(1990.04166667,2.23086015326)
				(1990.125,2.22159396248)
				(1990.20833333,1.80012098648)
				(1990.29166667,1.95651668405)
				(1990.375,1.72718330802)
				(1990.45833333,1.6427362953)
				(1990.54166667,1.76364210167)
				(1990.625,2.60453625306)
				(1990.70833333,2.75082450181)
				(1990.79166667,2.88439167335)
				(1990.875,2.42827004884)
				(1990.95833333,2.12869817239)
				(1991.04166667,2.58349093765)
				(1991.125,2.07298585228)
				(1991.20833333,1.80735020599)
				(1991.29166667,1.79340290918)
				(1991.375,1.63205735082)
				(1991.45833333,1.69835717211)
				(1991.54166667,1.71198280794)
				(1991.625,1.43542855767)
				(1991.70833333,1.57086975038)
				(1991.79166667,1.57405650369)
				(1991.875,1.6523353083)
				(1991.95833333,1.69010548729)
				(1992.04166667,1.67541422459)
				(1992.125,1.63621799389)
				(1992.20833333,1.56737113754)
				(1992.29166667,1.53220491742)
				(1992.375,1.39109146434)
				(1992.45833333,1.4094852563)
				(1992.54166667,1.27538801613)
				(1992.625,1.33221988153)
				(1992.70833333,1.15394964583)
				(1992.79166667,1.54215844496)
				(1992.875,1.34241826374)
				(1992.95833333,1.17846724538)
				(1993.04166667,1.16208370964)
				(1993.125,1.2663561427)
				(1993.20833333,1.27170673768)
				(1993.29166667,1.24430683119)
				(1993.375,1.27947774061)
				(1993.45833333,1.20517704081)
				(1993.54166667,1.09778209127)
				(1993.625,1.10362813619)
				(1993.70833333,1.16960938576)
				(1993.79166667,1.0616978561)
				(1993.875,1.34934845747)
				(1993.95833333,1.07925600178)
				(1994.04166667,1.00378145589)
				(1994.125,1.21072415848)
				(1994.20833333,1.38434886206)
				(1994.29166667,1.44160388274)
				(1994.375,1.26637214733)
				(1994.45833333,1.19107367409)
				(1994.54166667,1.15161531693)
				(1994.625,1.0646766723)
				(1994.70833333,1.18614865379)
				(1994.79166667,1.41888506584)
				(1994.875,1.54738357377)
				(1994.95833333,1.29477173743)
				(1995.04166667,1.09396649742)
				(1995.125,1.02695133003)
				(1995.20833333,1.08086465311)
				(1995.29166667,1.12795517072)
				(1995.375,1.11199330089)
				(1995.45833333,1.12765997861)
				(1995.54166667,1.22527677598)
				(1995.625,1.20177252743)
				(1995.70833333,1.07709213581)
				(1995.79166667,1.29978578614)
				(1995.875,1.16596665565)
				(1995.95833333,1.0434233322)
				(1996.04166667,1.26567443538)
				(1996.125,1.43950404397)
				(1996.20833333,1.69919161934)
				(1996.29166667,1.59684585624)
				(1996.375,1.52718335998)
				(1996.45833333,1.61146664557)
				(1996.54166667,1.75062961655)
				(1996.625,1.50086026293)
				(1996.70833333,1.58121541483)
				(1996.79166667,1.57386097849)
				(1996.875,1.54507375929)
				(1996.95833333,1.87320440705)
				(1997.04166667,1.89076759491)
				(1997.125,1.9939364455)
				(1997.20833333,2.06718363245)
				(1997.29166667,1.96168075349)
				(1997.375,1.97546588738)
				(1997.45833333,2.12013163605)
				(1997.54166667,2.16334644328)
				(1997.625,2.31508228527)
				(1997.70833333,2.39370226046)
				(1997.79166667,2.32915663445)
				(1997.875,2.99897433584)
				(1997.95833333,2.49366983592)
				(1998.04166667,2.26665077184)
				(1998.125,1.94913784467)
				(1998.20833333,1.95433879048)
				(1998.29166667,2.14069413611)
				(1998.375,1.99526694797)
				(1998.45833333,2.0800367409)
				(1998.54166667,1.91964772246)
				(1998.625,3.00620543308)
				(1998.70833333,3.68032476264)
				(1998.79166667,3.54486984584)
				(1998.875,2.40689546345)
				(1998.95833333,2.43306367659)
				(1999.04166667,2.69889193515)
				(1999.125,2.90790738475)
				(1999.20833333,2.53549600693)
				(1999.29166667,2.30198848387)
				(1999.375,2.59920507951)
				(1999.45833333,2.33197455497)
				(1999.54166667,2.07863682089)
				(1999.625,2.37604689108)
				(1999.70833333,2.41573844936)
				(1999.79166667,2.28982670223)
				(1999.875,2.08637015998)
				(1999.95833333,2.13428225543)
				(2000.04166667,2.31980112871)
				(2000.125,2.38318713575)
				(2000.20833333,2.31280631957)
				(2000.29166667,2.75084397247)
				(2000.375,2.65981310104)
				(2000.45833333,2.21554320198)
				(2000.54166667,2.07219311725)
				(2000.625,1.87153490348)
				(2000.70833333,1.99936715796)
				(2000.79166667,2.54976150255)
				(2000.875,2.64068013258)
				(2000.95833333,2.67840003867)
				(2001.04166667,2.5517287652)
				(2001.125,2.35512369432)
				(2001.20833333,2.83625103235)
				(2001.29166667,2.86816724445)
				(2001.375,2.30312675644)
				(2001.45833333,2.07493118623)
				(2001.54166667,2.24857180885)
				(2001.625,2.12845755228)
				(2001.70833333,3.50102307918)
				(2001.79166667,3.11994923924)
				(2001.875,2.54427537962)
				(2001.95833333,2.25540655433)
				(2002.04166667,2.17904882876)
				(2002.125,2.17498852542)
				(2002.20833333,1.89157332431)
				(2002.29166667,2.00697503841)
				(2002.375,2.04433908074)
				(2002.45833333,2.58195692607)
				(2002.54166667,3.47015942224)
				(2002.625,3.40191045666)
				(2002.70833333,3.84270849029)
				(2002.79166667,3.75877597377)
				(2002.875,2.87057675924)
				(2002.95833333,2.93875123722)
				(2003.04166667,2.82107752549)
				(2003.125,3.40667720653)
				(2003.20833333,3.3139353899)
				(2003.29166667,2.5157133133)
				(2003.375,2.06734279757)
				(2003.45833333,2.08727486201)
				(2003.54166667,1.97648291602)
				(2003.625,1.97827856158)
				(2003.70833333,1.99333514337)
				(2003.79166667,1.80831155377)
				(2003.875,1.70562244527)
				(2003.95833333,1.61089739649)
				(2004.04166667,1.53578173825)
				(2004.125,1.56760574859)
				(2004.20833333,1.75894694421)
				(2004.29166667,1.55315139805)
				(2004.375,1.80377419751)
				(2004.45833333,1.4933331151)
				(2004.54166667,1.54152399187)
				(2004.625,1.65101357725)
				(2004.70833333,1.3812554495)
				(2004.79166667,1.4836599884)
				(2004.875,1.37014487179)
				(2004.95833333,1.2660114095)
				(2005.04166667,1.34258384393)
				(2005.125,1.14795341581)
				(2005.20833333,1.30049353065)
				(2005.29166667,1.40159849859)
				(2005.375,1.34886526865)
				(2005.45833333,1.16462657892)
				(2005.54166667,1.08638572659)
				(2005.625,1.2420168236)
				(2005.70833333,1.23451270241)
				(2005.79166667,1.49784152823)
				(2005.875,1.19550481029)
				(2005.95833333,1.12132150325)
				(2006.04166667,1.20449734077)
				(2006.125,1.22083769293)
				(2006.20833333,1.14748625773)
				(2006.29166667,1.17486172023)
				(2006.375,1.38888206608)
				(2006.45833333,1.60157386651)
				(2006.54166667,1.52528023476)
				(2006.625,1.30979708)
				(2006.70833333,1.18198794233)
				(2006.79166667,1.12953128741)
				(2006.875,1.08223633775)
				(2006.95833333,1.07665101218)
				(2007.04166667,1.09756323773)
				(2007.125,1.10441436972)
				(2007.20833333,1.44292640595)
				(2007.29166667,1.22835340454)
				(2007.375,1.27540315534)
				(2007.45833333,1.48917693909)
				(2007.54166667,1.70706731828)
				(2007.625,2.41980263299)
				(2007.70833333,2.22162880331)
				(2007.79166667,1.91764464594)
				(2007.875,2.64208927766)
				(2007.95833333,2.29110136601)
				(2008.04166667,2.76863601252)
				(2008.125,2.69436464081)
				(2008.20833333,2.89505297508)
				(2008.29166667,2.28156262322)
				(2008.375,1.89062936988)
				(2008.45833333,2.31982995511)
				(2008.54166667,2.56610393984)
				(2008.625,2.17422460708)
				(2008.70833333,3.25131827267)
				(2008.79166667,6.21031402397)
				(2008.875,6.35738558)
				(2008.95833333,5.38935000675)
				(2009.04166667,4.29784080895)
				(2009.125,4.57383007034)
				(2009.20833333,4.60546809339)
				(2009.29166667,3.94658600235)
				(2009.375,3.23375291407)
				(2009.45833333,2.8959819125)
				(2009.54166667,2.65527568666)
				(2009.625,2.5267990023)
				(2009.70833333,2.46528323834)
				(2009.79166667,2.40299013288)
				(2009.875,2.34116427065)
				(2009.95833333,2.05155546589)
				(2010.04166667,1.99553860546)
				(2010.125,2.23198804443)
				(2010.20833333,1.72538566347)
				(2010.29166667,1.638766045)
				(2010.375,3.02170768687)
				(2010.45833333,2.90814151078)
				(2010.54166667,2.54708612216)
				(2010.625,2.47866445438)
				(2010.70833333,2.20237233597)
				(2010.79166667,2.04909307047)
				(2010.875,1.97979506853)
				(2010.95833333,1.6906573439)
				(2011.04166667,1.63246832898)
				(2011.125,1.61144906124)
				(2011.20833333,2.01945324168)
				(2011.29166667,1.54514266824)
				(2011.375,1.64703534316)
				(2011.45833333,1.91908586753)
				(2011.54166667,1.88516470674)
				(2011.625,3.48442632849)
				(2011.70833333,3.7162104853)
				(2011.79166667,3.23198163261)
				(2011.875,3.18814426359)
				(2011.95833333,2.51853901392)
				(2012.04166667,1.95647514223)
				(2012.125,1.73083241455)
				(2012.20833333,1.53244053319)
				(2012.29166667,1.76366108866)
				(2012.375,2.08848080768)
				(2012.45833333,2.20881591)
				(2012.54166667,1.80046530298)
				(2012.625,1.59618313279)
				(2012.70833333,1.50872696651)
				(2012.79166667,1.61421884228)
				(2012.875,1.73069334076)
				(2012.95833333,1.75232627707)
				(2013.04166667,1.32657674984)
				(2013.125,1.36318666725)
				(2013.20833333,1.27437195075)
				(2013.29166667,1.39138686679)
				(2013.375,1.35417232751)
				(2013.45833333,1.78753214192)
				(2013.54166667,1.43664023542)
				(2013.625,1.45712017873)
				(2013.70833333,1.49750700131)
				(2013.79166667,1.50969816155)
				(2013.875,1.22123495302)
				(2013.95833333,1.31933501243)
				(2014.04166667,1.36746067614)
				(2014.125,1.47082497428)
				(2014.20833333,1.42791411373)
				(2014.29166667,1.37994665585)
				(2014.375,1.19005345937)
				(2014.45833333,1.07662168223)
				(2014.54166667,1.12019619405)
				(2014.625,1.27773280914)
				(2014.70833333,1.23666899172)
				(2014.79166667,1.71193392161)
				(2014.875,1.2644258734)
				(2014.95833333,1.52150442735)
				(2015.04166667,1.7634332328)
				(2015.125,1.50150813766)
				(2015.20833333,1.46566299215)
				(2015.29166667,1.35099833166)
				(2015.375,1.32815136115)
				(2015.45833333,1.43442793025)
				(2015.54166667,1.43860556048)
				(2015.625,1.9040757019)
				(2015.70833333,2.36265320702)
				(2015.79166667,1.65234871975)
				(2015.875,1.57833153909)
				(2015.95833333,1.76041346312)
				(2016.04166667,2.25783093407)
				(2016.125,2.2936246138)
				(2016.20833333,1.57443927647)
				(2016.29166667,1.39182781251)
				(2016.375,1.45768515027)
				(2016.45833333,1.63837636779)
				(2016.54166667,1.21614693763)
				(2016.625,1.11315451904)
				(2016.70833333,1.32049716731)
				(2016.79166667,1.47685608756)
				(2016.875,1.48554891778)
				(2016.95833333,1.17578858734)
				(2017.04166667,1.06976747497)
				(2017.125,1.04778519684)
				(2017.20833333,1.04723126368)
				(2017.29166667,1.15407133887)
				(2017.375,0.967699638796)
				(2017.45833333,0.914812281274)
				(2017.54166667,0.86946770143)
				(2017.625,1.01620357745)
				(2017.70833333,0.866330280811)
				(2017.79166667,0.813642430391)
				(2017.875,0.905597823386)
				(2017.95833333,0.861077868169)
				(2018.04166667,1.00049049855)
				(2018.125,1.86739319021)
				(2018.20833333,1.67233961047)
				(2018.29166667,1.73000411317)
				(2018.375,1.27116474994)
				(2018.45833333,1.17379097081)
				(2018.54166667,1.07953200751)
				(2018.625,0.989809035619)
				(2018.70833333,1.03168504829)
				(2018.79166667,1.79960534031)
				(2018.875,1.88616433134)
				(2018.95833333,2.483355244)
				(2019.04166667,1.87472035567)
				(2019.125,1.39750390725)
				(2019.20833333,1.35722434766)
				(2019.29166667,1.15377716441)
				(2019.375,1.62673886741)
				(2019.45833333,1.54795986384)
				(2019.54166667,1.20114814318)
				(2019.625,1.89716207303)
				(2019.70833333,1.47433249689)
				(2019.79166667,1.50018944745)
				(2019.875,1.1611414118)
				(2019.95833333,1.24433627708)
				(2020.04166667,1.29996653528)
				(2020.125,1.85137098464)
				(2020.20833333,5.82952451097)
				(2020.29166667,4.05359102948)
				(2020.375,2.9222345619)
				(2020.45833333,2.89257423102)
				(2020.54166667,2.42945153959)
				(2020.625,1.98948796564)
				(2020.70833333,2.60809261459)
				(2020.79166667,2.85550232444)
				(2020.875,2.33352065523)
				(2020.95833333,2.00108172699)
				(2021.04166667,2.12625084377)
				(2021.125,2.01996891006)
				(2021.20833333,1.91448840463)
				(2021.29166667,1.51434434927)
				(2021.375,1.73215216492)
				(2021.45833333,1.36578631015)
				(2021.54166667,1.37089914719)
				(2021.625,1.38868088125)
				(2021.70833333,1.66865841668)
				(2021.79166667,1.62089170922)
				(2021.875,1.59013162892)
				(2021.95833333,1.77783282143)
				(2022.04166667,2.15949086597)
				(2022.125,2.4631331403)
				(2022.20833333,2.57493131625)
				(2022.29166667,2.27922619853)
				(2022.375,2.97929313279)
				(2022.45833333,2.83633966936)
				(2022.54166667,2.4733015415)
				(2022.625,2.18199928008)
				(2022.70833333,2.76185961217)
				(2022.79166667,3.10276550258)
				(2022.875,2.53702486905)
				(2022.95833333,2.31162637092)
				(2023.04166667,2.12088140414)
				(2023.125,2.0267527803)
				(2023.20833333,2.1046724409)
				(2023.29166667,1.70142358319)
				(2023.375,1.63742155875)
				(2023.45833333,1.24223119177)
				(2023.54166667,1.2500390757)
				(2023.625,1.4648361097)
				(2023.70833333,1.4506792389)
				(2023.79166667,1.83197623513)
				(2023.875,1.32258825101)
				(2023.95833333,1.20023478238)
				(2024.04166667,1.24682771225)
				(2024.125,1.24994468224)
				(2024.20833333,1.24982465654)
				(2024.29166667,1.54071474996)
				(2024.375,1.23841715297)
				(2024.45833333,1.17997193028)
				(2024.54166667,1.34511461063)
				(2024.625,1.73955109013)
				(2024.70833333,1.56469886372)
				(2024.79166667,1.73532672039)
				(2024.875,1.39638601068)
				(2024.95833333,1.30971794421)
				(2025.04166667,1.45117734156)
				(2025.125,1.49056574968)
				(2025.20833333,2.0986326387)
				(2025.29166667,2.96502015185)
				(2025.375,1.908985372)
				(2025.45833333,1.6226724731)
				(2025.54166667,1.45150757445)
				(2025.625,1.36637391113)
				(2025.70833333,1.37640312556)
				(2025.79166667,1.55301864964)
				(2025.875,1.81241308624)
				(2025.95833333,1.3978298054)
				(2026.04166667,1.45811225692)
				(2026.125,1.76312403087)
				(2026.20833333,2.38249356981)
				(2026.29166667,1.84082383705)
				(2026.375,1.62771965851)
				(2026.45833333,1.66540723652)
				(2026.54166667,1.55065433082)
			};
		\end{axis}
		\begin{axis}[dpp publication,anchor=south west,at={(48pt,\dppMiddleY)},width={\dppAW},height={\dppAH},
			xmin=1990,xmax=2026.58333333,ymin=30,ymax=55,
			title={(b) Shortfall probability},ytick={30,40,50},xtick={1990,1995,2000,2005,2010,2015,2020,2025},ylabel={Percent},xticklabels={\empty}]
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(1990.58333333,30) (1991.25,30) (1991.25,55) (1990.58333333,55)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2001.25,30) (2001.91666667,30) (2001.91666667,55) (2001.25,55)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,30) (2009.5,30) (2009.5,55) (2008,55)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,30) (2020.33333333,30) (2020.33333333,55) (2020.16666667,55)} \closedcycle;
			\addplot[dppBrown,line width=0.85pt] coordinates {
				(1990.04166667,41.6641040297)
				(1990.125,39.3908337047)
				(1990.20833333,40.4288063888)
				(1990.29166667,43.4280183996)
				(1990.375,46.0832204713)
				(1990.45833333,45.234601828)
				(1990.54166667,45.5696198545)
				(1990.625,41.2320237059)
				(1990.70833333,41.7593321947)
				(1990.79166667,42.1705577764)
				(1990.875,41.7567116732)
				(1990.95833333,41.7237354878)
				(1991.04166667,42.4627779718)
				(1991.125,46.1584026934)
				(1991.20833333,50.6141052088)
				(1991.29166667,48.699726639)
				(1991.375,45.5779458824)
				(1991.45833333,47.8708511523)
				(1991.54166667,45.4344128397)
				(1991.625,45.0180305279)
				(1991.70833333,42.3465082364)
				(1991.79166667,45.1320153097)
				(1991.875,45.2501966702)
				(1991.95833333,42.1268639537)
				(1992.04166667,43.5320221277)
				(1992.125,43.748813705)
				(1992.20833333,44.4342228323)
				(1992.29166667,45.0490174222)
				(1992.375,46.298257819)
				(1992.45833333,41.3947921513)
				(1992.54166667,43.761717183)
				(1992.625,43.2818549062)
				(1992.70833333,42.65938057)
				(1992.79166667,45.6829541291)
				(1992.875,43.2798290437)
				(1992.95833333,45.9619324992)
				(1993.04166667,44.415925764)
				(1993.125,43.5746308949)
				(1993.20833333,43.3485658229)
				(1993.29166667,42.5507564864)
				(1993.375,41.3693955844)
				(1993.45833333,45.2899522441)
				(1993.54166667,43.1749641439)
				(1993.625,49.1170004749)
				(1993.70833333,41.3722468527)
				(1993.79166667,43.953214969)
				(1993.875,47.4800300385)
				(1993.95833333,45.1570026063)
				(1994.04166667,42.9604065715)
				(1994.125,44.6907113236)
				(1994.20833333,38.9110473164)
				(1994.29166667,42.2110127864)
				(1994.375,43.2008426498)
				(1994.45833333,40.7676440234)
				(1994.54166667,39.6829549107)
				(1994.625,44.5783476582)
				(1994.70833333,42.2194477204)
				(1994.79166667,41.8577217732)
				(1994.875,45.0955030561)
				(1994.95833333,42.8725892608)
				(1995.04166667,45.521917868)
				(1995.125,45.7763572539)
				(1995.20833333,46.3421461278)
				(1995.29166667,45.538830479)
				(1995.375,44.8920004904)
				(1995.45833333,47.2000622492)
				(1995.54166667,45.72400186)
				(1995.625,45.9675242111)
				(1995.70833333,42.7350716313)
				(1995.79166667,42.8440401063)
				(1995.875,45.0330826777)
				(1995.95833333,44.162771471)
				(1996.04166667,45.766234266)
				(1996.125,45.521643492)
				(1996.20833333,45.2158295249)
				(1996.29166667,42.4347410069)
				(1996.375,45.237691685)
				(1996.45833333,43.7845218403)
				(1996.54166667,45.8389669026)
				(1996.625,44.884963251)
				(1996.70833333,43.2938864252)
				(1996.79166667,44.1489630834)
				(1996.875,42.375552931)
				(1996.95833333,41.1055228589)
				(1997.04166667,40.942179445)
				(1997.125,46.1433569662)
				(1997.20833333,46.4156891369)
				(1997.29166667,45.2066314786)
				(1997.375,47.8250373377)
				(1997.45833333,48.1466588578)
				(1997.54166667,45.7749617745)
				(1997.625,47.5560803715)
				(1997.70833333,42.947435994)
				(1997.79166667,44.5257186924)
				(1997.875,38.6016218235)
				(1997.95833333,40.9797215152)
				(1998.04166667,42.8995457595)
				(1998.125,45.9450844546)
				(1998.20833333,43.7930341263)
				(1998.29166667,45.2502590707)
				(1998.375,40.5254490702)
				(1998.45833333,41.9181869076)
				(1998.54166667,41.4032180947)
				(1998.625,41.4637753799)
				(1998.70833333,38.2529268803)
				(1998.79166667,39.6995193149)
				(1998.875,44.3737617542)
				(1998.95833333,42.295115375)
				(1999.04166667,42.2255964798)
				(1999.125,41.7672341099)
				(1999.20833333,43.6292083687)
				(1999.29166667,46.5070274551)
				(1999.375,43.5244299703)
				(1999.45833333,43.0527000218)
				(1999.54166667,42.9302526465)
				(1999.625,43.1994258168)
				(1999.70833333,41.1945889563)
				(1999.79166667,43.9157144984)
				(1999.875,44.4068199067)
				(1999.95833333,42.1912615343)
				(2000.04166667,43.6024121662)
				(2000.125,43.3832644791)
				(2000.20833333,45.2072084402)
				(2000.29166667,44.6966917223)
				(2000.375,44.8560361078)
				(2000.45833333,46.1408810641)
				(2000.54166667,47.1634101154)
				(2000.625,48.2274029956)
				(2000.70833333,45.1838051793)
				(2000.79166667,44.4375174252)
				(2000.875,44.2960157284)
				(2000.95833333,44.5809218531)
				(2001.04166667,46.2821659547)
				(2001.125,44.8296340155)
				(2001.20833333,45.8070659997)
				(2001.29166667,45.356750475)
				(2001.375,47.3524570258)
				(2001.45833333,46.6914374131)
				(2001.54166667,46.3108637056)
				(2001.625,44.6999988888)
				(2001.70833333,46.1514083246)
				(2001.79166667,42.9646078538)
				(2001.875,45.0870740676)
				(2001.95833333,44.1880914474)
				(2002.04166667,43.759275607)
				(2002.125,43.3572566135)
				(2002.20833333,45.8720254266)
				(2002.29166667,46.3594959738)
				(2002.375,44.1426552666)
				(2002.45833333,44.8196479832)
				(2002.54166667,45.1857594538)
				(2002.625,45.9022767152)
				(2002.70833333,43.8086360477)
				(2002.79166667,45.7646848172)
				(2002.875,44.2410981393)
				(2002.95833333,45.1330798219)
				(2003.04166667,45.9432434206)
				(2003.125,45.8893319744)
				(2003.20833333,46.4550725516)
				(2003.29166667,45.6270903359)
				(2003.375,46.6343835102)
				(2003.45833333,45.4589324136)
				(2003.54166667,46.8482971962)
				(2003.625,45.5405370781)
				(2003.70833333,45.7402541988)
				(2003.79166667,45.9785673933)
				(2003.875,43.6723007552)
				(2003.95833333,43.5581195337)
				(2004.04166667,46.5996107001)
				(2004.125,44.6151988103)
				(2004.20833333,44.1949691449)
				(2004.29166667,44.027740548)
				(2004.375,44.4720053502)
				(2004.45833333,42.9598535411)
				(2004.54166667,44.2880768357)
				(2004.625,41.7637501268)
				(2004.70833333,43.0399189434)
				(2004.79166667,45.4560297935)
				(2004.875,46.3970434639)
				(2004.95833333,45.5625620926)
				(2005.04166667,44.7455059137)
				(2005.125,45.5457264587)
				(2005.20833333,44.8343892251)
				(2005.29166667,44.637557532)
				(2005.375,42.3189227652)
				(2005.45833333,41.8872727356)
				(2005.54166667,43.7019161077)
				(2005.625,42.8756101926)
				(2005.70833333,40.527768058)
				(2005.79166667,43.81070422)
				(2005.875,42.0774499065)
				(2005.95833333,44.9208056516)
				(2006.04166667,44.8550316541)
				(2006.125,44.0293068103)
				(2006.20833333,44.0695521374)
				(2006.29166667,44.7607374871)
				(2006.375,43.168071134)
				(2006.45833333,40.1651852566)
				(2006.54166667,40.164559159)
				(2006.625,42.9556580467)
				(2006.70833333,41.5517956553)
				(2006.79166667,43.4098422955)
				(2006.875,43.5164829215)
				(2006.95833333,41.6328596906)
				(2007.04166667,41.54079522)
				(2007.125,40.0656248358)
				(2007.20833333,39.8962387413)
				(2007.29166667,41.3795357651)
				(2007.375,40.5941849566)
				(2007.45833333,41.1445123449)
				(2007.54166667,40.3239453801)
				(2007.625,38.9179035016)
				(2007.70833333,39.4252918905)
				(2007.79166667,40.6895754537)
				(2007.875,40.6285327189)
				(2007.95833333,43.0745877894)
				(2008.04166667,43.6230282258)
				(2008.125,43.2611007526)
				(2008.20833333,42.5086013615)
				(2008.29166667,44.0760288158)
				(2008.375,41.5548218672)
				(2008.45833333,42.8250215137)
				(2008.54166667,44.871062159)
				(2008.625,45.7126667001)
				(2008.70833333,45.7091965246)
				(2008.79166667,46.6987847942)
				(2008.875,45.5926376116)
				(2008.95833333,45.4568635921)
				(2009.04166667,43.9613238876)
				(2009.125,45.5186188115)
				(2009.20833333,46.6280289561)
				(2009.29166667,46.5158875721)
				(2009.375,46.7954165364)
				(2009.45833333,44.5628119104)
				(2009.54166667,44.2183129895)
				(2009.625,44.8298237443)
				(2009.70833333,45.1154784821)
				(2009.79166667,44.2863645948)
				(2009.875,42.8819151498)
				(2009.95833333,44.0666122359)
				(2010.04166667,44.0638250753)
				(2010.125,40.9455401581)
				(2010.20833333,45.6362413982)
				(2010.29166667,42.9859552887)
				(2010.375,40.8019693038)
				(2010.45833333,40.0384755002)
				(2010.54166667,40.6885271843)
				(2010.625,43.4944106418)
				(2010.70833333,40.5382095997)
				(2010.79166667,42.8907902943)
				(2010.875,41.3976042687)
				(2010.95833333,42.4544015514)
				(2011.04166667,41.0291685307)
				(2011.125,46.1740338553)
				(2011.20833333,39.6624701857)
				(2011.29166667,42.6309050959)
				(2011.375,40.707563155)
				(2011.45833333,40.5835264435)
				(2011.54166667,41.2270098111)
				(2011.625,40.8137722208)
				(2011.70833333,41.408496715)
				(2011.79166667,44.308905035)
				(2011.875,41.8145371459)
				(2011.95833333,41.3462218588)
				(2012.04166667,41.8453241271)
				(2012.125,40.8796375087)
				(2012.20833333,41.8213293697)
				(2012.29166667,41.2678386911)
				(2012.375,41.2499308421)
				(2012.45833333,41.3324518429)
				(2012.54166667,42.3150765377)
				(2012.625,43.1930762015)
				(2012.70833333,42.2662036304)
				(2012.79166667,43.2851355144)
				(2012.875,43.5679617203)
				(2012.95833333,42.355697514)
				(2013.04166667,42.4091425605)
				(2013.125,39.8539956124)
				(2013.20833333,40.5282796909)
				(2013.29166667,40.1254278928)
				(2013.375,42.0996566094)
				(2013.45833333,40.6152939173)
				(2013.54166667,42.269620918)
				(2013.625,41.6128919536)
				(2013.70833333,41.4794361219)
				(2013.79166667,41.4143428127)
				(2013.875,42.6813904883)
				(2013.95833333,41.5801080654)
				(2014.04166667,41.6481125289)
				(2014.125,41.5162472153)
				(2014.20833333,40.2210804833)
				(2014.29166667,40.1632559841)
				(2014.375,41.9337776745)
				(2014.45833333,40.7867392674)
				(2014.54166667,38.3888626935)
				(2014.625,39.4302415217)
				(2014.70833333,38.1619806671)
				(2014.79166667,39.9822612386)
				(2014.875,38.9303173345)
				(2014.95833333,38.9763318398)
				(2015.04166667,39.0569141325)
				(2015.125,39.3098281724)
				(2015.20833333,39.4889912748)
				(2015.29166667,39.7306123506)
				(2015.375,38.4404431809)
				(2015.45833333,38.1716185714)
				(2015.54166667,37.6681652735)
				(2015.625,38.2200577294)
				(2015.70833333,40.2965406636)
				(2015.79166667,40.8902509704)
				(2015.875,38.445753226)
				(2015.95833333,39.4818977032)
				(2016.04166667,41.3030403962)
				(2016.125,41.1758549081)
				(2016.20833333,40.8459934885)
				(2016.29166667,40.1698780725)
				(2016.375,39.4063891312)
				(2016.45833333,38.2471728208)
				(2016.54166667,39.4583566552)
				(2016.625,37.2541175494)
				(2016.70833333,37.4178744366)
				(2016.79166667,38.6447812476)
				(2016.875,39.2909653343)
				(2016.95833333,41.9098568095)
				(2017.04166667,40.0945897063)
				(2017.125,42.325036232)
				(2017.20833333,41.8572514929)
				(2017.29166667,38.2993533977)
				(2017.375,38.6590577248)
				(2017.45833333,38.5475927705)
				(2017.54166667,38.1945054673)
				(2017.625,35.5006953278)
				(2017.70833333,37.1879553342)
				(2017.79166667,37.3677379699)
				(2017.875,38.4867683319)
				(2017.95833333,39.6074771323)
				(2018.04166667,42.7289260022)
				(2018.125,38.4847639909)
				(2018.20833333,40.3763253658)
				(2018.29166667,41.5087056897)
				(2018.375,40.6829619178)
				(2018.45833333,38.9925554998)
				(2018.54166667,39.366882542)
				(2018.625,39.9833569455)
				(2018.70833333,39.1627491466)
				(2018.79166667,38.8316450349)
				(2018.875,42.0470076529)
				(2018.95833333,42.6583030193)
				(2019.04166667,41.9046911951)
				(2019.125,41.8965469459)
				(2019.20833333,40.193971786)
				(2019.29166667,40.8007015737)
				(2019.375,38.9220274571)
				(2019.45833333,41.570013208)
				(2019.54166667,39.5152621428)
				(2019.625,37.4696535767)
				(2019.70833333,37.1673973384)
				(2019.79166667,38.4528565244)
				(2019.875,38.9318143065)
				(2019.95833333,37.4121015926)
				(2020.04166667,37.8939498148)
				(2020.125,37.0184773873)
				(2020.20833333,41.1636433263)
				(2020.29166667,39.2087838295)
				(2020.375,38.8797667989)
				(2020.45833333,39.1180470776)
				(2020.54166667,38.7015686622)
				(2020.625,39.165401959)
				(2020.70833333,40.0299618368)
				(2020.79166667,40.3062703306)
				(2020.875,39.7672872744)
				(2020.95833333,38.9374752758)
				(2021.04166667,37.9717857819)
				(2021.125,37.9838538491)
				(2021.20833333,39.2194496684)
				(2021.29166667,40.4566812557)
				(2021.375,37.3616514408)
				(2021.45833333,37.0037570877)
				(2021.54166667,36.4011785251)
				(2021.625,35.2675128372)
				(2021.70833333,34.5186671074)
				(2021.79166667,37.3484562962)
				(2021.875,36.880862102)
				(2021.95833333,37.0938112016)
				(2022.04166667,37.7747256452)
				(2022.125,38.7493501148)
				(2022.20833333,39.6506559088)
				(2022.29166667,40.4507180494)
				(2022.375,41.2701932597)
				(2022.45833333,44.20799252)
				(2022.54166667,43.1819513876)
				(2022.625,43.0576504571)
				(2022.70833333,44.6121817689)
				(2022.79166667,46.088732199)
				(2022.875,45.7647918839)
				(2022.95833333,45.3934052234)
				(2023.04166667,44.4315307497)
				(2023.125,43.0348604)
				(2023.20833333,42.9088023547)
				(2023.29166667,40.5623672715)
				(2023.375,38.2357002026)
				(2023.45833333,43.4255338287)
				(2023.54166667,43.5835881637)
				(2023.625,41.5609100519)
				(2023.70833333,42.7246749601)
				(2023.79166667,42.1923699546)
				(2023.875,44.3085826825)
				(2023.95833333,45.4557834682)
				(2024.04166667,44.5934840726)
				(2024.125,45.7022675252)
				(2024.20833333,45.9972143444)
				(2024.29166667,43.7022035649)
				(2024.375,44.6776880142)
				(2024.45833333,47.267187866)
				(2024.54166667,48.2094103943)
				(2024.625,41.2556798797)
				(2024.70833333,39.8375627428)
				(2024.79166667,40.1760346977)
				(2024.875,42.53588076)
				(2024.95833333,40.8386775827)
				(2025.04166667,41.6992799224)
				(2025.125,40.0832825964)
				(2025.20833333,42.3591555136)
				(2025.29166667,41.3006659695)
				(2025.375,41.4574447456)
				(2025.45833333,40.6673140263)
				(2025.54166667,40.9026430023)
				(2025.625,40.2225637725)
				(2025.70833333,40.3652468987)
				(2025.79166667,39.9947927465)
				(2025.875,40.2481277506)
				(2025.95833333,40.8006042643)
				(2026.04166667,39.139730837)
				(2026.125,36.474369743)
				(2026.20833333,37.7186275479)
				(2026.29166667,39.571334247)
				(2026.375,41.9017427182)
				(2026.45833333,41.0247277998)
				(2026.54166667,40.304502361)
			};
		\end{axis}
		\begin{axis}[dpp publication,anchor=south west,at={(48pt,26pt)},width={\dppAW},height={\dppAH},
			xmin=1990,xmax=2026.58333333,ymin=0,ymax=16,
			title={(c) Conditional severity},ytick={0,7,14},xtick={1990,1995,2000,2005,2010,2015,2020,2025},ylabel={Percent}]
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(1990.58333333,0) (1991.25,0) (1991.25,16) (1990.58333333,16)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2001.25,0) (2001.91666667,0) (2001.91666667,16) (2001.25,16)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,0) (2009.5,0) (2009.5,16) (2008,16)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,0) (2020.33333333,0) (2020.33333333,16) (2020.16666667,16)} \closedcycle;
			\addplot[dppBlue,line width=0.85pt] coordinates {
				(1990.04166667,5.35439368064)
				(1990.125,5.63987545715)
				(1990.20833333,4.45257020247)
				(1990.29166667,4.50519447158)
				(1990.375,3.74796572453)
				(1990.45833333,3.6315922522)
				(1990.54166667,3.87021464587)
				(1990.625,6.31678006308)
				(1990.70833333,6.58732876519)
				(1990.79166667,6.83982338732)
				(1990.875,5.81528082922)
				(1990.95833333,5.1018878044)
				(1991.04166667,6.08413076356)
				(1991.125,4.49102596995)
				(1991.20833333,3.57084294691)
				(1991.29166667,3.68257284579)
				(1991.375,3.58080496877)
				(1991.45833333,3.54778979531)
				(1991.54166667,3.76803110449)
				(1991.625,3.1885636507)
				(1991.70833333,3.70956146281)
				(1991.79166667,3.48767165146)
				(1991.875,3.65155387134)
				(1991.95833333,4.01194233007)
				(1992.04166667,3.84869377232)
				(1992.125,3.74002825522)
				(1992.20833333,3.5273963122)
				(1992.29166667,3.40119497627)
				(1992.375,3.00463026012)
				(1992.45833333,3.40498208361)
				(1992.54166667,2.91439207195)
				(1992.625,3.07801013709)
				(1992.70833333,2.70503141493)
				(1992.79166667,3.37578528877)
				(1992.875,3.1017180368)
				(1992.95833333,2.56400717136)
				(1993.04166667,2.61636719183)
				(1993.125,2.90617755491)
				(1993.20833333,2.93367661314)
				(1993.29166667,2.9242883886)
				(1993.375,3.09281226505)
				(1993.45833333,2.66102519673)
				(1993.54166667,2.54263579146)
				(1993.625,2.24693716131)
				(1993.70833333,2.82703859407)
				(1993.79166667,2.41551808405)
				(1993.875,2.8419283989)
				(1993.95833333,2.39000805964)
				(1994.04166667,2.33652689998)
				(1994.125,2.70911812013)
				(1994.20833333,3.55772706604)
				(1994.29166667,3.41523168382)
				(1994.375,2.93135982925)
				(1994.45833333,2.92161517454)
				(1994.54166667,2.90204023245)
				(1994.625,2.38832690809)
				(1994.70833333,2.80948405968)
				(1994.79166667,3.38978091911)
				(1994.875,3.43134784824)
				(1994.95833333,3.020045581)
				(1995.04166667,2.40316434072)
				(1995.125,2.24340989899)
				(1995.20833333,2.33235778536)
				(1995.29166667,2.47690851709)
				(1995.375,2.47704109584)
				(1995.45833333,2.38910697332)
				(1995.54166667,2.67972339721)
				(1995.625,2.61439472335)
				(1995.70833333,2.52039389358)
				(1995.79166667,3.03376101534)
				(1995.875,2.58913355763)
				(1995.95833333,2.36267629373)
				(1996.04166667,2.76552016061)
				(1996.125,3.1622409332)
				(1996.20833333,3.7579574171)
				(1996.29166667,3.76306257173)
				(1996.375,3.37590912157)
				(1996.45833333,3.68044819914)
				(1996.54166667,3.81908610697)
				(1996.625,3.34379300823)
				(1996.70833333,3.6522833716)
				(1996.79166667,3.56488775403)
				(1996.875,3.64614418555)
				(1996.95833333,4.55706259589)
				(1997.04166667,4.61814104804)
				(1997.125,4.32117768752)
				(1997.20833333,4.45363124171)
				(1997.29166667,4.33936502087)
				(1997.375,4.13061023545)
				(1997.45833333,4.40348652709)
				(1997.54166667,4.72604751467)
				(1997.625,4.86810996025)
				(1997.70833333,5.57356267041)
				(1997.79166667,5.23103658481)
				(1997.875,7.7690371393)
				(1997.95833333,6.08513123985)
				(1998.04166667,5.28362417762)
				(1998.125,4.24232073531)
				(1998.20833333,4.46267044398)
				(1998.29166667,4.73078868514)
				(1998.375,4.92349127215)
				(1998.45833333,4.96213432487)
				(1998.54166667,4.63646984654)
				(1998.625,7.25019708296)
				(1998.70833333,9.62102788673)
				(1998.79166667,8.92925130332)
				(1998.875,5.42414113273)
				(1998.95833333,5.75258786983)
				(1999.04166667,6.39160168273)
				(1999.125,6.96217369121)
				(1999.20833333,5.81146461678)
				(1999.29166667,4.94976482015)
				(1999.375,5.97183026012)
				(1999.45833333,5.41655820376)
				(1999.54166667,4.84189282091)
				(1999.625,5.50018164862)
				(1999.70833333,5.8642130206)
				(1999.79166667,5.21413969551)
				(1999.875,4.69831022435)
				(1999.95833333,5.05858838494)
				(2000.04166667,5.32035044268)
				(2000.125,5.49333288853)
				(2000.20833333,5.11601224533)
				(2000.29166667,6.1544688577)
				(2000.375,5.92966595319)
				(2000.45833333,4.80169244904)
				(2000.54166667,4.39364565067)
				(2000.625,3.88064624514)
				(2000.70833333,4.42496409947)
				(2000.79166667,5.73785767138)
				(2000.875,5.9614393962)
				(2000.95833333,6.00795122069)
				(2001.04166667,5.51341691246)
				(2001.125,5.25349748228)
				(2001.20833333,6.19173258634)
				(2001.29166667,6.3235730391)
				(2001.375,4.86379567417)
				(2001.45833333,4.44392227182)
				(2001.54166667,4.85538733017)
				(2001.625,4.76165012346)
				(2001.70833333,7.58595069203)
				(2001.79166667,7.26167279324)
				(2001.875,5.64302614936)
				(2001.95833333,5.10410493065)
				(2002.04166667,4.97962728709)
				(2002.125,5.01643483768)
				(2002.20833333,4.12358797484)
				(2002.29166667,4.32915629528)
				(2002.375,4.63121003571)
				(2002.45833333,5.76077020293)
				(2002.54166667,7.67976341261)
				(2002.625,7.4112020146)
				(2002.70833333,8.77157756317)
				(2002.79166667,8.21326747641)
				(2002.875,6.48848441827)
				(2002.95833333,6.51130223956)
				(2003.04166667,6.14035343491)
				(2003.125,7.42368010157)
				(2003.20833333,7.13363516162)
				(2003.29166667,5.51363958294)
				(2003.375,4.43308700996)
				(2003.45833333,4.59156155058)
				(2003.54166667,4.21890022542)
				(2003.625,4.34399479785)
				(2003.70833333,4.35794504925)
				(2003.79166667,3.93294453544)
				(2003.875,3.90550169278)
				(2003.95833333,3.69827121496)
				(2004.04166667,3.2956964987)
				(2004.125,3.51361372446)
				(2004.20833333,3.97997097463)
				(2004.29166667,3.52766546435)
				(2004.375,4.05597675056)
				(2004.45833333,3.47611314286)
				(2004.54166667,3.48067494011)
				(2004.625,3.95322156713)
				(2004.70833333,3.20924268309)
				(2004.79166667,3.26394538885)
				(2004.875,2.95308659669)
				(2004.95833333,2.77862207777)
				(2005.04166667,3.00048868934)
				(2005.125,2.52044155416)
				(2005.20833333,2.90066074978)
				(2005.29166667,3.13995338473)
				(2005.375,3.18738091736)
				(2005.45833333,2.78038292507)
				(2005.54166667,2.48589952879)
				(2005.625,2.89679101479)
				(2005.70833333,3.0460910175)
				(2005.79166667,3.41889397786)
				(2005.875,2.84120072141)
				(2005.95833333,2.49621859399)
				(2006.04166667,2.68531153888)
				(2006.125,2.77278426886)
				(2006.20833333,2.60380739554)
				(2006.29166667,2.62475952407)
				(2006.375,3.21738273125)
				(2006.45833333,3.98746789359)
				(2006.54166667,3.79757743319)
				(2006.625,3.04918406459)
				(2006.70833333,2.8446133884)
				(2006.79166667,2.60201656509)
				(2006.875,2.48695727479)
				(2006.95833333,2.58606067462)
				(2007.04166667,2.64213343032)
				(2007.125,2.75651353059)
				(2007.20833333,3.61669784287)
				(2007.29166667,2.96850455625)
				(2007.375,3.14183708012)
				(2007.45833333,3.6193816726)
				(2007.54166667,4.23338366865)
				(2007.625,6.21771065569)
				(2007.70833333,5.63503450902)
				(2007.79166667,4.71286471918)
				(2007.875,6.50303887651)
				(2007.95833333,5.31891652036)
				(2008.04166667,6.34673044289)
				(2008.125,6.22814628832)
				(2008.20833333,6.81051100801)
				(2008.29166667,5.17642511025)
				(2008.375,4.5497231968)
				(2008.45833333,5.4169965901)
				(2008.54166667,5.71883930615)
				(2008.625,4.75628477626)
				(2008.70833333,7.1130505891)
				(2008.79166667,13.2986630195)
				(2008.875,13.9438863664)
				(2008.95833333,11.8559653722)
				(2009.04166667,9.77641351281)
				(2009.125,10.0482619855)
				(2009.20833333,9.87703790293)
				(2009.29166667,8.48438288151)
				(2009.375,6.91040523501)
				(2009.45833333,6.49865165225)
				(2009.54166667,6.00492308988)
				(2009.625,5.63642412852)
				(2009.70833333,5.46438455555)
				(2009.79166667,5.42602707372)
				(2009.875,5.45956089523)
				(2009.95833333,4.65557791216)
				(2010.04166667,4.52874575017)
				(2010.125,5.45111393282)
				(2010.20833333,3.7807356842)
				(2010.29166667,3.81232901303)
				(2010.375,7.40578883428)
				(2010.45833333,7.26336723476)
				(2010.54166667,6.25996146439)
				(2010.625,5.69881145142)
				(2010.70833333,5.43283079771)
				(2010.79166667,4.77746634279)
				(2010.875,4.78239043902)
				(2010.95833333,3.9822898972)
				(2011.04166667,3.97879944303)
				(2011.125,3.48994646274)
				(2011.20833333,5.09159725106)
				(2011.29166667,3.62446601771)
				(2011.375,4.04601802591)
				(2011.45833333,4.72873117669)
				(2011.54166667,4.57264476706)
				(2011.625,8.53737877901)
				(2011.70833333,8.97451194831)
				(2011.79166667,7.29420334369)
				(2011.875,7.62448775282)
				(2011.95833333,6.09134015321)
				(2012.04166667,4.67549286101)
				(2012.125,4.23397202134)
				(2012.20833333,3.66425591029)
				(2012.29166667,4.27369386088)
				(2012.375,5.06299226458)
				(2012.45833333,5.34402342836)
				(2012.54166667,4.25490262643)
				(2012.625,3.69546064592)
				(2012.70833333,3.56958240136)
				(2012.79166667,3.72926831139)
				(2012.875,3.97239914932)
				(2012.95833333,4.13716779542)
				(2013.04166667,3.12804426062)
				(2013.125,3.420451692)
				(2013.20833333,3.14440178677)
				(2013.29166667,3.46759384225)
				(2013.375,3.21658758425)
				(2013.45833333,4.40113063211)
				(2013.54166667,3.39875353555)
				(2013.625,3.50160757957)
				(2013.70833333,3.61023953389)
				(2013.79166667,3.64535100406)
				(2013.875,2.86128202257)
				(2013.95833333,3.17299563137)
				(2014.04166667,3.28336770409)
				(2014.125,3.54276957321)
				(2014.20833333,3.55016348784)
				(2014.29166667,3.43584358896)
				(2014.375,2.8379352526)
				(2014.45833333,2.6396365622)
				(2014.54166667,2.91802391489)
				(2014.625,3.24048943102)
				(2014.70833333,3.24057863376)
				(2014.79166667,4.28173362031)
				(2014.875,3.24792079791)
				(2014.95833333,3.90366244213)
				(2015.04166667,4.51503471785)
				(2015.125,3.81967616616)
				(2015.20833333,3.71157364328)
				(2015.29166667,3.40039644931)
				(2015.375,3.45508857663)
				(2015.45833333,3.75783889688)
				(2015.54166667,3.81915484874)
				(2015.625,4.98187552562)
				(2015.70833333,5.86316633664)
				(2015.79166667,4.04093562776)
				(2015.875,4.10534690221)
				(2015.95833333,4.45878634395)
				(2016.04166667,5.46650055882)
				(2016.125,5.57031449359)
				(2016.20833333,3.85457456658)
				(2016.29166667,3.46485446133)
				(2016.375,3.69910865322)
				(2016.45833333,4.28365352771)
				(2016.54166667,3.08210234972)
				(2016.625,2.98800399061)
				(2016.70833333,3.5290544618)
				(2016.79166667,3.82161844339)
				(2016.875,3.78089187969)
				(2016.95833333,2.80551802571)
				(2017.04166667,2.66810929556)
				(2017.125,2.47556833998)
				(2017.20833333,2.50191120137)
				(2017.29166667,3.01329196576)
				(2017.375,2.50316405973)
				(2017.45833333,2.37320210038)
				(2017.54166667,2.27642089036)
				(2017.625,2.86248922189)
				(2017.70833333,2.32959912161)
				(2017.79166667,2.17739278478)
				(2017.875,2.35301082069)
				(2017.95833333,2.17402856863)
				(2018.04166667,2.34148290669)
				(2018.125,4.85229217114)
				(2018.20833333,4.14188164802)
				(2018.29166667,4.16781030491)
				(2018.375,3.12456293744)
				(2018.45833333,3.01029505699)
				(2018.54166667,2.74223392303)
				(2018.625,2.47555260797)
				(2018.70833333,2.63435297769)
				(2018.79166667,4.63437832389)
				(2018.875,4.48584676207)
				(2018.95833333,5.82150500192)
				(2019.04166667,4.47377203412)
				(2019.125,3.3356064142)
				(2019.20833333,3.37668632224)
				(2019.29166667,2.82783658101)
				(2019.375,4.17948132122)
				(2019.45833333,3.72374157328)
				(2019.54166667,3.03970688299)
				(2019.625,5.06319619195)
				(2019.70833333,3.9667359096)
				(2019.79166667,3.90137322178)
				(2019.875,2.98250012871)
				(2019.95833333,3.32602613622)
				(2020.04166667,3.43053849395)
				(2020.125,5.00120781648)
				(2020.20833333,14.1618283512)
				(2020.29166667,10.3384768247)
				(2020.375,7.51608047708)
				(2020.45833333,7.39447504954)
				(2020.54166667,6.27739810962)
				(2020.625,5.0797077679)
				(2020.70833333,6.51535123921)
				(2020.79166667,7.08451141973)
				(2020.875,5.8679402473)
				(2020.95833333,5.13921797142)
				(2021.04166667,5.5995545113)
				(2021.125,5.31796725545)
				(2021.20833333,4.88147697332)
				(2021.29166667,3.74312549193)
				(2021.375,4.63617666277)
				(2021.45833333,3.69093956301)
				(2021.54166667,3.76608451357)
				(2021.625,3.93756397753)
				(2021.70833333,4.83407546267)
				(2021.79166667,4.33991621064)
				(2021.875,4.31153595196)
				(2021.95833333,4.79280172041)
				(2022.04166667,5.7167612182)
				(2022.125,6.35657922779)
				(2022.20833333,6.49404469418)
				(2022.29166667,5.63457537575)
				(2022.375,7.21899486644)
				(2022.45833333,6.41589791276)
				(2022.54166667,5.72762800668)
				(2022.625,5.06762272655)
				(2022.70833333,6.19081941897)
				(2022.79166667,6.73215633092)
				(2022.875,5.54361718826)
				(2022.95833333,5.09242776466)
				(2023.04166667,4.7733701008)
				(2023.125,4.70956048529)
				(2023.20833333,4.90498994473)
				(2023.29166667,4.19458650379)
				(2023.375,4.28244167121)
				(2023.45833333,2.86060085449)
				(2023.54166667,2.86814172115)
				(2023.625,3.52455253714)
				(2023.70833333,3.39541316641)
				(2023.79166667,4.34196096853)
				(2023.875,2.98494822207)
				(2023.95833333,2.6404446053)
				(2024.04166667,2.79598631545)
				(2024.125,2.73497301102)
				(2024.20833333,2.71717466885)
				(2024.29166667,3.52548527141)
				(2024.375,2.77189176077)
				(2024.45833333,2.49638699392)
				(2024.54166667,2.7901494742)
				(2024.625,4.21651296308)
				(2024.70833333,3.92769726859)
				(2024.79166667,4.31930809858)
				(2024.875,3.28284259248)
				(2024.95833333,3.20705277873)
				(2025.04166667,3.48010168103)
				(2025.125,3.71867185801)
				(2025.20833333,4.95437789838)
				(2025.29166667,7.17910978491)
				(2025.375,4.60468652546)
				(2025.45833333,3.99011469519)
				(2025.54166667,3.54868895482)
				(2025.625,3.39703336381)
				(2025.70833333,3.40987168744)
				(2025.79166667,3.88305212502)
				(2025.875,4.50309911921)
				(2025.95833333,3.42600270413)
				(2026.04166667,3.7254018506)
				(2026.125,4.83387113552)
				(2026.20833333,6.31649061671)
				(2026.29166667,4.6519124818)
				(2026.375,3.88461088471)
				(2026.45833333,4.05952050345)
				(2026.54166667,3.84734766584)
			};
		\end{axis}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}%
		\path[use as bounding box] (0,0) rectangle (\dppW,\dppH);%

		\pgfmathsetlengthmacro{\dppAW}{\dppW-48pt-7pt}
		\pgfmathsetlengthmacro{\dppAH}{(\dppH-33pt-32pt-35pt)/2}
		\pgfmathsetlengthmacro{\dppTopY}{33pt+\dppAH+35pt}
		\begin{axis}[dpp publication,anchor=south west,at={(48pt,\dppTopY)},width={\dppAW},height={\dppAH},
			xmin=1995,xmax=2026.58333333,ymin=0.7,ymax=1.3,
			xtick={1995,2000,2005,2010,2015,2020,2025},title={(a) Severity elasticity $\beta_m$},ytick={0.8,1.0,1.2},ylabel={Elasticity},yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},xticklabels={\empty}]
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2001.25,0.7) (2001.91666667,0.7) (2001.91666667,1.3) (2001.25,1.3)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,0.7) (2009.5,0.7) (2009.5,1.3) (2008,1.3)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,0.7) (2020.33333333,0.7) (2020.33333333,1.3) (2020.16666667,1.3)} \closedcycle;
			\addplot[draw=none,fill=dppBlue!20,forget plot] coordinates {
				(1995.04166667,1.17031840926)
				(1995.125,1.1694934599)
				(1995.20833333,1.16998521199)
				(1995.29166667,1.18315288325)
				(1995.375,1.17307686378)
				(1995.45833333,1.17405438139)
				(1995.54166667,1.17856325563)
				(1995.625,1.12728228367)
				(1995.70833333,1.1177657787)
				(1995.79166667,1.11312024426)
				(1995.875,1.12583992739)
				(1995.95833333,1.12449324121)
				(1996.04166667,1.12559021075)
				(1996.125,1.08274144293)
				(1996.20833333,1.06022389606)
				(1996.29166667,1.05473618114)
				(1996.375,1.06807789952)
				(1996.45833333,1.07545927217)
				(1996.54166667,1.0667793583)
				(1996.625,1.06569002997)
				(1996.70833333,1.05713558438)
				(1996.79166667,1.05776950956)
				(1996.875,1.05719186295)
				(1996.95833333,1.06232321531)
				(1997.04166667,1.06186738141)
				(1997.125,1.05029589486)
				(1997.20833333,1.04874439938)
				(1997.29166667,1.04586813427)
				(1997.375,1.04165173274)
				(1997.45833333,1.03956506005)
				(1997.54166667,1.03623932156)
				(1997.625,1.03278527834)
				(1997.70833333,1.04016455523)
				(1997.79166667,1.06710778471)
				(1997.875,1.18702672722)
				(1997.95833333,1.20454288736)
				(1998.04166667,1.21820415302)
				(1998.125,1.24014075933)
				(1998.20833333,1.23990422756)
				(1998.29166667,1.23179105329)
				(1998.375,1.21507213733)
				(1998.45833333,1.20699314594)
				(1998.54166667,1.21146747124)
				(1998.625,1.1694980218)
				(1998.70833333,1.17132595904)
				(1998.79166667,1.17360812262)
				(1998.875,1.21329171805)
				(1998.95833333,1.2271115995)
				(1999.04166667,1.22909015618)
				(1999.125,1.2448152753)
				(1999.20833333,1.2312179385)
				(1999.29166667,1.23992823343)
				(1999.375,1.24869585444)
				(1999.45833333,1.24796345165)
				(1999.54166667,1.2450937747)
				(1999.625,1.23440314896)
				(1999.70833333,1.23341141517)
				(1999.79166667,1.24031110602)
				(1999.875,1.24450928229)
				(1999.95833333,1.26144674479)
				(2000.04166667,1.25434080633)
				(2000.125,1.25528856909)
				(2000.20833333,1.25726208811)
				(2000.29166667,1.25169327709)
				(2000.375,1.25162962396)
				(2000.45833333,1.24824100107)
				(2000.54166667,1.24785012777)
				(2000.625,1.2472980254)
				(2000.70833333,1.25602115166)
				(2000.79166667,1.25250748758)
				(2000.875,1.25237135218)
				(2000.95833333,1.25510523728)
				(2001.04166667,1.26740255689)
				(2001.125,1.26625765267)
				(2001.20833333,1.26090728792)
				(2001.29166667,1.26508353387)
				(2001.375,1.25922630869)
				(2001.45833333,1.25506962379)
				(2001.54166667,1.25859184146)
				(2001.625,1.2650162809)
				(2001.70833333,1.23033764341)
				(2001.79166667,1.23011711479)
				(2001.875,1.22696426049)
				(2001.95833333,1.22598329207)
				(2002.04166667,1.22565697599)
				(2002.125,1.23170359976)
				(2002.20833333,1.23478744057)
				(2002.29166667,1.23501220823)
				(2002.375,1.23668255306)
				(2002.45833333,1.22474818604)
				(2002.54166667,1.20930732036)
				(2002.625,1.21334956575)
				(2002.70833333,1.21093574233)
				(2002.79166667,1.21010817796)
				(2002.875,1.15754156312)
				(2002.95833333,1.15160514984)
				(2003.04166667,1.1494340786)
				(2003.125,1.14298448784)
				(2003.20833333,1.14292736842)
				(2003.29166667,1.13489874042)
				(2003.375,1.13908580927)
				(2003.45833333,1.14057394583)
				(2003.54166667,1.14312716191)
				(2003.625,1.1741609533)
				(2003.70833333,1.15142975164)
				(2003.79166667,1.14924992364)
				(2003.875,1.08795614627)
				(2003.95833333,1.08609206945)
				(2004.04166667,1.08955722988)
				(2004.125,1.09014367938)
				(2004.20833333,1.08199464276)
				(2004.29166667,1.07080856706)
				(2004.375,1.05580649452)
				(2004.45833333,1.0499768227)
				(2004.54166667,1.05021214815)
				(2004.625,1.0560620951)
				(2004.70833333,1.05892626494)
				(2004.79166667,1.0497588776)
				(2004.875,1.05048103339)
				(2004.95833333,1.04667572039)
				(2005.04166667,1.05220989584)
				(2005.125,1.0539305414)
				(2005.20833333,1.05498250405)
				(2005.29166667,1.05341741547)
				(2005.375,1.05152314248)
				(2005.45833333,1.04136042001)
				(2005.54166667,1.04220437169)
				(2005.625,1.04140251244)
				(2005.70833333,1.03427956346)
				(2005.79166667,1.01823830901)
				(2005.875,1.01710990788)
				(2005.95833333,1.01719064141)
				(2006.04166667,1.01575116563)
				(2006.125,1.01827394351)
				(2006.20833333,1.02421249717)
				(2006.29166667,1.02325196356)
				(2006.375,1.02359978898)
				(2006.45833333,1.04301239435)
				(2006.54166667,1.04340582082)
				(2006.625,1.06231790942)
				(2006.70833333,1.08655519507)
				(2006.79166667,1.10034193866)
				(2006.875,1.08915293522)
				(2006.95833333,1.09396296415)
				(2007.04166667,1.09418865504)
				(2007.125,1.09495194622)
				(2007.20833333,1.07902037054)
				(2007.29166667,1.08706554419)
				(2007.375,1.08697712337)
				(2007.45833333,1.08987995551)
				(2007.54166667,1.10536714316)
				(2007.625,1.10594533438)
				(2007.70833333,1.10508048347)
				(2007.79166667,1.10973076346)
				(2007.875,1.10724227943)
				(2007.95833333,1.11650502045)
				(2008.04166667,1.10846724655)
				(2008.125,1.11155107763)
				(2008.20833333,1.1116830603)
				(2008.29166667,1.12758757396)
				(2008.375,1.11338678298)
				(2008.45833333,1.10752845645)
				(2008.54166667,1.10479449577)
				(2008.625,1.10403973466)
				(2008.70833333,1.09278065269)
				(2008.79166667,1.070682802)
				(2008.875,1.07411836584)
				(2008.95833333,1.07303518563)
				(2009.04166667,1.06472375891)
				(2009.125,1.06373637417)
				(2009.20833333,1.0635592772)
				(2009.29166667,1.06336196098)
				(2009.375,1.0641675422)
				(2009.45833333,1.06681590954)
				(2009.54166667,1.06666666403)
				(2009.625,1.06411828011)
				(2009.70833333,1.06109383024)
				(2009.79166667,1.06344556313)
				(2009.875,1.06127949798)
				(2009.95833333,1.06523269241)
				(2010.04166667,1.06457928295)
				(2010.125,1.06946438301)
				(2010.20833333,1.10059806852)
				(2010.29166667,1.09660119309)
				(2010.375,1.10673375372)
				(2010.45833333,1.1075522706)
				(2010.54166667,1.10724560251)
				(2010.625,1.10919319405)
				(2010.70833333,1.1027334599)
				(2010.79166667,1.11252668503)
				(2010.875,1.12005539809)
				(2010.95833333,1.11832726809)
				(2011.04166667,1.11797152716)
				(2011.125,1.11857530902)
				(2011.20833333,1.14312491518)
				(2011.29166667,1.15594116148)
				(2011.375,1.15664178044)
				(2011.45833333,1.14886945122)
				(2011.54166667,1.14918898484)
				(2011.625,1.12223094753)
				(2011.70833333,1.12401262634)
				(2011.79166667,1.12641676251)
				(2011.875,1.1258250707)
				(2011.95833333,1.12200163694)
				(2012.04166667,1.12016691651)
				(2012.125,1.11828382554)
				(2012.20833333,1.12198257053)
				(2012.29166667,1.12013762979)
				(2012.375,1.11846654575)
				(2012.45833333,1.12060103505)
				(2012.54166667,1.12036120558)
				(2012.625,1.12110886898)
				(2012.70833333,1.12038026867)
				(2012.79166667,1.11802100799)
				(2012.875,1.12314769953)
				(2012.95833333,1.12071869155)
				(2013.04166667,1.12080854691)
				(2013.125,1.12209298795)
				(2013.20833333,1.12226257288)
				(2013.29166667,1.12190682484)
				(2013.375,1.12522575182)
				(2013.45833333,1.12936401689)
				(2013.54166667,1.13334212396)
				(2013.625,1.13410112791)
				(2013.70833333,1.13982089213)
				(2013.79166667,1.158917163)
				(2013.875,1.15933273444)
				(2013.95833333,1.16129097617)
				(2014.04166667,1.1662999404)
				(2014.125,1.16751703394)
				(2014.20833333,1.16774710396)
				(2014.29166667,1.16937665622)
				(2014.375,1.17404601213)
				(2014.45833333,1.17533254953)
				(2014.54166667,1.17830703642)
				(2014.625,1.17249934015)
				(2014.70833333,1.17208881166)
				(2014.79166667,1.1598792596)
				(2014.875,1.15701929917)
				(2014.95833333,1.15414578612)
				(2015.04166667,1.15297458485)
				(2015.125,1.14596922022)
				(2015.20833333,1.13099705517)
				(2015.29166667,1.1327208183)
				(2015.375,1.1450733191)
				(2015.45833333,1.14498569461)
				(2015.54166667,1.14511461587)
				(2015.625,1.1341653029)
				(2015.70833333,1.13302412176)
				(2015.79166667,1.12386784602)
				(2015.875,1.12407403182)
				(2015.95833333,1.11994936045)
				(2016.04166667,1.11490667989)
				(2016.125,1.11226160814)
				(2016.20833333,1.06882471426)
				(2016.29166667,1.05291316195)
				(2016.375,1.05091338486)
				(2016.45833333,1.0527994789)
				(2016.54166667,1.05660196183)
				(2016.625,1.06282680786)
				(2016.70833333,1.06192381522)
				(2016.79166667,1.05017258941)
				(2016.875,1.04939046541)
				(2016.95833333,1.06459948856)
				(2017.04166667,1.0606525167)
				(2017.125,1.06383180633)
				(2017.20833333,1.06208532771)
				(2017.29166667,1.07168803418)
				(2017.375,1.07424963315)
				(2017.45833333,1.0746486801)
				(2017.54166667,1.07175433027)
				(2017.625,1.08330291089)
				(2017.70833333,1.09215458487)
				(2017.79166667,1.09501608767)
				(2017.875,1.09055604674)
				(2017.95833333,1.09071163254)
				(2018.04166667,1.08187111588)
				(2018.125,1.12242314456)
				(2018.20833333,1.12703633363)
				(2018.29166667,1.12614468624)
				(2018.375,1.11211894115)
				(2018.45833333,1.10759261726)
				(2018.54166667,1.10491332349)
				(2018.625,1.105176624)
				(2018.70833333,1.1055065338)
				(2018.79166667,1.09207035761)
				(2018.875,1.0893387646)
				(2018.95833333,1.08446731986)
				(2019.04166667,1.07984629296)
				(2019.125,1.07702066503)
				(2019.20833333,1.07707644594)
				(2019.29166667,1.07709780027)
				(2019.375,1.07872134357)
				(2019.45833333,1.08165607362)
				(2019.54166667,1.07306959296)
				(2019.625,1.07860344011)
				(2019.70833333,1.07584412654)
				(2019.79166667,1.08048349666)
				(2019.875,1.08470431648)
				(2019.95833333,1.08699016853)
				(2020.04166667,1.08762886331)
				(2020.125,1.08689038102)
				(2020.20833333,1.05938295814)
				(2020.29166667,1.05731842702)
				(2020.375,1.05562129189)
				(2020.45833333,1.05548656395)
				(2020.54166667,1.05473467505)
				(2020.625,1.05704230418)
				(2020.70833333,1.05886070582)
				(2020.79166667,1.05839541249)
				(2020.875,1.05779579534)
				(2020.95833333,1.05760627176)
				(2021.04166667,1.06332657933)
				(2021.125,1.06332215988)
				(2021.20833333,1.06696247332)
				(2021.29166667,1.07007488395)
				(2021.375,1.07430413601)
				(2021.45833333,1.07121991871)
				(2021.54166667,1.06899923616)
				(2021.625,1.07119458936)
				(2021.70833333,1.07319030832)
				(2021.79166667,1.07594206907)
				(2021.875,1.07600762154)
				(2021.95833333,1.06963739291)
				(2022.04166667,1.06923532943)
				(2022.125,1.06700764804)
				(2022.20833333,1.06663017475)
				(2022.29166667,1.06387083277)
				(2022.375,1.0607449928)
				(2022.45833333,1.0624115226)
				(2022.54166667,1.06100553072)
				(2022.625,1.05568559805)
				(2022.70833333,1.04931987303)
				(2022.79166667,1.04811535074)
				(2022.875,1.0482925417)
				(2022.95833333,1.04697944113)
				(2023.04166667,1.0525148668)
				(2023.125,1.01520802652)
				(2023.20833333,1.01324199823)
				(2023.29166667,1.00966482272)
				(2023.375,1.01122284892)
				(2023.45833333,1.02904688635)
				(2023.54166667,1.02874305495)
				(2023.625,1.03266059636)
				(2023.70833333,1.03227747044)
				(2023.79166667,1.03295806778)
				(2023.875,1.04441313239)
				(2023.95833333,1.04833668745)
				(2024.04166667,1.0522649301)
				(2024.125,1.05303274447)
				(2024.20833333,1.05345238158)
				(2024.29166667,1.05857912154)
				(2024.375,1.05106925131)
				(2024.45833333,1.05085832954)
				(2024.54166667,1.05826760103)
				(2024.625,1.07387392827)
				(2024.70833333,1.07338230741)
				(2024.79166667,1.07300271104)
				(2024.875,1.08130972074)
				(2024.95833333,1.07848808591)
				(2025.04166667,1.07699391667)
				(2025.125,1.08051264204)
				(2025.20833333,1.13043084161)
				(2025.29166667,1.13661010985)
				(2025.375,1.13350069739)
				(2025.45833333,1.13147208509)
				(2025.54166667,1.13357593362)
				(2025.625,1.13450515597)
				(2025.70833333,1.14391034008)
				(2025.79166667,1.14439681383)
				(2025.875,1.14593139164)
				(2025.95833333,1.14680528484)
				(2026.04166667,1.14708926173)
				(2026.125,1.15368353773)
				(2026.20833333,1.13693733561)
				(2026.29166667,1.13864182761)
				(2026.375,1.1370714942)
				(2026.45833333,1.14354453529)
				(2026.54166667,1.14206057086)
				(2026.54166667,0.977217709414)
				(2026.45833333,0.977800047636)
				(2026.375,0.976805298021)
				(2026.29166667,0.979229316659)
				(2026.20833333,0.975901431865)
				(2026.125,0.979272772791)
				(2026.04166667,0.972184046422)
				(2025.95833333,0.971927891702)
				(2025.875,0.967818796321)
				(2025.79166667,0.966540494045)
				(2025.70833333,0.965150187637)
				(2025.625,0.962510516976)
				(2025.54166667,0.965091270944)
				(2025.45833333,0.963478560258)
				(2025.375,0.966371930431)
				(2025.29166667,0.963290120494)
				(2025.20833333,0.937028064438)
				(2025.125,0.886068728225)
				(2025.04166667,0.896151444545)
				(2024.95833333,0.89557831073)
				(2024.875,0.896510588815)
				(2024.79166667,0.898654941879)
				(2024.70833333,0.898345027186)
				(2024.625,0.89930420745)
				(2024.54166667,0.906494584177)
				(2024.45833333,0.907422250779)
				(2024.375,0.907522449405)
				(2024.29166667,0.90840591639)
				(2024.20833333,0.907988765829)
				(2024.125,0.907689103403)
				(2024.04166667,0.909284669564)
				(2023.95833333,0.910460729079)
				(2023.875,0.911817072709)
				(2023.79166667,0.910562692755)
				(2023.70833333,0.916405609239)
				(2023.625,0.91622799385)
				(2023.54166667,0.9165214768)
				(2023.45833333,0.916698023672)
				(2023.375,0.911652327938)
				(2023.29166667,0.913203507896)
				(2023.20833333,0.914883878487)
				(2023.125,0.915955667014)
				(2023.04166667,0.918595448488)
				(2022.95833333,0.920315483852)
				(2022.875,0.920404390824)
				(2022.79166667,0.920239387788)
				(2022.70833333,0.920495016274)
				(2022.625,0.921444253902)
				(2022.54166667,0.921921963304)
				(2022.45833333,0.922057420858)
				(2022.375,0.92123382464)
				(2022.29166667,0.921267265686)
				(2022.20833333,0.920911114842)
				(2022.125,0.920824148553)
				(2022.04166667,0.921151881789)
				(2021.95833333,0.920281301292)
				(2021.875,0.922488045771)
				(2021.79166667,0.922636988892)
				(2021.70833333,0.922242500548)
				(2021.625,0.921889106017)
				(2021.54166667,0.921313054723)
				(2021.45833333,0.924047918613)
				(2021.375,0.923701538449)
				(2021.29166667,0.923033506019)
				(2021.20833333,0.921217984536)
				(2021.125,0.923068934771)
				(2021.04166667,0.923030231575)
				(2020.95833333,0.922670389305)
				(2020.875,0.922700886968)
				(2020.79166667,0.92167624972)
				(2020.70833333,0.924671648718)
				(2020.625,0.923740487252)
				(2020.54166667,0.923217542886)
				(2020.45833333,0.923228800587)
				(2020.375,0.923277300641)
				(2020.29166667,0.921864748556)
				(2020.20833333,0.929020793705)
				(2020.125,0.988332453877)
				(2020.04166667,0.985120152578)
				(2019.95833333,0.98535106697)
				(2019.875,0.984357197422)
				(2019.79166667,0.979246965392)
				(2019.70833333,0.970604985776)
				(2019.625,0.969533441041)
				(2019.54166667,0.956275482344)
				(2019.45833333,0.961428714902)
				(2019.375,0.958713498079)
				(2019.29166667,0.953608832235)
				(2019.20833333,0.951811779572)
				(2019.125,0.952103134915)
				(2019.04166667,0.950683581124)
				(2018.95833333,0.952223193901)
				(2018.875,0.954079838571)
				(2018.79166667,0.960085258736)
				(2018.70833333,0.951131998589)
				(2018.625,0.95051023503)
				(2018.54166667,0.949779463107)
				(2018.45833333,0.954678051681)
				(2018.375,0.961718421314)
				(2018.29166667,0.960196278703)
				(2018.20833333,0.960889899733)
				(2018.125,0.961015306177)
				(2018.04166667,0.933262089018)
				(2017.95833333,0.941473648203)
				(2017.875,0.940878723896)
				(2017.79166667,0.940864362572)
				(2017.70833333,0.94026569227)
				(2017.625,0.937725505032)
				(2017.54166667,0.936318937091)
				(2017.45833333,0.940315379253)
				(2017.375,0.940482373263)
				(2017.29166667,0.940378304057)
				(2017.20833333,0.939790240531)
				(2017.125,0.941450000264)
				(2017.04166667,0.940140514307)
				(2016.95833333,0.944863566906)
				(2016.875,0.938010323498)
				(2016.79166667,0.937618492798)
				(2016.70833333,0.942993000765)
				(2016.625,0.941924482224)
				(2016.54166667,0.957659492192)
				(2016.45833333,0.951915091084)
				(2016.375,0.950324105261)
				(2016.29166667,0.950646990091)
				(2016.20833333,0.957357199515)
				(2016.125,0.956842397225)
				(2016.04166667,0.95666501465)
				(2015.95833333,0.965708774592)
				(2015.875,0.969348535194)
				(2015.79166667,0.971339191527)
				(2015.70833333,0.967765707333)
				(2015.625,0.973479104913)
				(2015.54166667,0.976646470511)
				(2015.45833333,0.978150331541)
				(2015.375,0.977319902203)
				(2015.29166667,0.998581493103)
				(2015.20833333,0.996900072784)
				(2015.125,1.00633015862)
				(2015.04166667,1.00762838475)
				(2014.95833333,1.00903392686)
				(2014.875,1.01250106382)
				(2014.79166667,1.02543637663)
				(2014.70833333,1.04449248689)
				(2014.625,1.04501852279)
				(2014.54166667,1.04750572933)
				(2014.45833333,1.04581949022)
				(2014.375,1.04417219237)
				(2014.29166667,1.04148120581)
				(2014.20833333,1.04084267141)
				(2014.125,1.04056534544)
				(2014.04166667,1.03835468267)
				(2013.95833333,1.0313813539)
				(2013.875,1.02916145941)
				(2013.79166667,1.02752611766)
				(2013.70833333,0.994114992021)
				(2013.625,0.989545032476)
				(2013.54166667,0.991413949109)
				(2013.45833333,0.985282894837)
				(2013.375,0.976828897462)
				(2013.29166667,0.96875938009)
				(2013.20833333,0.97326470005)
				(2013.125,0.973614975814)
				(2013.04166667,0.972828929883)
				(2012.95833333,0.9716850303)
				(2012.875,0.974859314262)
				(2012.79166667,0.976985054647)
				(2012.70833333,0.978909528371)
				(2012.625,0.97969930621)
				(2012.54166667,0.98443285235)
				(2012.45833333,0.983628343323)
				(2012.375,0.983514978412)
				(2012.29166667,0.983251440459)
				(2012.20833333,0.984261790708)
				(2012.125,0.984602004781)
				(2012.04166667,0.985727631785)
				(2011.95833333,0.984325131117)
				(2011.875,0.984704009292)
				(2011.79166667,0.985599447972)
				(2011.70833333,0.982482112539)
				(2011.625,0.981073252126)
				(2011.54166667,0.975441269146)
				(2011.45833333,0.975302543236)
				(2011.375,0.976827240412)
				(2011.29166667,0.978948648772)
				(2011.20833333,0.976790701894)
				(2011.125,0.971067305588)
				(2011.04166667,0.96974108897)
				(2010.95833333,0.970627366715)
				(2010.875,0.970353243891)
				(2010.79166667,0.967886974451)
				(2010.70833333,0.958236436284)
				(2010.625,0.960176502799)
				(2010.54166667,0.961261882651)
				(2010.45833333,0.962551767821)
				(2010.375,0.962024784951)
				(2010.29166667,0.94756462598)
				(2010.20833333,0.94769890418)
				(2010.125,0.947704092042)
				(2010.04166667,0.947215240457)
				(2009.95833333,0.947620570417)
				(2009.875,0.945106494221)
				(2009.79166667,0.946458596919)
				(2009.70833333,0.945492530862)
				(2009.625,0.948490572089)
				(2009.54166667,0.949247638776)
				(2009.45833333,0.949328605314)
				(2009.375,0.950526148729)
				(2009.29166667,0.948809502984)
				(2009.20833333,0.948567151628)
				(2009.125,0.949208563482)
				(2009.04166667,0.950239839938)
				(2008.95833333,0.957834328873)
				(2008.875,0.957827379993)
				(2008.79166667,0.955963581065)
				(2008.70833333,0.965025216059)
				(2008.625,0.962165746118)
				(2008.54166667,0.957005162184)
				(2008.45833333,0.967010606536)
				(2008.375,0.977647215122)
				(2008.29166667,0.99358607635)
				(2008.20833333,0.980903925331)
				(2008.125,0.97973698621)
				(2008.04166667,0.98016191813)
				(2007.95833333,0.981686510132)
				(2007.875,0.975006167126)
				(2007.79166667,0.95821220487)
				(2007.70833333,0.955633652677)
				(2007.625,0.963661351162)
				(2007.54166667,0.946736343948)
				(2007.45833333,0.945276484121)
				(2007.375,0.943542331862)
				(2007.29166667,0.944480031545)
				(2007.20833333,0.938209920356)
				(2007.125,0.939959750042)
				(2007.04166667,0.939460921167)
				(2006.95833333,0.939141230815)
				(2006.875,0.937863518119)
				(2006.79166667,0.945864637233)
				(2006.70833333,0.941139047602)
				(2006.625,0.934977847877)
				(2006.54166667,0.933484521333)
				(2006.45833333,0.934666286209)
				(2006.375,0.933283577532)
				(2006.29166667,0.938960944374)
				(2006.20833333,0.939488902931)
				(2006.125,0.939011881274)
				(2006.04166667,0.93725933702)
				(2005.95833333,0.937633629778)
				(2005.875,0.931699972163)
				(2005.79166667,0.943911872282)
				(2005.70833333,0.963069565512)
				(2005.625,0.963866130626)
				(2005.54166667,0.962652387725)
				(2005.45833333,0.96128659398)
				(2005.375,0.961969734041)
				(2005.29166667,0.96270841293)
				(2005.20833333,0.96366341558)
				(2005.125,0.962599381968)
				(2005.04166667,0.960619112802)
				(2004.95833333,0.958734658166)
				(2004.875,0.960115523423)
				(2004.79166667,0.959879842672)
				(2004.70833333,0.963296534675)
				(2004.625,0.959607476813)
				(2004.54166667,0.956006960884)
				(2004.45833333,0.957609380653)
				(2004.375,0.961261855532)
				(2004.29166667,0.964507842664)
				(2004.20833333,0.964767765624)
				(2004.125,0.964328582869)
				(2004.04166667,0.964024018548)
				(2003.95833333,0.962810897272)
				(2003.875,0.962767407079)
				(2003.79166667,0.96625662842)
				(2003.70833333,0.965831300345)
				(2003.625,0.966111974369)
				(2003.54166667,0.978114749695)
				(2003.45833333,0.976812224714)
				(2003.375,0.976085781014)
				(2003.29166667,0.966484488835)
				(2003.20833333,0.967190583688)
				(2003.125,0.966176466399)
				(2003.04166667,0.975333055346)
				(2002.95833333,0.977698572853)
				(2002.875,0.98425206748)
				(2002.79166667,0.997095705791)
				(2002.70833333,0.996161145082)
				(2002.625,0.991790774461)
				(2002.54166667,0.991468715343)
				(2002.45833333,0.993695053086)
				(2002.375,0.995238073758)
				(2002.29166667,0.995013256494)
				(2002.20833333,0.994224237161)
				(2002.125,0.987596614796)
				(2002.04166667,0.983530360715)
				(2001.95833333,0.984124127718)
				(2001.875,0.99344332144)
				(2001.79166667,0.979804333973)
				(2001.70833333,0.997934554876)
				(2001.625,1.05275200599)
				(2001.54166667,1.04986060585)
				(2001.45833333,1.04483628375)
				(2001.375,1.05019204012)
				(2001.29166667,1.04715490669)
				(2001.20833333,1.03998603561)
				(2001.125,1.04715439621)
				(2001.04166667,1.05141930828)
				(2000.95833333,1.03669697348)
				(2000.875,1.02985232302)
				(2000.79166667,1.03754343272)
				(2000.70833333,1.03182850024)
				(2000.625,1.01229300214)
				(2000.54166667,1.01015172426)
				(2000.45833333,1.01122505687)
				(2000.375,1.00645454969)
				(2000.29166667,1.00555169473)
				(2000.20833333,1.00414329744)
				(2000.125,1.00123026455)
				(2000.04166667,1.00153654239)
				(1999.95833333,1.01512563922)
				(1999.875,1.00198594925)
				(1999.79166667,0.992715912905)
				(1999.70833333,0.988827214592)
				(1999.625,0.9956153655)
				(1999.54166667,1.00862064734)
				(1999.45833333,1.00777551496)
				(1999.375,1.00353423281)
				(1999.29166667,1.00169199556)
				(1999.20833333,0.99442089468)
				(1999.125,1.00399002729)
				(1999.04166667,0.998217154475)
				(1998.95833333,0.991467967179)
				(1998.875,0.972088081214)
				(1998.79166667,0.900174453037)
				(1998.70833333,0.912164116631)
				(1998.625,0.900283184472)
				(1998.54166667,0.88294995003)
				(1998.45833333,0.876804743614)
				(1998.375,0.88828947709)
				(1998.29166667,0.89763258495)
				(1998.20833333,0.896345941148)
				(1998.125,0.896666692279)
				(1998.04166667,0.895625156919)
				(1997.95833333,0.894125733225)
				(1997.875,0.904602000706)
				(1997.79166667,0.898050142424)
				(1997.70833333,0.871437474174)
				(1997.625,0.86892294428)
				(1997.54166667,0.872192277257)
				(1997.45833333,0.88403707388)
				(1997.375,0.884492608658)
				(1997.29166667,0.888841457654)
				(1997.20833333,0.890735341828)
				(1997.125,0.891539583226)
				(1997.04166667,0.896195440615)
				(1996.95833333,0.89662018153)
				(1996.875,0.88816023216)
				(1996.79166667,0.889287766179)
				(1996.70833333,0.88931478808)
				(1996.625,0.891167678588)
				(1996.54166667,0.894938523489)
				(1996.45833333,0.897723376392)
				(1996.375,0.894622658987)
				(1996.29166667,0.884122381365)
				(1996.20833333,0.88793674774)
				(1996.125,0.896696044013)
				(1996.04166667,0.89957867028)
				(1995.95833333,0.910643599137)
				(1995.875,0.913943604007)
				(1995.79166667,0.909048749691)
				(1995.70833333,0.905161207954)
				(1995.625,0.913108120611)
				(1995.54166667,0.945948065969)
				(1995.45833333,0.942985998449)
				(1995.375,0.94429075689)
				(1995.29166667,0.948043571623)
				(1995.20833333,0.943839825585)
				(1995.125,0.951334229909)
				(1995.04166667,0.951466332551)
			} \closedcycle;
			\addplot[black!65,dashed,line width=0.65pt,forget plot] coordinates {
				(1995,1)
				(2026.58333333,1)
			};
			\addplot[dppBlue,line width=1pt] coordinates {
				(1995.04166667,1.06089237091)
				(1995.125,1.0604138449)
				(1995.20833333,1.05691251879)
				(1995.29166667,1.06559822744)
				(1995.375,1.05868381034)
				(1995.45833333,1.05852018992)
				(1995.54166667,1.0622556608)
				(1995.625,1.02019520214)
				(1995.70833333,1.01146349332)
				(1995.79166667,1.01108449697)
				(1995.875,1.0198917657)
				(1995.95833333,1.01756842017)
				(1996.04166667,1.01258444052)
				(1996.125,0.989718743471)
				(1996.20833333,0.974080321902)
				(1996.29166667,0.969429281255)
				(1996.375,0.981350279251)
				(1996.45833333,0.98659132428)
				(1996.54166667,0.980858940896)
				(1996.625,0.978428854278)
				(1996.70833333,0.97322518623)
				(1996.79166667,0.973528637871)
				(1996.875,0.972676047554)
				(1996.95833333,0.979471698422)
				(1997.04166667,0.979031411013)
				(1997.125,0.970917739044)
				(1997.20833333,0.969739870602)
				(1997.29166667,0.967354795961)
				(1997.375,0.963072170701)
				(1997.45833333,0.961801066964)
				(1997.54166667,0.95421579941)
				(1997.625,0.950854111309)
				(1997.70833333,0.955801014701)
				(1997.79166667,0.982578963567)
				(1997.875,1.04581436396)
				(1997.95833333,1.04933431029)
				(1998.04166667,1.05691465497)
				(1998.125,1.0684037258)
				(1998.20833333,1.06812508436)
				(1998.29166667,1.06471181912)
				(1998.375,1.05168080721)
				(1998.45833333,1.04189894478)
				(1998.54166667,1.04720871064)
				(1998.625,1.03489060314)
				(1998.70833333,1.04174503784)
				(1998.79166667,1.03689128783)
				(1998.875,1.09268989963)
				(1998.95833333,1.10928978334)
				(1999.04166667,1.11365365533)
				(1999.125,1.12440265129)
				(1999.20833333,1.11281941659)
				(1999.29166667,1.1208101145)
				(1999.375,1.12611504362)
				(1999.45833333,1.12786948331)
				(1999.54166667,1.12685721102)
				(1999.625,1.11500925723)
				(1999.70833333,1.11111931488)
				(1999.79166667,1.11651350946)
				(1999.875,1.12324761577)
				(1999.95833333,1.13828619201)
				(2000.04166667,1.12793867436)
				(2000.125,1.12825941682)
				(2000.20833333,1.13070269278)
				(2000.29166667,1.12862248591)
				(2000.375,1.12904208682)
				(2000.45833333,1.12973302897)
				(2000.54166667,1.12900092601)
				(2000.625,1.12979551377)
				(2000.70833333,1.14392482595)
				(2000.79166667,1.14502546015)
				(2000.875,1.1411118376)
				(2000.95833333,1.14590110538)
				(2001.04166667,1.15941093258)
				(2001.125,1.15670602444)
				(2001.20833333,1.15044666176)
				(2001.29166667,1.15611922028)
				(2001.375,1.15470917441)
				(2001.45833333,1.14995295377)
				(2001.54166667,1.15422622365)
				(2001.625,1.15888414345)
				(2001.70833333,1.11413609914)
				(2001.79166667,1.10496072438)
				(2001.875,1.11020379096)
				(2001.95833333,1.1050537099)
				(2002.04166667,1.10459366835)
				(2002.125,1.10965010728)
				(2002.20833333,1.11450583887)
				(2002.29166667,1.11501273236)
				(2002.375,1.11596031341)
				(2002.45833333,1.10922161956)
				(2002.54166667,1.10038801785)
				(2002.625,1.10257017011)
				(2002.70833333,1.10354844371)
				(2002.79166667,1.10360194188)
				(2002.875,1.0708968153)
				(2002.95833333,1.06465186135)
				(2003.04166667,1.06238356697)
				(2003.125,1.05458047712)
				(2003.20833333,1.05505897605)
				(2003.29166667,1.05069161463)
				(2003.375,1.05758579514)
				(2003.45833333,1.05869308527)
				(2003.54166667,1.0606209558)
				(2003.625,1.07013646384)
				(2003.70833333,1.05863052599)
				(2003.79166667,1.05775327603)
				(2003.875,1.02536177668)
				(2003.95833333,1.02445148336)
				(2004.04166667,1.02679062421)
				(2004.125,1.02723613113)
				(2004.20833333,1.02338120419)
				(2004.29166667,1.01765820486)
				(2004.375,1.00853417503)
				(2004.45833333,1.00379310168)
				(2004.54166667,1.00310955452)
				(2004.625,1.00783478596)
				(2004.70833333,1.01111139981)
				(2004.79166667,1.00481936014)
				(2004.875,1.00529827841)
				(2004.95833333,1.00270518928)
				(2005.04166667,1.00641450432)
				(2005.125,1.00826496168)
				(2005.20833333,1.00932295981)
				(2005.29166667,1.0080629142)
				(2005.375,1.00674643826)
				(2005.45833333,1.001323507)
				(2005.54166667,1.00242837971)
				(2005.625,1.00263432153)
				(2005.70833333,0.998674564485)
				(2005.79166667,0.981075090647)
				(2005.875,0.974404940022)
				(2005.95833333,0.977412135592)
				(2006.04166667,0.976505251325)
				(2006.125,0.978642912392)
				(2006.20833333,0.981850700052)
				(2006.29166667,0.981106453966)
				(2006.375,0.978441683258)
				(2006.45833333,0.98883934028)
				(2006.54166667,0.988445171078)
				(2006.625,0.998647878651)
				(2006.70833333,1.01384712133)
				(2006.79166667,1.02310328795)
				(2006.875,1.01350822667)
				(2006.95833333,1.01655209748)
				(2007.04166667,1.0168247881)
				(2007.125,1.01745584813)
				(2007.20833333,1.00861514545)
				(2007.29166667,1.01577278787)
				(2007.375,1.01525972762)
				(2007.45833333,1.01757821981)
				(2007.54166667,1.02605174355)
				(2007.625,1.03480334277)
				(2007.70833333,1.03035706807)
				(2007.79166667,1.03397148416)
				(2007.875,1.04112422328)
				(2007.95833333,1.04909576529)
				(2008.04166667,1.04431458234)
				(2008.125,1.04564403192)
				(2008.20833333,1.04629349282)
				(2008.29166667,1.06058682515)
				(2008.375,1.04551699905)
				(2008.45833333,1.03726953149)
				(2008.54166667,1.03089982898)
				(2008.625,1.03310274039)
				(2008.70833333,1.02890293437)
				(2008.79166667,1.01332319153)
				(2008.875,1.01597287292)
				(2008.95833333,1.01543475725)
				(2009.04166667,1.00748179942)
				(2009.125,1.00647246883)
				(2009.20833333,1.00606321441)
				(2009.29166667,1.00608573198)
				(2009.375,1.00734684546)
				(2009.45833333,1.00807225743)
				(2009.54166667,1.0079571514)
				(2009.625,1.0063044261)
				(2009.70833333,1.00329318055)
				(2009.79166667,1.00495208002)
				(2009.875,1.0031929961)
				(2009.95833333,1.00642663142)
				(2010.04166667,1.00589726171)
				(2010.125,1.00858423753)
				(2010.20833333,1.02414848635)
				(2010.29166667,1.02208290953)
				(2010.375,1.03437926934)
				(2010.45833333,1.03505201921)
				(2010.54166667,1.03425374258)
				(2010.625,1.03468484842)
				(2010.70833333,1.03048494809)
				(2010.79166667,1.04020682974)
				(2010.875,1.04520432099)
				(2010.95833333,1.0444773174)
				(2011.04166667,1.04385630806)
				(2011.125,1.04482130731)
				(2011.20833333,1.05995780854)
				(2011.29166667,1.06744490512)
				(2011.375,1.06673451043)
				(2011.45833333,1.06208599723)
				(2011.54166667,1.06231512699)
				(2011.625,1.05165209983)
				(2011.70833333,1.05324736944)
				(2011.79166667,1.05600810524)
				(2011.875,1.05526453999)
				(2011.95833333,1.05316338403)
				(2012.04166667,1.05294727415)
				(2012.125,1.05144291516)
				(2012.20833333,1.05312218062)
				(2012.29166667,1.05169453513)
				(2012.375,1.05099076208)
				(2012.45833333,1.05211468918)
				(2012.54166667,1.05239702897)
				(2012.625,1.05040408759)
				(2012.70833333,1.04964489852)
				(2012.79166667,1.04750303132)
				(2012.875,1.0490035069)
				(2012.95833333,1.04620186092)
				(2013.04166667,1.0468187384)
				(2013.125,1.04785398188)
				(2013.20833333,1.04776363647)
				(2013.29166667,1.04533310247)
				(2013.375,1.05102732464)
				(2013.45833333,1.05732345587)
				(2013.54166667,1.06237803654)
				(2013.625,1.06182308019)
				(2013.70833333,1.06696794207)
				(2013.79166667,1.09322164033)
				(2013.875,1.09424709692)
				(2013.95833333,1.09633616503)
				(2014.04166667,1.10232731154)
				(2014.125,1.10404118969)
				(2014.20833333,1.10429488768)
				(2014.29166667,1.10542893101)
				(2014.375,1.10910910225)
				(2014.45833333,1.11057601987)
				(2014.54166667,1.11290638287)
				(2014.625,1.10875893147)
				(2014.70833333,1.10829064927)
				(2014.79166667,1.09265781812)
				(2014.875,1.0847601815)
				(2014.95833333,1.08158985649)
				(2015.04166667,1.0803014848)
				(2015.125,1.07614968942)
				(2015.20833333,1.06394856398)
				(2015.29166667,1.0656511557)
				(2015.375,1.06119661065)
				(2015.45833333,1.06156801308)
				(2015.54166667,1.06088054319)
				(2015.625,1.05382220391)
				(2015.70833333,1.05039491455)
				(2015.79166667,1.04760351878)
				(2015.875,1.04671128351)
				(2015.95833333,1.04282906752)
				(2016.04166667,1.03578584727)
				(2016.125,1.03455200268)
				(2016.20833333,1.01309095689)
				(2016.29166667,1.00178007602)
				(2016.375,1.00061874506)
				(2016.45833333,1.00235728499)
				(2016.54166667,1.00713072701)
				(2016.625,1.00237564504)
				(2016.70833333,1.00245840799)
				(2016.79166667,0.993895541102)
				(2016.875,0.993700394456)
				(2016.95833333,1.00473152773)
				(2017.04166667,1.0003965155)
				(2017.125,1.0026409033)
				(2017.20833333,1.00093778412)
				(2017.29166667,1.00603316912)
				(2017.375,1.00736600321)
				(2017.45833333,1.00748202968)
				(2017.54166667,1.00403663368)
				(2017.625,1.01051420796)
				(2017.70833333,1.01621013857)
				(2017.79166667,1.01794022512)
				(2017.875,1.01571738532)
				(2017.95833333,1.01609264037)
				(2018.04166667,1.00756660245)
				(2018.125,1.04171922537)
				(2018.20833333,1.04396311668)
				(2018.29166667,1.04317048247)
				(2018.375,1.03691868123)
				(2018.45833333,1.03113533447)
				(2018.54166667,1.0273463933)
				(2018.625,1.02784342951)
				(2018.70833333,1.02831926619)
				(2018.79166667,1.02607780817)
				(2018.875,1.02170930158)
				(2018.95833333,1.01834525688)
				(2019.04166667,1.01526493704)
				(2019.125,1.01456189997)
				(2019.20833333,1.01444411275)
				(2019.29166667,1.01535331625)
				(2019.375,1.01871742083)
				(2019.45833333,1.02154239426)
				(2019.54166667,1.01467253765)
				(2019.625,1.02406844057)
				(2019.70833333,1.02322455616)
				(2019.79166667,1.02986523103)
				(2019.875,1.03453075695)
				(2019.95833333,1.03617061775)
				(2020.04166667,1.03637450794)
				(2020.125,1.03761141745)
				(2020.20833333,0.994201875922)
				(2020.29166667,0.989591587787)
				(2020.375,0.989449296267)
				(2020.45833333,0.989357682271)
				(2020.54166667,0.988976108966)
				(2020.625,0.990391395719)
				(2020.70833333,0.991766177271)
				(2020.79166667,0.990035831104)
				(2020.875,0.990248341153)
				(2020.95833333,0.990138330532)
				(2021.04166667,0.993178405454)
				(2021.125,0.993195547324)
				(2021.20833333,0.994090228927)
				(2021.29166667,0.996554194986)
				(2021.375,0.99900283723)
				(2021.45833333,0.997633918662)
				(2021.54166667,0.99515614544)
				(2021.625,0.99654184769)
				(2021.70833333,0.997716404435)
				(2021.79166667,0.999289528982)
				(2021.875,0.999247833655)
				(2021.95833333,0.9949593471)
				(2022.04166667,0.995193605609)
				(2022.125,0.993915898299)
				(2022.20833333,0.993770644798)
				(2022.29166667,0.992569049228)
				(2022.375,0.990989408718)
				(2022.45833333,0.992234471727)
				(2022.54166667,0.991463747012)
				(2022.625,0.988564925975)
				(2022.70833333,0.984907444654)
				(2022.79166667,0.984177369263)
				(2022.875,0.984348466264)
				(2022.95833333,0.98364746249)
				(2023.04166667,0.985555157645)
				(2023.125,0.965581846769)
				(2023.20833333,0.964062938359)
				(2023.29166667,0.961434165306)
				(2023.375,0.961437588428)
				(2023.45833333,0.972872455013)
				(2023.54166667,0.972632265875)
				(2023.625,0.974444295104)
				(2023.70833333,0.974341539837)
				(2023.79166667,0.971760380267)
				(2023.875,0.978115102547)
				(2023.95833333,0.979398708264)
				(2024.04166667,0.980774799831)
				(2024.125,0.980360923938)
				(2024.20833333,0.980720573704)
				(2024.29166667,0.983492518967)
				(2024.375,0.979295850358)
				(2024.45833333,0.979140290158)
				(2024.54166667,0.982381092603)
				(2024.625,0.986589067859)
				(2024.70833333,0.9858636673)
				(2024.79166667,0.98582882646)
				(2024.875,0.988910154777)
				(2024.95833333,0.98703319832)
				(2025.04166667,0.986572680608)
				(2025.125,0.983290685131)
				(2025.20833333,1.03372945303)
				(2025.29166667,1.04995011517)
				(2025.375,1.04993631391)
				(2025.45833333,1.04747532267)
				(2025.54166667,1.04933360228)
				(2025.625,1.04850783647)
				(2025.70833333,1.05453026386)
				(2025.79166667,1.05546865394)
				(2025.875,1.05687509398)
				(2025.95833333,1.05936658827)
				(2026.04166667,1.05963665408)
				(2026.125,1.06647815526)
				(2026.20833333,1.05641938374)
				(2026.29166667,1.05893557213)
				(2026.375,1.05693839611)
				(2026.45833333,1.06067229146)
				(2026.54166667,1.05963914014)
			};
		\end{axis}
		\begin{axis}[dpp publication,anchor=south west,at={(48pt,33pt)},width={\dppAW},height={\dppAH},
			xmin=1995,xmax=2026.58333333,ymin=-0.3,ymax=0.3,
			xtick={1995,2000,2005,2010,2015,2020,2025},title={(b) Probability elasticity $\beta_q$},ytick={-0.2,0.0,0.2},ylabel={Elasticity},yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},xlabel={Last month of the estimation window}]
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2001.25,-0.3) (2001.91666667,-0.3) (2001.91666667,0.3) (2001.25,0.3)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,-0.3) (2009.5,-0.3) (2009.5,0.3) (2008,0.3)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,-0.3) (2020.33333333,-0.3) (2020.33333333,0.3) (2020.16666667,0.3)} \closedcycle;
			\addplot[draw=none,fill=dppBrown!20,forget plot] coordinates {
				(1995.04166667,0.0485336674493)
				(1995.125,0.0486657700913)
				(1995.20833333,0.0561601744151)
				(1995.29166667,0.0519564283773)
				(1995.375,0.0557092431096)
				(1995.45833333,0.0570140015512)
				(1995.54166667,0.054051934031)
				(1995.625,0.0868918793889)
				(1995.70833333,0.0948387920459)
				(1995.79166667,0.0909512503092)
				(1995.875,0.0860563959926)
				(1995.95833333,0.0893564008631)
				(1996.04166667,0.10042132972)
				(1996.125,0.103303955987)
				(1996.20833333,0.11206325226)
				(1996.29166667,0.115877618635)
				(1996.375,0.105377341013)
				(1996.45833333,0.102276623608)
				(1996.54166667,0.105061476511)
				(1996.625,0.108832321412)
				(1996.70833333,0.11068521192)
				(1996.79166667,0.110712233821)
				(1996.875,0.11183976784)
				(1996.95833333,0.10337981847)
				(1997.04166667,0.103804559385)
				(1997.125,0.108460416774)
				(1997.20833333,0.109264658172)
				(1997.29166667,0.111158542346)
				(1997.375,0.115507391342)
				(1997.45833333,0.11596292612)
				(1997.54166667,0.127807722743)
				(1997.625,0.13107705572)
				(1997.70833333,0.128562525826)
				(1997.79166667,0.101949857576)
				(1997.875,0.0953979992945)
				(1997.95833333,0.105874266775)
				(1998.04166667,0.104374843081)
				(1998.125,0.103333307721)
				(1998.20833333,0.103654058852)
				(1998.29166667,0.10236741505)
				(1998.375,0.11171052291)
				(1998.45833333,0.123195256386)
				(1998.54166667,0.11705004997)
				(1998.625,0.0997168155285)
				(1998.70833333,0.0878358833689)
				(1998.79166667,0.0998255469632)
				(1998.875,0.0279119187862)
				(1998.95833333,0.00853203282142)
				(1999.04166667,0.00178284552461)
				(1999.125,-0.00399002728858)
				(1999.20833333,0.00557910531961)
				(1999.29166667,-0.001691995563)
				(1999.375,-0.00353423280607)
				(1999.45833333,-0.0077755149603)
				(1999.54166667,-0.00862064733617)
				(1999.625,0.0043846345001)
				(1999.70833333,0.0111727854085)
				(1999.79166667,0.00728408709466)
				(1999.875,-0.00198594925086)
				(1999.95833333,-0.0151256392236)
				(2000.04166667,-0.00153654239484)
				(2000.125,-0.00123026454692)
				(2000.20833333,-0.00414329744119)
				(2000.29166667,-0.00555169473039)
				(2000.375,-0.00645454968513)
				(2000.45833333,-0.0112250568701)
				(2000.54166667,-0.0101517242567)
				(2000.625,-0.0122930021437)
				(2000.70833333,-0.0318285002419)
				(2000.79166667,-0.0375434327173)
				(2000.875,-0.029852323018)
				(2000.95833333,-0.036696973476)
				(2001.04166667,-0.0514193082767)
				(2001.125,-0.0471543962085)
				(2001.20833333,-0.0399860356064)
				(2001.29166667,-0.0471549066907)
				(2001.375,-0.0501920401236)
				(2001.45833333,-0.0448362837506)
				(2001.54166667,-0.0498606058462)
				(2001.625,-0.0527520059905)
				(2001.70833333,0.00206544512429)
				(2001.79166667,0.0201956660268)
				(2001.875,0.00655667856016)
				(2001.95833333,0.0158758722817)
				(2002.04166667,0.0164696392854)
				(2002.125,0.0124033852041)
				(2002.20833333,0.00577576283908)
				(2002.29166667,0.00498674350584)
				(2002.375,0.00476192624172)
				(2002.45833333,0.00630494691447)
				(2002.54166667,0.00853128465685)
				(2002.625,0.00820922553893)
				(2002.70833333,0.00383885491823)
				(2002.79166667,0.00290429420878)
				(2002.875,0.0157479325204)
				(2002.95833333,0.0223014271473)
				(2003.04166667,0.0246669446539)
				(2003.125,0.033823533601)
				(2003.20833333,0.0328094163118)
				(2003.29166667,0.0335155111648)
				(2003.375,0.0239142189857)
				(2003.45833333,0.0231877752858)
				(2003.54166667,0.0218852503055)
				(2003.625,0.0338880256313)
				(2003.70833333,0.034168699655)
				(2003.79166667,0.0337433715802)
				(2003.875,0.0372325929208)
				(2003.95833333,0.0371891027282)
				(2004.04166667,0.0359759814521)
				(2004.125,0.0356714171307)
				(2004.20833333,0.035232234376)
				(2004.29166667,0.0354921573362)
				(2004.375,0.038738144468)
				(2004.45833333,0.0423906193469)
				(2004.54166667,0.0439930391157)
				(2004.625,0.0403925231868)
				(2004.70833333,0.0367034653255)
				(2004.79166667,0.0401201573283)
				(2004.875,0.0398844765768)
				(2004.95833333,0.0412653418344)
				(2005.04166667,0.0393808871977)
				(2005.125,0.0374006180319)
				(2005.20833333,0.0363365844204)
				(2005.29166667,0.0372915870704)
				(2005.375,0.0380302659592)
				(2005.45833333,0.0387134060205)
				(2005.54166667,0.0373476122751)
				(2005.625,0.0361338693745)
				(2005.70833333,0.0369304344875)
				(2005.79166667,0.056088127718)
				(2005.875,0.0683000278373)
				(2005.95833333,0.0623663702217)
				(2006.04166667,0.0627406629803)
				(2006.125,0.060988118726)
				(2006.20833333,0.0605110970692)
				(2006.29166667,0.0610390556255)
				(2006.375,0.0667164224678)
				(2006.45833333,0.0653337137908)
				(2006.54166667,0.0665154786668)
				(2006.625,0.0650221521228)
				(2006.70833333,0.0588609523983)
				(2006.79166667,0.0541353627667)
				(2006.875,0.0621364818807)
				(2006.95833333,0.0608587691852)
				(2007.04166667,0.0605390788326)
				(2007.125,0.0600402499578)
				(2007.20833333,0.0617900796442)
				(2007.29166667,0.055519968455)
				(2007.375,0.0564576681375)
				(2007.45833333,0.0547235158787)
				(2007.54166667,0.0532636560516)
				(2007.625,0.0363386488379)
				(2007.70833333,0.0443663473234)
				(2007.79166667,0.0417877951297)
				(2007.875,0.024993832874)
				(2007.95833333,0.0183134898677)
				(2008.04166667,0.0198380818701)
				(2008.125,0.0202630137901)
				(2008.20833333,0.0190960746691)
				(2008.29166667,0.00641392364976)
				(2008.375,0.0223527848779)
				(2008.45833333,0.0329893934643)
				(2008.54166667,0.042994837816)
				(2008.625,0.0378342538821)
				(2008.70833333,0.0349747839415)
				(2008.79166667,0.0440364189353)
				(2008.875,0.0421726200066)
				(2008.95833333,0.0421656711269)
				(2009.04166667,0.0497601600616)
				(2009.125,0.0507914365178)
				(2009.20833333,0.0514328483722)
				(2009.29166667,0.0511904970163)
				(2009.375,0.0494738512711)
				(2009.45833333,0.0506713946855)
				(2009.54166667,0.0507523612242)
				(2009.625,0.0515094279112)
				(2009.70833333,0.0545074691381)
				(2009.79166667,0.0535414030807)
				(2009.875,0.0548935057788)
				(2009.95833333,0.052379429583)
				(2010.04166667,0.0527847595425)
				(2010.125,0.052295907958)
				(2010.20833333,0.0523010958197)
				(2010.29166667,0.0524353740199)
				(2010.375,0.0379752150489)
				(2010.45833333,0.0374482321794)
				(2010.54166667,0.0387381173486)
				(2010.625,0.0398234972012)
				(2010.70833333,0.0417635637155)
				(2010.79166667,0.0321130255491)
				(2010.875,0.0296467561092)
				(2010.95833333,0.0293726332847)
				(2011.04166667,0.0302589110303)
				(2011.125,0.0289326944121)
				(2011.20833333,0.0232092981061)
				(2011.29166667,0.021051351228)
				(2011.375,0.0231727595883)
				(2011.45833333,0.0246974567638)
				(2011.54166667,0.0245587308543)
				(2011.625,0.0189267478745)
				(2011.70833333,0.0175178874611)
				(2011.79166667,0.0144005520278)
				(2011.875,0.0152959907081)
				(2011.95833333,0.0156748688835)
				(2012.04166667,0.014272368215)
				(2012.125,0.0153979952186)
				(2012.20833333,0.0157382092916)
				(2012.29166667,0.0167485595412)
				(2012.375,0.016485021588)
				(2012.45833333,0.0163716566766)
				(2012.54166667,0.0155671476502)
				(2012.625,0.0203006937904)
				(2012.70833333,0.0210904716288)
				(2012.79166667,0.0230149453527)
				(2012.875,0.025140685738)
				(2012.95833333,0.0283149696996)
				(2013.04166667,0.0271710701174)
				(2013.125,0.0263850241855)
				(2013.20833333,0.0267352999499)
				(2013.29166667,0.03124061991)
				(2013.375,0.0231711025376)
				(2013.45833333,0.0147171051627)
				(2013.54166667,0.00858605089068)
				(2013.625,0.0104549675239)
				(2013.70833333,0.00588500797862)
				(2013.79166667,-0.0275261176584)
				(2013.875,-0.0291614594102)
				(2013.95833333,-0.031381353898)
				(2014.04166667,-0.0383546826743)
				(2014.125,-0.0405653454411)
				(2014.20833333,-0.0408426714091)
				(2014.29166667,-0.0414812058094)
				(2014.375,-0.0441721923652)
				(2014.45833333,-0.045819490216)
				(2014.54166667,-0.0475057293257)
				(2014.625,-0.0450185227941)
				(2014.70833333,-0.0444924868875)
				(2014.79166667,-0.0254363766296)
				(2014.875,-0.012501063823)
				(2014.95833333,-0.0090339268643)
				(2015.04166667,-0.00762838475396)
				(2015.125,-0.0063301586215)
				(2015.20833333,0.00309992721555)
				(2015.29166667,0.00141850689659)
				(2015.375,0.0226800977968)
				(2015.45833333,0.0218496684586)
				(2015.54166667,0.0233535294886)
				(2015.625,0.0265208950871)
				(2015.70833333,0.0322342926675)
				(2015.79166667,0.0286608084729)
				(2015.875,0.0306514648063)
				(2015.95833333,0.0342912254081)
				(2016.04166667,0.0433349853501)
				(2016.125,0.0431576027751)
				(2016.20833333,0.0426428004852)
				(2016.29166667,0.0493530099093)
				(2016.375,0.0496758947388)
				(2016.45833333,0.0480849089156)
				(2016.54166667,0.0423405078083)
				(2016.625,0.0580755177755)
				(2016.70833333,0.0570069992354)
				(2016.79166667,0.0623815072017)
				(2016.875,0.0619896765018)
				(2016.95833333,0.0551364330937)
				(2017.04166667,0.0598594856927)
				(2017.125,0.0585499997358)
				(2017.20833333,0.0602097594686)
				(2017.29166667,0.0596216959434)
				(2017.375,0.0595176267366)
				(2017.45833333,0.0596846207469)
				(2017.54166667,0.0636810629091)
				(2017.625,0.0622744949682)
				(2017.70833333,0.0597343077305)
				(2017.79166667,0.0591356374276)
				(2017.875,0.0591212761039)
				(2017.95833333,0.0585263517969)
				(2018.04166667,0.0667379109815)
				(2018.125,0.0389846938231)
				(2018.20833333,0.0391101002672)
				(2018.29166667,0.0398037212972)
				(2018.375,0.0382815786865)
				(2018.45833333,0.0453219483187)
				(2018.54166667,0.0502205368935)
				(2018.625,0.0494897649697)
				(2018.70833333,0.0488680014107)
				(2018.79166667,0.039914741264)
				(2018.875,0.0459201614294)
				(2018.95833333,0.0477768060986)
				(2019.04166667,0.049316418876)
				(2019.125,0.0478968650852)
				(2019.20833333,0.0481882204285)
				(2019.29166667,0.0463911677654)
				(2019.375,0.0412865019207)
				(2019.45833333,0.0385712850977)
				(2019.54166667,0.0437245176564)
				(2019.625,0.030466558959)
				(2019.70833333,0.0293950142239)
				(2019.79166667,0.020753034608)
				(2019.875,0.0156428025784)
				(2019.95833333,0.0146489330302)
				(2020.04166667,0.0148798474223)
				(2020.125,0.0116675461232)
				(2020.20833333,0.0709792062945)
				(2020.29166667,0.0781352514438)
				(2020.375,0.0767226993592)
				(2020.45833333,0.0767711994132)
				(2020.54166667,0.0767824571137)
				(2020.625,0.0762595127476)
				(2020.70833333,0.0753283512822)
				(2020.79166667,0.07832375028)
				(2020.875,0.0772991130322)
				(2020.95833333,0.0773296106948)
				(2021.04166667,0.0769697684251)
				(2021.125,0.076931065229)
				(2021.20833333,0.0787820154641)
				(2021.29166667,0.0769664939806)
				(2021.375,0.076298461551)
				(2021.45833333,0.0759520813873)
				(2021.54166667,0.0786869452769)
				(2021.625,0.0781108939831)
				(2021.70833333,0.0777574994519)
				(2021.79166667,0.0773630111076)
				(2021.875,0.0775119542285)
				(2021.95833333,0.0797186987081)
				(2022.04166667,0.0788481182109)
				(2022.125,0.0791758514467)
				(2022.20833333,0.0790888851576)
				(2022.29166667,0.0787327343137)
				(2022.375,0.0787661753603)
				(2022.45833333,0.0779425791416)
				(2022.54166667,0.0780780366957)
				(2022.625,0.0785557460978)
				(2022.70833333,0.0795049837258)
				(2022.79166667,0.0797606122125)
				(2022.875,0.0795956091761)
				(2022.95833333,0.079684516148)
				(2023.04166667,0.0814045515119)
				(2023.125,0.0840443329856)
				(2023.20833333,0.0851161215134)
				(2023.29166667,0.0867964921041)
				(2023.375,0.0883476720615)
				(2023.45833333,0.0833019763284)
				(2023.54166667,0.0834785232002)
				(2023.625,0.0837720061497)
				(2023.70833333,0.0835943907609)
				(2023.79166667,0.0894373072448)
				(2023.875,0.0881829272909)
				(2023.95833333,0.0895392709211)
				(2024.04166667,0.0907153304364)
				(2024.125,0.0923108965968)
				(2024.20833333,0.0920112341713)
				(2024.29166667,0.0915940836103)
				(2024.375,0.0924775505951)
				(2024.45833333,0.0925777492207)
				(2024.54166667,0.0935054158226)
				(2024.625,0.10069579255)
				(2024.70833333,0.101654972814)
				(2024.79166667,0.101345058121)
				(2024.875,0.103489411185)
				(2024.95833333,0.10442168927)
				(2025.04166667,0.103848555455)
				(2025.125,0.113931271775)
				(2025.20833333,0.0629719355619)
				(2025.29166667,0.0367098795058)
				(2025.375,0.0336280695694)
				(2025.45833333,0.0365214397424)
				(2025.54166667,0.0349087290559)
				(2025.625,0.037489483024)
				(2025.70833333,0.0348498123628)
				(2025.79166667,0.0334595059553)
				(2025.875,0.032181203679)
				(2025.95833333,0.0280721082984)
				(2026.04166667,0.0278159535777)
				(2026.125,0.0207272272088)
				(2026.20833333,0.0240985681348)
				(2026.29166667,0.0207706833408)
				(2026.375,0.0231947019787)
				(2026.45833333,0.0221999523643)
				(2026.54166667,0.0227822905864)
				(2026.54166667,-0.14206057086)
				(2026.45833333,-0.143544535293)
				(2026.375,-0.137071494196)
				(2026.29166667,-0.138641827606)
				(2026.20833333,-0.136937335607)
				(2026.125,-0.153683537733)
				(2026.04166667,-0.147089261735)
				(2025.95833333,-0.146805284841)
				(2025.875,-0.145931391636)
				(2025.79166667,-0.144396813829)
				(2025.70833333,-0.143910340077)
				(2025.625,-0.134505155973)
				(2025.54166667,-0.133575933619)
				(2025.45833333,-0.131472085088)
				(2025.375,-0.133500697389)
				(2025.29166667,-0.136610109849)
				(2025.20833333,-0.130430841614)
				(2025.125,-0.080512642036)
				(2025.04166667,-0.0769939166715)
				(2024.95833333,-0.0784880859108)
				(2024.875,-0.0813097207392)
				(2024.79166667,-0.0730027110416)
				(2024.70833333,-0.0733823074144)
				(2024.625,-0.0738739282682)
				(2024.54166667,-0.0582676010288)
				(2024.45833333,-0.0508583295369)
				(2024.375,-0.0510692513121)
				(2024.29166667,-0.0585791215438)
				(2024.20833333,-0.0534523815787)
				(2024.125,-0.0530327444728)
				(2024.04166667,-0.0522649300984)
				(2023.95833333,-0.0483366874495)
				(2023.875,-0.044413132385)
				(2023.79166667,-0.0329580677798)
				(2023.70833333,-0.032277470435)
				(2023.625,-0.0326605963578)
				(2023.54166667,-0.0287430549512)
				(2023.45833333,-0.0290468863542)
				(2023.375,-0.0112228489184)
				(2023.29166667,-0.00966482271595)
				(2023.20833333,-0.0132419982323)
				(2023.125,-0.0152080265227)
				(2023.04166667,-0.0525148668015)
				(2022.95833333,-0.0469794411272)
				(2022.875,-0.0482925417049)
				(2022.79166667,-0.0481153507393)
				(2022.70833333,-0.0493198730345)
				(2022.625,-0.0556855980473)
				(2022.54166667,-0.0610055307201)
				(2022.45833333,-0.0624115225959)
				(2022.375,-0.0607449927956)
				(2022.29166667,-0.063870832769)
				(2022.20833333,-0.0666301747542)
				(2022.125,-0.0670076480449)
				(2022.04166667,-0.0692353294296)
				(2021.95833333,-0.0696373929076)
				(2021.875,-0.0760076215387)
				(2021.79166667,-0.0759420690725)
				(2021.70833333,-0.0731903083219)
				(2021.625,-0.0711945893628)
				(2021.54166667,-0.0689992361573)
				(2021.45833333,-0.0712199187119)
				(2021.375,-0.0743041360101)
				(2021.29166667,-0.0700748839536)
				(2021.20833333,-0.0669624733173)
				(2021.125,-0.0633221598763)
				(2021.04166667,-0.0633265793332)
				(2020.95833333,-0.0576062717589)
				(2020.875,-0.0577957953391)
				(2020.79166667,-0.0583954124874)
				(2020.70833333,-0.0588607058238)
				(2020.625,-0.0570423041849)
				(2020.54166667,-0.0547346750452)
				(2020.45833333,-0.0554865639545)
				(2020.375,-0.0556212918931)
				(2020.29166667,-0.0573184270174)
				(2020.20833333,-0.0593829581384)
				(2020.125,-0.0868903810196)
				(2020.04166667,-0.0876288633105)
				(2019.95833333,-0.0869901685279)
				(2019.875,-0.0847043164841)
				(2019.79166667,-0.0804834966612)
				(2019.70833333,-0.0758441265448)
				(2019.625,-0.0786034401072)
				(2019.54166667,-0.0730695929649)
				(2019.45833333,-0.0816560736184)
				(2019.375,-0.0787213435748)
				(2019.29166667,-0.0770978002673)
				(2019.20833333,-0.0770764459351)
				(2019.125,-0.0770206650311)
				(2019.04166667,-0.0798462929628)
				(2018.95833333,-0.0844673198587)
				(2018.875,-0.0893387645975)
				(2018.79166667,-0.092070357613)
				(2018.70833333,-0.105506533798)
				(2018.625,-0.105176623999)
				(2018.54166667,-0.104913323493)
				(2018.45833333,-0.107592617259)
				(2018.375,-0.112118941154)
				(2018.29166667,-0.126144686237)
				(2018.20833333,-0.127036333625)
				(2018.125,-0.122423144562)
				(2018.04166667,-0.0818711158799)
				(2017.95833333,-0.0907116325357)
				(2017.875,-0.0905560467372)
				(2017.79166667,-0.095016087674)
				(2017.70833333,-0.0921545848687)
				(2017.625,-0.0833029108927)
				(2017.54166667,-0.071754330269)
				(2017.45833333,-0.0746486801046)
				(2017.375,-0.0742496331491)
				(2017.29166667,-0.0716880341819)
				(2017.20833333,-0.0620853277113)
				(2017.125,-0.0638318063281)
				(2017.04166667,-0.0606525167012)
				(2016.95833333,-0.0645994885602)
				(2016.875,-0.0493904654134)
				(2016.79166667,-0.0501725894058)
				(2016.70833333,-0.0619238152183)
				(2016.625,-0.0628268078636)
				(2016.54166667,-0.0566019618273)
				(2016.45833333,-0.0527994789023)
				(2016.375,-0.0509133848591)
				(2016.29166667,-0.0529131619545)
				(2016.20833333,-0.0688247142571)
				(2016.125,-0.11226160814)
				(2016.04166667,-0.114906679895)
				(2015.95833333,-0.119949360446)
				(2015.875,-0.124074031819)
				(2015.79166667,-0.123867846024)
				(2015.70833333,-0.133024121759)
				(2015.625,-0.134165302897)
				(2015.54166667,-0.145114615869)
				(2015.45833333,-0.144985694611)
				(2015.375,-0.145073319102)
				(2015.29166667,-0.132720818296)
				(2015.20833333,-0.130997055173)
				(2015.125,-0.145969220217)
				(2015.04166667,-0.152974584847)
				(2014.95833333,-0.154145786116)
				(2014.875,-0.157019299172)
				(2014.79166667,-0.159879259605)
				(2014.70833333,-0.172088811662)
				(2014.625,-0.17249934015)
				(2014.54166667,-0.178307036424)
				(2014.45833333,-0.175332549526)
				(2014.375,-0.174046012129)
				(2014.29166667,-0.169376656219)
				(2014.20833333,-0.167747103956)
				(2014.125,-0.167517033938)
				(2014.04166667,-0.166299940402)
				(2013.95833333,-0.161290976167)
				(2013.875,-0.159332734435)
				(2013.79166667,-0.158917163003)
				(2013.70833333,-0.139820892128)
				(2013.625,-0.134101127909)
				(2013.54166667,-0.133342123962)
				(2013.45833333,-0.129364016893)
				(2013.375,-0.125225751824)
				(2013.29166667,-0.121906824842)
				(2013.20833333,-0.122262572885)
				(2013.125,-0.122092987948)
				(2013.04166667,-0.120808546911)
				(2012.95833333,-0.120718691549)
				(2012.875,-0.123147699532)
				(2012.79166667,-0.118021007992)
				(2012.70833333,-0.120380268665)
				(2012.625,-0.121108868976)
				(2012.54166667,-0.120361205584)
				(2012.45833333,-0.120601035046)
				(2012.375,-0.118466545745)
				(2012.29166667,-0.120137629794)
				(2012.20833333,-0.121982570527)
				(2012.125,-0.118283825544)
				(2012.04166667,-0.120166916511)
				(2011.95833333,-0.122001636943)
				(2011.875,-0.125825070696)
				(2011.79166667,-0.126416762513)
				(2011.70833333,-0.124012626344)
				(2011.625,-0.122230947533)
				(2011.54166667,-0.149188984836)
				(2011.45833333,-0.148869451223)
				(2011.375,-0.15664178044)
				(2011.29166667,-0.155941161476)
				(2011.20833333,-0.143124915182)
				(2011.125,-0.118575309025)
				(2011.04166667,-0.117971527157)
				(2010.95833333,-0.118327268089)
				(2010.875,-0.12005539809)
				(2010.79166667,-0.112526685026)
				(2010.70833333,-0.102733459902)
				(2010.625,-0.109193194048)
				(2010.54166667,-0.107245602505)
				(2010.45833333,-0.107552270598)
				(2010.375,-0.106733753721)
				(2010.29166667,-0.0966011930851)
				(2010.20833333,-0.100598068519)
				(2010.125,-0.0694643830104)
				(2010.04166667,-0.0645792829526)
				(2009.95833333,-0.065232692414)
				(2009.875,-0.0612794979822)
				(2009.79166667,-0.063445563126)
				(2009.70833333,-0.0610938302384)
				(2009.625,-0.064118280106)
				(2009.54166667,-0.0666666640295)
				(2009.45833333,-0.0668159095367)
				(2009.375,-0.064167542197)
				(2009.29166667,-0.0633619609806)
				(2009.20833333,-0.0635592771986)
				(2009.125,-0.0637363741746)
				(2009.04166667,-0.0647237589109)
				(2008.95833333,-0.0730351856296)
				(2008.875,-0.0741183658417)
				(2008.79166667,-0.0706828020017)
				(2008.70833333,-0.0927806526901)
				(2008.625,-0.104039734657)
				(2008.54166667,-0.104794495769)
				(2008.45833333,-0.107528456449)
				(2008.375,-0.113386782979)
				(2008.29166667,-0.127587573956)
				(2008.20833333,-0.111683060303)
				(2008.125,-0.111551077629)
				(2008.04166667,-0.108467246548)
				(2007.95833333,-0.116505020449)
				(2007.875,-0.107242279425)
				(2007.79166667,-0.10973076346)
				(2007.70833333,-0.10508048347)
				(2007.625,-0.105945334379)
				(2007.54166667,-0.105367143158)
				(2007.45833333,-0.0898799555067)
				(2007.375,-0.0869771233714)
				(2007.29166667,-0.0870655441916)
				(2007.20833333,-0.0790203705421)
				(2007.125,-0.0949519462174)
				(2007.04166667,-0.0941886550419)
				(2006.95833333,-0.0939629641476)
				(2006.875,-0.08915293522)
				(2006.79166667,-0.100341938664)
				(2006.70833333,-0.0865551950672)
				(2006.625,-0.0623179094239)
				(2006.54166667,-0.0434058208222)
				(2006.45833333,-0.0430123943511)
				(2006.375,-0.0235997889844)
				(2006.29166667,-0.0232519635568)
				(2006.20833333,-0.0242124971724)
				(2006.125,-0.0182739435107)
				(2006.04166667,-0.0157511656294)
				(2005.95833333,-0.0171906414053)
				(2005.875,-0.0171099078819)
				(2005.79166667,-0.0182383090121)
				(2005.70833333,-0.0342795634566)
				(2005.625,-0.0414025124368)
				(2005.54166667,-0.0422043716868)
				(2005.45833333,-0.0413604200125)
				(2005.375,-0.0515231424813)
				(2005.29166667,-0.0534174154698)
				(2005.20833333,-0.0549825040451)
				(2005.125,-0.0539305413965)
				(2005.04166667,-0.0522098958428)
				(2004.95833333,-0.0466757203946)
				(2004.875,-0.0504810333941)
				(2004.79166667,-0.0497588776028)
				(2004.70833333,-0.0589262649441)
				(2004.625,-0.0560620951018)
				(2004.54166667,-0.0502121481514)
				(2004.45833333,-0.0499768227036)
				(2004.375,-0.0558064945194)
				(2004.29166667,-0.0708085670619)
				(2004.20833333,-0.0819946427554)
				(2004.125,-0.0901436793809)
				(2004.04166667,-0.0895572298776)
				(2003.95833333,-0.0860920694545)
				(2003.875,-0.0879561462738)
				(2003.79166667,-0.149249923639)
				(2003.70833333,-0.15142975164)
				(2003.625,-0.174160953303)
				(2003.54166667,-0.143127161907)
				(2003.45833333,-0.140573945831)
				(2003.375,-0.13908580927)
				(2003.29166667,-0.134898740416)
				(2003.20833333,-0.142927368416)
				(2003.125,-0.142984487837)
				(2003.04166667,-0.1494340786)
				(2002.95833333,-0.151605149844)
				(2002.875,-0.157541563119)
				(2002.79166667,-0.210108177963)
				(2002.70833333,-0.210935742331)
				(2002.625,-0.213349565755)
				(2002.54166667,-0.209307320364)
				(2002.45833333,-0.22474818604)
				(2002.375,-0.236682553058)
				(2002.29166667,-0.23501220823)
				(2002.20833333,-0.23478744057)
				(2002.125,-0.231703599759)
				(2002.04166667,-0.225656975993)
				(2001.95833333,-0.225983292073)
				(2001.875,-0.226964260489)
				(2001.79166667,-0.230117114793)
				(2001.70833333,-0.23033764341)
				(2001.625,-0.265016280902)
				(2001.54166667,-0.258591841464)
				(2001.45833333,-0.255069623792)
				(2001.375,-0.259226308687)
				(2001.29166667,-0.265083533869)
				(2001.20833333,-0.260907287918)
				(2001.125,-0.266257652665)
				(2001.04166667,-0.267402556888)
				(2000.95833333,-0.255105237283)
				(2000.875,-0.252371352178)
				(2000.79166667,-0.252507487582)
				(2000.70833333,-0.256021151662)
				(2000.625,-0.247298025404)
				(2000.54166667,-0.247850127769)
				(2000.45833333,-0.24824100107)
				(2000.375,-0.251629623964)
				(2000.29166667,-0.251693277094)
				(2000.20833333,-0.257262088113)
				(2000.125,-0.255288569086)
				(2000.04166667,-0.254340806335)
				(1999.95833333,-0.261446744795)
				(1999.875,-0.244509282294)
				(1999.79166667,-0.240311106017)
				(1999.70833333,-0.233411415174)
				(1999.625,-0.234403148961)
				(1999.54166667,-0.245093774703)
				(1999.45833333,-0.247963451653)
				(1999.375,-0.248695854436)
				(1999.29166667,-0.239928233433)
				(1999.20833333,-0.231217938503)
				(1999.125,-0.244815275295)
				(1999.04166667,-0.229090156179)
				(1998.95833333,-0.2271115995)
				(1998.875,-0.213291718055)
				(1998.79166667,-0.17360812262)
				(1998.70833333,-0.171325959042)
				(1998.625,-0.169498021803)
				(1998.54166667,-0.211467471242)
				(1998.45833333,-0.206993145945)
				(1998.375,-0.215072137329)
				(1998.29166667,-0.231791053295)
				(1998.20833333,-0.239904227563)
				(1998.125,-0.240140759329)
				(1998.04166667,-0.218204153017)
				(1997.95833333,-0.20454288736)
				(1997.875,-0.187026727216)
				(1997.79166667,-0.0671077847092)
				(1997.70833333,-0.0401645552268)
				(1997.625,-0.032785278338)
				(1997.54166667,-0.0362393215639)
				(1997.45833333,-0.0395650600492)
				(1997.375,-0.0416517327437)
				(1997.29166667,-0.0458681342667)
				(1997.20833333,-0.048744399376)
				(1997.125,-0.050295894862)
				(1997.04166667,-0.0618673814103)
				(1996.95833333,-0.0623232153127)
				(1996.875,-0.0571918629486)
				(1996.79166667,-0.0577695095626)
				(1996.70833333,-0.0571355843804)
				(1996.625,-0.0656900299678)
				(1996.54166667,-0.0667793583027)
				(1996.45833333,-0.0754592721679)
				(1996.375,-0.0680778995157)
				(1996.29166667,-0.0547361811438)
				(1996.20833333,-0.0602238960634)
				(1996.125,-0.0827414429297)
				(1996.04166667,-0.12559021075)
				(1995.95833333,-0.124493241206)
				(1995.875,-0.125839927394)
				(1995.79166667,-0.113120244255)
				(1995.70833333,-0.117765778695)
				(1995.625,-0.127282283674)
				(1995.54166667,-0.17856325563)
				(1995.45833333,-0.174054381391)
				(1995.375,-0.173076863781)
				(1995.29166667,-0.183152883253)
				(1995.20833333,-0.169985211986)
				(1995.125,-0.169493459896)
				(1995.04166667,-0.17031840926)
			} \closedcycle;
			\addplot[black!65,dashed,line width=0.65pt,forget plot] coordinates {
				(1995,0)
				(2026.58333333,0)
			};
			\addplot[dppBrown,line width=1pt] coordinates {
				(1995.04166667,-0.0608923709051)
				(1995.125,-0.0604138449022)
				(1995.20833333,-0.0569125187853)
				(1995.29166667,-0.0655982274379)
				(1995.375,-0.0586838103355)
				(1995.45833333,-0.0585201899197)
				(1995.54166667,-0.0622556607993)
				(1995.625,-0.0201952021425)
				(1995.70833333,-0.0114634933246)
				(1995.79166667,-0.0110844969731)
				(1995.875,-0.0198917657006)
				(1995.95833333,-0.0175684201716)
				(1996.04166667,-0.0125844405152)
				(1996.125,0.0102812565285)
				(1996.20833333,0.0259196780984)
				(1996.29166667,0.0305707187455)
				(1996.375,0.0186497207486)
				(1996.45833333,0.0134086757201)
				(1996.54166667,0.0191410591041)
				(1996.625,0.0215711457222)
				(1996.70833333,0.0267748137697)
				(1996.79166667,0.0264713621292)
				(1996.875,0.0273239524458)
				(1996.95833333,0.0205283015784)
				(1997.04166667,0.0209685889871)
				(1997.125,0.0290822609558)
				(1997.20833333,0.0302601293979)
				(1997.29166667,0.0326452040395)
				(1997.375,0.0369278292989)
				(1997.45833333,0.0381989330356)
				(1997.54166667,0.0457842005897)
				(1997.625,0.0491458886908)
				(1997.70833333,0.0441989852995)
				(1997.79166667,0.0174210364335)
				(1997.875,-0.0458143639606)
				(1997.95833333,-0.0493343102924)
				(1998.04166667,-0.0569146549678)
				(1998.125,-0.0684037258042)
				(1998.20833333,-0.0681250843559)
				(1998.29166667,-0.0647118191223)
				(1998.375,-0.0516808072097)
				(1998.45833333,-0.0418989447794)
				(1998.54166667,-0.0472087106364)
				(1998.625,-0.0348906031374)
				(1998.70833333,-0.0417450378365)
				(1998.79166667,-0.0368912878282)
				(1998.875,-0.0926898996344)
				(1998.95833333,-0.109289783339)
				(1999.04166667,-0.113653655327)
				(1999.125,-0.124402651292)
				(1999.20833333,-0.112819416592)
				(1999.29166667,-0.120810114498)
				(1999.375,-0.126115043621)
				(1999.45833333,-0.127869483307)
				(1999.54166667,-0.12685721102)
				(1999.625,-0.115009257231)
				(1999.70833333,-0.111119314883)
				(1999.79166667,-0.116513509461)
				(1999.875,-0.123247615772)
				(1999.95833333,-0.138286192009)
				(2000.04166667,-0.127938674365)
				(2000.125,-0.128259416817)
				(2000.20833333,-0.130702692777)
				(2000.29166667,-0.128622485912)
				(2000.375,-0.129042086824)
				(2000.45833333,-0.12973302897)
				(2000.54166667,-0.129000926013)
				(2000.625,-0.129795513774)
				(2000.70833333,-0.143924825952)
				(2000.79166667,-0.145025460149)
				(2000.875,-0.141111837598)
				(2000.95833333,-0.14590110538)
				(2001.04166667,-0.159410932582)
				(2001.125,-0.156706024437)
				(2001.20833333,-0.150446661762)
				(2001.29166667,-0.15611922028)
				(2001.375,-0.154709174405)
				(2001.45833333,-0.149952953771)
				(2001.54166667,-0.154226223655)
				(2001.625,-0.158884143446)
				(2001.70833333,-0.114136099143)
				(2001.79166667,-0.104960724383)
				(2001.875,-0.110203790964)
				(2001.95833333,-0.105053709895)
				(2002.04166667,-0.104593668354)
				(2002.125,-0.109650107278)
				(2002.20833333,-0.114505838865)
				(2002.29166667,-0.115012732362)
				(2002.375,-0.115960313408)
				(2002.45833333,-0.109221619563)
				(2002.54166667,-0.100388017854)
				(2002.625,-0.102570170108)
				(2002.70833333,-0.103548443706)
				(2002.79166667,-0.103601941877)
				(2002.875,-0.0708968152993)
				(2002.95833333,-0.0646518613486)
				(2003.04166667,-0.062383566973)
				(2003.125,-0.0545804771179)
				(2003.20833333,-0.055058976052)
				(2003.29166667,-0.0506916146254)
				(2003.375,-0.057585795142)
				(2003.45833333,-0.0586930852724)
				(2003.54166667,-0.0606209558005)
				(2003.625,-0.070136463836)
				(2003.70833333,-0.0586305259923)
				(2003.79166667,-0.0577532760293)
				(2003.875,-0.0253617766765)
				(2003.95833333,-0.0244514833631)
				(2004.04166667,-0.0267906242127)
				(2004.125,-0.0272361311251)
				(2004.20833333,-0.0233812041897)
				(2004.29166667,-0.0176582048629)
				(2004.375,-0.00853417502568)
				(2004.45833333,-0.00379310167836)
				(2004.54166667,-0.00310955451788)
				(2004.625,-0.0078347859575)
				(2004.70833333,-0.0111113998093)
				(2004.79166667,-0.00481936013725)
				(2004.875,-0.00529827840864)
				(2004.95833333,-0.00270518928009)
				(2005.04166667,-0.00641450432258)
				(2005.125,-0.0082649616823)
				(2005.20833333,-0.00932295981232)
				(2005.29166667,-0.00806291419969)
				(2005.375,-0.00674643826104)
				(2005.45833333,-0.00132350699602)
				(2005.54166667,-0.00242837970583)
				(2005.625,-0.00263432153118)
				(2005.70833333,0.00132543551549)
				(2005.79166667,0.0189249093529)
				(2005.875,0.0255950599777)
				(2005.95833333,0.0225878644082)
				(2006.04166667,0.0234947486754)
				(2006.125,0.0213570876077)
				(2006.20833333,0.0181492999484)
				(2006.29166667,0.0188935460344)
				(2006.375,0.0215583167417)
				(2006.45833333,0.0111606597199)
				(2006.54166667,0.0115548289223)
				(2006.625,0.00135212134941)
				(2006.70833333,-0.0138471213344)
				(2006.79166667,-0.0231032879485)
				(2006.875,-0.0135082266697)
				(2006.95833333,-0.0165520974812)
				(2007.04166667,-0.0168247881046)
				(2007.125,-0.0174558481298)
				(2007.20833333,-0.00861514544891)
				(2007.29166667,-0.0157727878683)
				(2007.375,-0.0152597276169)
				(2007.45833333,-0.017578219814)
				(2007.54166667,-0.0260517435533)
				(2007.625,-0.0348033427706)
				(2007.70833333,-0.0303570680734)
				(2007.79166667,-0.0339714841649)
				(2007.875,-0.0411242232757)
				(2007.95833333,-0.0490957652906)
				(2008.04166667,-0.0443145823391)
				(2008.125,-0.0456440319195)
				(2008.20833333,-0.0462934928168)
				(2008.29166667,-0.060586825153)
				(2008.375,-0.0455169990507)
				(2008.45833333,-0.0372695314926)
				(2008.54166667,-0.0308998289766)
				(2008.625,-0.0331027403876)
				(2008.70833333,-0.0289029343743)
				(2008.79166667,-0.0133231915332)
				(2008.875,-0.0159728729176)
				(2008.95833333,-0.0154347572513)
				(2009.04166667,-0.00748179942467)
				(2009.125,-0.00647246882838)
				(2009.20833333,-0.0060632144132)
				(2009.29166667,-0.00608573198215)
				(2009.375,-0.00734684546296)
				(2009.45833333,-0.00807225742562)
				(2009.54166667,-0.00795715140268)
				(2009.625,-0.00630442609739)
				(2009.70833333,-0.00329318055013)
				(2009.79166667,-0.00495208002265)
				(2009.875,-0.0031929961017)
				(2009.95833333,-0.00642663141547)
				(2010.04166667,-0.00589726170505)
				(2010.125,-0.00858423752621)
				(2010.20833333,-0.0241484863498)
				(2010.29166667,-0.0220829095326)
				(2010.375,-0.0343792693358)
				(2010.45833333,-0.0350520192094)
				(2010.54166667,-0.0342537425784)
				(2010.625,-0.0346848484233)
				(2010.70833333,-0.0304849480933)
				(2010.79166667,-0.0402068297384)
				(2010.875,-0.0452043209906)
				(2010.95833333,-0.0444773174019)
				(2011.04166667,-0.0438563080635)
				(2011.125,-0.0448213073062)
				(2011.20833333,-0.0599578085378)
				(2011.29166667,-0.0674449051238)
				(2011.375,-0.0667345104257)
				(2011.45833333,-0.0620859972298)
				(2011.54166667,-0.0623151269906)
				(2011.625,-0.0516520998292)
				(2011.70833333,-0.0532473694415)
				(2011.79166667,-0.0560081052426)
				(2011.875,-0.0552645399941)
				(2011.95833333,-0.0531633840299)
				(2012.04166667,-0.052947274148)
				(2012.125,-0.0514429151628)
				(2012.20833333,-0.0531221806179)
				(2012.29166667,-0.0516945351263)
				(2012.375,-0.0509907620787)
				(2012.45833333,-0.0521146891849)
				(2012.54166667,-0.0523970289667)
				(2012.625,-0.0504040875929)
				(2012.70833333,-0.0496448985182)
				(2012.79166667,-0.0475030313197)
				(2012.875,-0.0490035068968)
				(2012.95833333,-0.0462018609246)
				(2013.04166667,-0.046818738397)
				(2013.125,-0.0478539818812)
				(2013.20833333,-0.0477636364675)
				(2013.29166667,-0.0453331024662)
				(2013.375,-0.0510273246434)
				(2013.45833333,-0.0573234558654)
				(2013.54166667,-0.0623780365356)
				(2013.625,-0.0618230801925)
				(2013.70833333,-0.0669679420747)
				(2013.79166667,-0.0932216403308)
				(2013.875,-0.0942470969227)
				(2013.95833333,-0.0963361650325)
				(2014.04166667,-0.102327311538)
				(2014.125,-0.10404118969)
				(2014.20833333,-0.104294887683)
				(2014.29166667,-0.105428931014)
				(2014.375,-0.109109102247)
				(2014.45833333,-0.110576019871)
				(2014.54166667,-0.112906382875)
				(2014.625,-0.108758931472)
				(2014.70833333,-0.108290649275)
				(2014.79166667,-0.0926578181171)
				(2014.875,-0.0847601814977)
				(2014.95833333,-0.0815898564903)
				(2015.04166667,-0.0803014848002)
				(2015.125,-0.0761496894193)
				(2015.20833333,-0.0639485639787)
				(2015.29166667,-0.0656511556996)
				(2015.375,-0.0611966106528)
				(2015.45833333,-0.0615680130761)
				(2015.54166667,-0.0608805431901)
				(2015.625,-0.0538222039051)
				(2015.70833333,-0.050394914546)
				(2015.79166667,-0.0476035187753)
				(2015.875,-0.0467112835061)
				(2015.95833333,-0.0428290675189)
				(2016.04166667,-0.0357858472723)
				(2016.125,-0.0345520026825)
				(2016.20833333,-0.013090956886)
				(2016.29166667,-0.00178007602258)
				(2016.375,-0.000618745060133)
				(2016.45833333,-0.00235728499333)
				(2016.54166667,-0.00713072700946)
				(2016.625,-0.00237564504402)
				(2016.70833333,-0.00245840799144)
				(2016.79166667,0.00610445889796)
				(2016.875,0.00629960554417)
				(2016.95833333,-0.00473152773326)
				(2017.04166667,-0.000396515504242)
				(2017.125,-0.00264090329611)
				(2017.20833333,-0.000937784121356)
				(2017.29166667,-0.00603316911926)
				(2017.375,-0.00736600320628)
				(2017.45833333,-0.00748202967886)
				(2017.54166667,-0.00403663367996)
				(2017.625,-0.0105142079623)
				(2017.70833333,-0.0162101385691)
				(2017.79166667,-0.0179402251232)
				(2017.875,-0.0157173853167)
				(2017.95833333,-0.0160926403694)
				(2018.04166667,-0.0075666024492)
				(2018.125,-0.0417192253695)
				(2018.20833333,-0.043963116679)
				(2018.29166667,-0.0431704824701)
				(2018.375,-0.0369186812338)
				(2018.45833333,-0.0311353344701)
				(2018.54166667,-0.0273463932995)
				(2018.625,-0.0278434295146)
				(2018.70833333,-0.0283192661938)
				(2018.79166667,-0.0260778081745)
				(2018.875,-0.0217093015841)
				(2018.95833333,-0.0183452568801)
				(2019.04166667,-0.0152649370434)
				(2019.125,-0.014561899973)
				(2019.20833333,-0.0144441127533)
				(2019.29166667,-0.0153533162509)
				(2019.375,-0.018717420827)
				(2019.45833333,-0.0215423942603)
				(2019.54166667,-0.0146725376542)
				(2019.625,-0.0240684405741)
				(2019.70833333,-0.0232245561605)
				(2019.79166667,-0.0298652310266)
				(2019.875,-0.0345307569529)
				(2019.95833333,-0.0361706177488)
				(2020.04166667,-0.0363745079441)
				(2020.125,-0.0376114174482)
				(2020.20833333,0.00579812407806)
				(2020.29166667,0.0104084122132)
				(2020.375,0.0105507037331)
				(2020.45833333,0.0106423177294)
				(2020.54166667,0.0110238910342)
				(2020.625,0.00960860428135)
				(2020.70833333,0.00823382272922)
				(2020.79166667,0.0099641688963)
				(2020.875,0.00975165884654)
				(2020.95833333,0.00986166946791)
				(2021.04166667,0.00682159454595)
				(2021.125,0.00680445267636)
				(2021.20833333,0.00590977107338)
				(2021.29166667,0.0034458050135)
				(2021.375,0.000997162770469)
				(2021.45833333,0.0023660813377)
				(2021.54166667,0.0048438545598)
				(2021.625,0.00345815231015)
				(2021.70833333,0.00228359556496)
				(2021.79166667,0.00071047101757)
				(2021.875,0.000752166344925)
				(2021.95833333,0.00504065290021)
				(2022.04166667,0.00480639439066)
				(2022.125,0.00608410170088)
				(2022.20833333,0.0062293552017)
				(2022.29166667,0.00743095077232)
				(2022.375,0.00901059128233)
				(2022.45833333,0.00776552827287)
				(2022.54166667,0.00853625298779)
				(2022.625,0.0114350740252)
				(2022.70833333,0.0150925553457)
				(2022.79166667,0.0158226307366)
				(2022.875,0.0156515337356)
				(2022.95833333,0.0163525375104)
				(2023.04166667,0.0144448423552)
				(2023.125,0.0344181532315)
				(2023.20833333,0.0359370616405)
				(2023.29166667,0.0385658346941)
				(2023.375,0.0385624115715)
				(2023.45833333,0.0271275449871)
				(2023.54166667,0.0273677341245)
				(2023.625,0.0255557048959)
				(2023.70833333,0.025658460163)
				(2023.79166667,0.0282396197325)
				(2023.875,0.0218848974529)
				(2023.95833333,0.0206012917358)
				(2024.04166667,0.019225200169)
				(2024.125,0.019639076062)
				(2024.20833333,0.0192794262963)
				(2024.29166667,0.0165074810333)
				(2024.375,0.0207041496415)
				(2024.45833333,0.0208597098419)
				(2024.54166667,0.0176189073969)
				(2024.625,0.0134109321409)
				(2024.70833333,0.0141363327)
				(2024.79166667,0.0141711735395)
				(2024.875,0.0110898452227)
				(2024.95833333,0.0129668016797)
				(2025.04166667,0.0134273193917)
				(2025.125,0.0167093148692)
				(2025.20833333,-0.033729453026)
				(2025.29166667,-0.0499501151716)
				(2025.375,-0.0499363139098)
				(2025.45833333,-0.0474753226729)
				(2025.54166667,-0.0493336022815)
				(2025.625,-0.0485078364747)
				(2025.70833333,-0.0545302638569)
				(2025.79166667,-0.0554686539367)
				(2025.875,-0.0568750939787)
				(2025.95833333,-0.0593665882715)
				(2026.04166667,-0.0596366540784)
				(2026.125,-0.0664781552621)
				(2026.20833333,-0.0564193837359)
				(2026.29166667,-0.0589355721326)
				(2026.375,-0.0569383961085)
				(2026.45833333,-0.0606722914642)
				(2026.54166667,-0.059639140137)
			};
		\end{axis}
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}%
		\path[use as bounding box] (0,0) rectangle (\dppW,\dppH);%

		\pgfmathsetlengthmacro{\dppAW}{\dppW-48pt-7pt}
		\pgfmathsetlengthmacro{\dppAH}{(\dppH-33pt-32pt-35pt)/2}
		\pgfmathsetlengthmacro{\dppTopY}{33pt+\dppAH+35pt}
		\begin{axis}[dpp publication,anchor=south west,at={(48pt,\dppTopY)},width={\dppAW},height={\dppAH},
			xmin=2005,xmax=2026.58333333,ymin=0.7,ymax=1.3,
			xtick={2005,2010,2015,2020,2025},title={(a) Severity elasticity $\beta_m$},ytick={0.8,1.0,1.2},ylabel={Elasticity},yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},xticklabels={\empty}]
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,0.7) (2009.5,0.7) (2009.5,1.3) (2008,1.3)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,0.7) (2020.33333333,0.7) (2020.33333333,1.3) (2020.16666667,1.3)} \closedcycle;
			\addplot[draw=none,fill=dppBlue!20,forget plot] coordinates {
				(2005.04166667,1.12337590613)
				(2005.125,1.12327549982)
				(2005.20833333,1.12321697405)
				(2005.29166667,1.12606500928)
				(2005.375,1.12277391268)
				(2005.45833333,1.12198159117)
				(2005.54166667,1.12326648125)
				(2005.625,1.11329157974)
				(2005.70833333,1.11371219778)
				(2005.79166667,1.1080127768)
				(2005.875,1.10641642865)
				(2005.95833333,1.1078193825)
				(2006.04166667,1.11092874677)
				(2006.125,1.10490272801)
				(2006.20833333,1.10105578064)
				(2006.29166667,1.10093252996)
				(2006.375,1.10438972722)
				(2006.45833333,1.10873329271)
				(2006.54166667,1.10847727562)
				(2006.625,1.11397731905)
				(2006.70833333,1.11019697884)
				(2006.79166667,1.11103478724)
				(2006.875,1.11117101653)
				(2006.95833333,1.11046485561)
				(2007.04166667,1.11040233036)
				(2007.125,1.11050452984)
				(2007.20833333,1.10793145576)
				(2007.29166667,1.10896769511)
				(2007.375,1.10864956048)
				(2007.45833333,1.10651452281)
				(2007.54166667,1.10576036681)
				(2007.625,1.10578161529)
				(2007.70833333,1.10687138444)
				(2007.79166667,1.11515421172)
				(2007.875,1.11465130639)
				(2007.95833333,1.11468918127)
				(2008.04166667,1.11273044743)
				(2008.125,1.11233033006)
				(2008.20833333,1.11255331377)
				(2008.29166667,1.11354042847)
				(2008.375,1.10868608587)
				(2008.45833333,1.10450347082)
				(2008.54166667,1.10481025448)
				(2008.625,1.10476639954)
				(2008.70833333,1.09875305568)
				(2008.79166667,1.08773847916)
				(2008.875,1.09204824085)
				(2008.95833333,1.095511514)
				(2009.04166667,1.09450721833)
				(2009.125,1.09747605232)
				(2009.20833333,1.09177441642)
				(2009.29166667,1.09206181534)
				(2009.375,1.09089518505)
				(2009.45833333,1.09047438702)
				(2009.54166667,1.09046840459)
				(2009.625,1.08783060456)
				(2009.70833333,1.08653588991)
				(2009.79166667,1.08668798296)
				(2009.875,1.08832728944)
				(2009.95833333,1.09254935397)
				(2010.04166667,1.09001023283)
				(2010.125,1.09231840844)
				(2010.20833333,1.10168658616)
				(2010.29166667,1.10014482168)
				(2010.375,1.10086685453)
				(2010.45833333,1.10068149834)
				(2010.54166667,1.10051830154)
				(2010.625,1.10110812606)
				(2010.70833333,1.10044975751)
				(2010.79166667,1.10234861969)
				(2010.875,1.10104220629)
				(2010.95833333,1.10219422782)
				(2011.04166667,1.10445895385)
				(2011.125,1.10508084467)
				(2011.20833333,1.11551852733)
				(2011.29166667,1.12167343798)
				(2011.375,1.12210005661)
				(2011.45833333,1.12098838501)
				(2011.54166667,1.12227086561)
				(2011.625,1.11397501454)
				(2011.70833333,1.1132978359)
				(2011.79166667,1.11485780501)
				(2011.875,1.11485821372)
				(2011.95833333,1.1125613487)
				(2012.04166667,1.11170767598)
				(2012.125,1.11233138811)
				(2012.20833333,1.11270561767)
				(2012.29166667,1.11294011058)
				(2012.375,1.11234502963)
				(2012.45833333,1.11251721373)
				(2012.54166667,1.11232261419)
				(2012.625,1.11360016674)
				(2012.70833333,1.11200421017)
				(2012.79166667,1.11119196804)
				(2012.875,1.10068615597)
				(2012.95833333,1.09872853681)
				(2013.04166667,1.09642893244)
				(2013.125,1.09517840493)
				(2013.20833333,1.09526854689)
				(2013.29166667,1.0960540303)
				(2013.375,1.09798460533)
				(2013.45833333,1.09909213555)
				(2013.54166667,1.10062403511)
				(2013.625,1.10667521509)
				(2013.70833333,1.10191025367)
				(2013.79166667,1.10153574221)
				(2013.875,1.09199567115)
				(2013.95833333,1.09221625984)
				(2014.04166667,1.09239394736)
				(2014.125,1.09221878022)
				(2014.20833333,1.09073304767)
				(2014.29166667,1.08925649579)
				(2014.375,1.0886792175)
				(2014.45833333,1.08831101072)
				(2014.54166667,1.08925180072)
				(2014.625,1.08859051029)
				(2014.70833333,1.08812154061)
				(2014.79166667,1.08260472432)
				(2014.875,1.08024595511)
				(2014.95833333,1.0794105835)
				(2015.04166667,1.07982964322)
				(2015.125,1.07963523324)
				(2015.20833333,1.07939411048)
				(2015.29166667,1.07952275165)
				(2015.375,1.07942468259)
				(2015.45833333,1.07864031453)
				(2015.54166667,1.07835513918)
				(2015.625,1.07566476532)
				(2015.70833333,1.07203493011)
				(2015.79166667,1.07131739886)
				(2015.875,1.07088591163)
				(2015.95833333,1.07022295677)
				(2016.04166667,1.06738075684)
				(2016.125,1.06795507475)
				(2016.20833333,1.06725756078)
				(2016.29166667,1.06679079184)
				(2016.375,1.06579589408)
				(2016.45833333,1.06654910086)
				(2016.54166667,1.06741250136)
				(2016.625,1.06652812048)
				(2016.70833333,1.0718881727)
				(2016.79166667,1.07276961505)
				(2016.875,1.07104085428)
				(2016.95833333,1.07433472886)
				(2017.04166667,1.07336012636)
				(2017.125,1.0735403742)
				(2017.20833333,1.072190116)
				(2017.29166667,1.07442908082)
				(2017.375,1.07419651105)
				(2017.45833333,1.07575822437)
				(2017.54166667,1.07773964708)
				(2017.625,1.0802676292)
				(2017.70833333,1.08093716105)
				(2017.79166667,1.08088723835)
				(2017.875,1.08244901224)
				(2017.95833333,1.08289578307)
				(2018.04166667,1.07968709166)
				(2018.125,1.09003233747)
				(2018.20833333,1.0913616556)
				(2018.29166667,1.09330538936)
				(2018.375,1.08953336653)
				(2018.45833333,1.08863540066)
				(2018.54166667,1.08843093143)
				(2018.625,1.0885652641)
				(2018.70833333,1.08871749263)
				(2018.79166667,1.08452229417)
				(2018.875,1.08447468402)
				(2018.95833333,1.0828407877)
				(2019.04166667,1.08059618669)
				(2019.125,1.07942393613)
				(2019.20833333,1.07929005153)
				(2019.29166667,1.07960028226)
				(2019.375,1.08135141726)
				(2019.45833333,1.08360839297)
				(2019.54166667,1.08055655117)
				(2019.625,1.08130018428)
				(2019.70833333,1.07951658547)
				(2019.79166667,1.08017070596)
				(2019.875,1.07969289465)
				(2019.95833333,1.08041022291)
				(2020.04166667,1.08013717617)
				(2020.125,1.07961705273)
				(2020.20833333,1.06633598144)
				(2020.29166667,1.06578157725)
				(2020.375,1.06537547172)
				(2020.45833333,1.06578797298)
				(2020.54166667,1.06502909513)
				(2020.625,1.06476222841)
				(2020.70833333,1.06343475604)
				(2020.79166667,1.06582769981)
				(2020.875,1.06699838533)
				(2020.95833333,1.06562966946)
				(2021.04166667,1.06586948756)
				(2021.125,1.06581616756)
				(2021.20833333,1.06608322009)
				(2021.29166667,1.06692052222)
				(2021.375,1.067836272)
				(2021.45833333,1.0653053728)
				(2021.54166667,1.06534053775)
				(2021.625,1.06393298897)
				(2021.70833333,1.06487220235)
				(2021.79166667,1.06493056466)
				(2021.875,1.06488561537)
				(2021.95833333,1.06466801735)
				(2022.04166667,1.06373474719)
				(2022.125,1.06301447557)
				(2022.20833333,1.06327461961)
				(2022.29166667,1.0627357943)
				(2022.375,1.06119519386)
				(2022.45833333,1.06226269682)
				(2022.54166667,1.06127453564)
				(2022.625,1.05990268855)
				(2022.70833333,1.05804358279)
				(2022.79166667,1.05676337264)
				(2022.875,1.05696477988)
				(2022.95833333,1.05561828343)
				(2023.04166667,1.05599222528)
				(2023.125,1.05582343897)
				(2023.20833333,1.05566280571)
				(2023.29166667,1.05280170079)
				(2023.375,1.05420898551)
				(2023.45833333,1.0608172467)
				(2023.54166667,1.06166388357)
				(2023.625,1.06269328775)
				(2023.70833333,1.06415813714)
				(2023.79166667,1.0704074226)
				(2023.875,1.07243548837)
				(2023.95833333,1.07311650194)
				(2024.04166667,1.07496062872)
				(2024.125,1.07540213535)
				(2024.20833333,1.07547007657)
				(2024.29166667,1.07734975288)
				(2024.375,1.07795317629)
				(2024.45833333,1.07934242572)
				(2024.54166667,1.07876995979)
				(2024.625,1.08641560333)
				(2024.70833333,1.08550026466)
				(2024.79166667,1.08519274063)
				(2024.875,1.08722573275)
				(2024.95833333,1.08620067161)
				(2025.04166667,1.08559856092)
				(2025.125,1.08410865026)
				(2025.20833333,1.07457294207)
				(2025.29166667,1.0752510934)
				(2025.375,1.07167354707)
				(2025.45833333,1.07106315178)
				(2025.54166667,1.07086013297)
				(2025.625,1.07046628648)
				(2025.70833333,1.07200827978)
				(2025.79166667,1.07134003669)
				(2025.875,1.07110838751)
				(2025.95833333,1.07048516681)
				(2026.04166667,1.07104997096)
				(2026.125,1.07289605365)
				(2026.20833333,1.06300645633)
				(2026.29166667,1.06162884652)
				(2026.375,1.06230443154)
				(2026.45833333,1.06254745792)
				(2026.54166667,1.06225726732)
				(2026.54166667,0.96362272861)
				(2026.45833333,0.963750399916)
				(2026.375,0.963910534621)
				(2026.29166667,0.963520751932)
				(2026.20833333,0.963976549869)
				(2026.125,0.966046156449)
				(2026.04166667,0.96494134417)
				(2025.95833333,0.964722467019)
				(2025.875,0.964410762963)
				(2025.79166667,0.964249243502)
				(2025.70833333,0.96440380062)
				(2025.625,0.963708010493)
				(2025.54166667,0.96401674266)
				(2025.45833333,0.964183713598)
				(2025.375,0.964342663406)
				(2025.29166667,0.967881559396)
				(2025.20833333,0.966063423166)
				(2025.125,0.969505200159)
				(2025.04166667,0.969873810584)
				(2024.95833333,0.969951653295)
				(2024.875,0.970458740844)
				(2024.79166667,0.969294561003)
				(2024.70833333,0.969212281643)
				(2024.625,0.969386272838)
				(2024.54166667,0.966578088337)
				(2024.45833333,0.966612779663)
				(2024.375,0.965861660931)
				(2024.29166667,0.965535698194)
				(2024.20833333,0.964438174623)
				(2024.125,0.964424041088)
				(2024.04166667,0.964239766623)
				(2023.95833333,0.963589361903)
				(2023.875,0.963441110365)
				(2023.79166667,0.961822911912)
				(2023.70833333,0.961972486351)
				(2023.625,0.962796479024)
				(2023.54166667,0.962650342735)
				(2023.45833333,0.962212163656)
				(2023.375,0.958248276295)
				(2023.29166667,0.957349173093)
				(2023.20833333,0.959733413867)
				(2023.125,0.959867462259)
				(2023.04166667,0.960006949582)
				(2022.95833333,0.960188173587)
				(2022.875,0.961138178139)
				(2022.79166667,0.961773922553)
				(2022.70833333,0.962565885081)
				(2022.625,0.963196672989)
				(2022.54166667,0.964779123396)
				(2022.45833333,0.965329183477)
				(2022.375,0.964908288848)
				(2022.29166667,0.965099248716)
				(2022.20833333,0.965406261542)
				(2022.125,0.965930492571)
				(2022.04166667,0.966116435911)
				(2021.95833333,0.966233708905)
				(2021.875,0.966158953248)
				(2021.79166667,0.966208633504)
				(2021.70833333,0.966171887186)
				(2021.625,0.965408287589)
				(2021.54166667,0.966431540508)
				(2021.45833333,0.966445390441)
				(2021.375,0.967188377542)
				(2021.29166667,0.966893871567)
				(2021.20833333,0.965968160222)
				(2021.125,0.965786057562)
				(2021.04166667,0.965775176799)
				(2020.95833333,0.965663754843)
				(2020.875,0.966343348721)
				(2020.79166667,0.965814316215)
				(2020.70833333,0.964475479694)
				(2020.625,0.96478967354)
				(2020.54166667,0.964581885295)
				(2020.45833333,0.965223675961)
				(2020.375,0.965135498372)
				(2020.29166667,0.965244613477)
				(2020.20833333,0.97005196377)
				(2020.125,1.0041740148)
				(2020.04166667,1.00340827919)
				(2019.95833333,1.00364102163)
				(2019.875,1.00301743791)
				(2019.79166667,1.00278187347)
				(2019.70833333,1.00226312328)
				(2019.625,1.0033581583)
				(2019.54166667,1.00019908091)
				(2019.45833333,1.00209760496)
				(2019.375,1.00051269582)
				(2019.29166667,0.997453904134)
				(2019.20833333,0.996893126481)
				(2019.125,0.997363179225)
				(2019.04166667,0.997648573594)
				(2018.95833333,0.999496187804)
				(2018.875,1.00034501615)
				(2018.79166667,1.00055353663)
				(2018.70833333,0.999923359923)
				(2018.625,0.999736830781)
				(2018.54166667,0.99950905177)
				(2018.45833333,0.999660378309)
				(2018.375,1.00022202317)
				(2018.29166667,1.00148200925)
				(2018.20833333,1.00066164745)
				(2018.125,1.00028329224)
				(2018.04166667,0.990173396578)
				(2017.95833333,0.992575374212)
				(2017.875,0.992236709021)
				(2017.79166667,0.990811110849)
				(2017.70833333,0.990924392449)
				(2017.625,0.99112832311)
				(2017.54166667,0.989241851506)
				(2017.45833333,0.98902893783)
				(2017.375,0.988376827392)
				(2017.29166667,0.988229522375)
				(2017.20833333,0.986654453202)
				(2017.125,0.988202568712)
				(2017.04166667,0.988023172747)
				(2016.95833333,0.988643497311)
				(2016.875,0.985348694732)
				(2016.79166667,0.987214621809)
				(2016.70833333,0.986509729014)
				(2016.625,0.983260630135)
				(2016.54166667,0.983603642489)
				(2016.45833333,0.981748226197)
				(2016.375,0.980652687598)
				(2016.29166667,0.98262618635)
				(2016.20833333,0.98310657395)
				(2016.125,0.982932356142)
				(2016.04166667,0.982423306946)
				(2015.95833333,0.985581469651)
				(2015.875,0.986254359838)
				(2015.79166667,0.986942608401)
				(2015.70833333,0.986427554053)
				(2015.625,0.989906312642)
				(2015.54166667,0.991063296212)
				(2015.45833333,0.99132184755)
				(2015.375,0.992158997603)
				(2015.29166667,0.992282626435)
				(2015.20833333,0.992599210264)
				(2015.125,0.992786820161)
				(2015.04166667,0.992548139349)
				(2014.95833333,0.992160763769)
				(2014.875,0.992528985934)
				(2014.79166667,0.995313274203)
				(2014.70833333,0.999885300315)
				(2014.625,1.00025935434)
				(2014.54166667,1.00080597525)
				(2014.45833333,1.00026586314)
				(2014.375,1.0005383337)
				(2014.29166667,1.00091148897)
				(2014.20833333,1.00195448798)
				(2014.125,1.00305436491)
				(2014.04166667,1.0031426293)
				(2013.95833333,1.00321488702)
				(2013.875,1.00294794457)
				(2013.79166667,1.00690850354)
				(2013.70833333,1.00701757128)
				(2013.625,1.0083508699)
				(2013.54166667,1.00926570598)
				(2013.45833333,1.00775259146)
				(2013.375,1.00576167546)
				(2013.29166667,1.00397785467)
				(2013.20833333,1.00309722775)
				(2013.125,1.00289658702)
				(2013.04166667,1.0047124814)
				(2012.95833333,1.0055053136)
				(2012.875,1.00717543034)
				(2012.79166667,1.01062510481)
				(2012.70833333,1.01098844588)
				(2012.625,1.01141597046)
				(2012.54166667,1.01078601829)
				(2012.45833333,1.0100211594)
				(2012.375,1.00999000883)
				(2012.29166667,1.00997566736)
				(2012.20833333,1.00933829519)
				(2012.125,1.00875440554)
				(2012.04166667,1.00816687773)
				(2011.95833333,1.00768285664)
				(2011.875,1.00958615656)
				(2011.79166667,1.00962572793)
				(2011.70833333,1.00757915933)
				(2011.625,1.00805791329)
				(2011.54166667,1.00555457753)
				(2011.45833333,1.00471521477)
				(2011.375,1.00482840574)
				(2011.29166667,1.00529246188)
				(2011.20833333,1.00229466363)
				(2011.125,0.997445581837)
				(2011.04166667,0.997187723383)
				(2010.95833333,0.995912378615)
				(2010.875,0.994359416158)
				(2010.79166667,0.996084503849)
				(2010.70833333,0.995066058408)
				(2010.625,0.994605206665)
				(2010.54166667,0.994273591068)
				(2010.45833333,0.994449112958)
				(2010.375,0.994475434919)
				(2010.29166667,0.987852956002)
				(2010.20833333,0.988378052192)
				(2010.125,0.983934970631)
				(2010.04166667,0.982405002208)
				(2009.95833333,0.984749158077)
				(2009.875,0.981950686334)
				(2009.79166667,0.980673450183)
				(2009.70833333,0.981403512502)
				(2009.625,0.982777456507)
				(2009.54166667,0.984697034061)
				(2009.45833333,0.984671041147)
				(2009.375,0.985370740815)
				(2009.29166667,0.985692154642)
				(2009.20833333,0.985290318151)
				(2009.125,0.988535265642)
				(2009.04166667,0.988144015184)
				(2008.95833333,0.990221200208)
				(2008.875,0.987318553061)
				(2008.79166667,0.981162314781)
				(2008.70833333,0.989416315168)
				(2008.625,0.993031999633)
				(2008.54166667,0.991830814201)
				(2008.45833333,0.992047620576)
				(2008.375,0.996222401757)
				(2008.29166667,0.999990352057)
				(2008.20833333,0.997204932647)
				(2008.125,0.996837110983)
				(2008.04166667,0.99739231058)
				(2007.95833333,0.997761594753)
				(2007.875,0.997603196208)
				(2007.79166667,0.994910415586)
				(2007.70833333,0.985119784351)
				(2007.625,0.983709971713)
				(2007.54166667,0.97945910468)
				(2007.45833333,0.980909996116)
				(2007.375,0.9819291676)
				(2007.29166667,0.982700075705)
				(2007.20833333,0.980698884525)
				(2007.125,0.980076861324)
				(2007.04166667,0.98003491193)
				(2006.95833333,0.98009977463)
				(2006.875,0.980703034835)
				(2006.79166667,0.980634706762)
				(2006.70833333,0.980030107781)
				(2006.625,0.982534380548)
				(2006.54166667,0.979566322103)
				(2006.45833333,0.979655473557)
				(2006.375,0.97600979886)
				(2006.29166667,0.971454801647)
				(2006.20833333,0.971502993487)
				(2006.125,0.975969568367)
				(2006.04166667,0.980903102027)
				(2005.95833333,0.980553316061)
				(2005.875,0.978813232938)
				(2005.79166667,0.98281899259)
				(2005.70833333,0.988572803066)
				(2005.625,0.988422288606)
				(2005.54166667,0.998164676011)
				(2005.45833333,0.997141006233)
				(2005.375,0.997453382532)
				(2005.29166667,0.999757413715)
				(2005.20833333,0.998293190447)
				(2005.125,0.999238946236)
				(2005.04166667,0.998320105026)
			} \closedcycle;
			\addplot[black!65,dashed,line width=0.65pt,forget plot] coordinates {
				(2005,1)
				(2026.58333333,1)
			};
			\addplot[dppBlue,line width=1pt] coordinates {
				(2005.04166667,1.06084800558)
				(2005.125,1.06125722303)
				(2005.20833333,1.06075508225)
				(2005.29166667,1.0629112115)
				(2005.375,1.06011364761)
				(2005.45833333,1.0595612987)
				(2005.54166667,1.06071557863)
				(2005.625,1.05085693417)
				(2005.70833333,1.05114250042)
				(2005.79166667,1.04541588469)
				(2005.875,1.04261483079)
				(2005.95833333,1.04418634928)
				(2006.04166667,1.0459159244)
				(2006.125,1.04043614819)
				(2006.20833333,1.03627938706)
				(2006.29166667,1.0361936658)
				(2006.375,1.04019976304)
				(2006.45833333,1.04419438313)
				(2006.54166667,1.04402179886)
				(2006.625,1.0482558498)
				(2006.70833333,1.04511354331)
				(2006.79166667,1.045834747)
				(2006.875,1.04593702568)
				(2006.95833333,1.04528231512)
				(2007.04166667,1.04521862115)
				(2007.125,1.04529069558)
				(2007.20833333,1.04431517014)
				(2007.29166667,1.04583388541)
				(2007.375,1.04528936404)
				(2007.45833333,1.04371225946)
				(2007.54166667,1.04260973575)
				(2007.625,1.0447457935)
				(2007.70833333,1.0459955844)
				(2007.79166667,1.05503231365)
				(2007.875,1.0561272513)
				(2007.95833333,1.05622538801)
				(2008.04166667,1.05506137901)
				(2008.125,1.05458372052)
				(2008.20833333,1.05487912321)
				(2008.29166667,1.05676539027)
				(2008.375,1.05245424381)
				(2008.45833333,1.0482755457)
				(2008.54166667,1.04832053434)
				(2008.625,1.04889919958)
				(2008.70833333,1.04408468542)
				(2008.79166667,1.03445039697)
				(2008.875,1.03968339696)
				(2008.95833333,1.04286635711)
				(2009.04166667,1.04132561676)
				(2009.125,1.04300565898)
				(2009.20833333,1.03853236729)
				(2009.29166667,1.03887698499)
				(2009.375,1.03813296293)
				(2009.45833333,1.03757271408)
				(2009.54166667,1.03758271933)
				(2009.625,1.03530403053)
				(2009.70833333,1.03396970121)
				(2009.79166667,1.03368071657)
				(2009.875,1.03513898789)
				(2009.95833333,1.03864925602)
				(2010.04166667,1.03620761752)
				(2010.125,1.03812668953)
				(2010.20833333,1.04503231918)
				(2010.29166667,1.04399888884)
				(2010.375,1.04767114472)
				(2010.45833333,1.04756530565)
				(2010.54166667,1.0473959463)
				(2010.625,1.04785666636)
				(2010.70833333,1.04775790796)
				(2010.79166667,1.04921656177)
				(2010.875,1.04770081122)
				(2010.95833333,1.04905330322)
				(2011.04166667,1.05082333862)
				(2011.125,1.05126321325)
				(2011.20833333,1.05890659548)
				(2011.29166667,1.06348294993)
				(2011.375,1.06346423118)
				(2011.45833333,1.06285179989)
				(2011.54166667,1.06391272157)
				(2011.625,1.06101646391)
				(2011.70833333,1.06043849762)
				(2011.79166667,1.06224176647)
				(2011.875,1.06222218514)
				(2011.95833333,1.06012210267)
				(2012.04166667,1.05993727686)
				(2012.125,1.06054289682)
				(2012.20833333,1.06102195643)
				(2012.29166667,1.06145788897)
				(2012.375,1.06116751923)
				(2012.45833333,1.06126918656)
				(2012.54166667,1.06155431624)
				(2012.625,1.0625080686)
				(2012.70833333,1.06149632802)
				(2012.79166667,1.06090853642)
				(2012.875,1.05393079316)
				(2012.95833333,1.05211692521)
				(2013.04166667,1.05057070692)
				(2013.125,1.04903749597)
				(2013.20833333,1.04918288732)
				(2013.29166667,1.05001594249)
				(2013.375,1.05187314039)
				(2013.45833333,1.05342236351)
				(2013.54166667,1.05494487055)
				(2013.625,1.05751304249)
				(2013.70833333,1.05446391247)
				(2013.79166667,1.05422212287)
				(2013.875,1.04747180786)
				(2013.95833333,1.04771557343)
				(2014.04166667,1.04776828833)
				(2014.125,1.04763657256)
				(2014.20833333,1.04634376783)
				(2014.29166667,1.04508399238)
				(2014.375,1.0446087756)
				(2014.45833333,1.04428843693)
				(2014.54166667,1.04502888799)
				(2014.625,1.04442493231)
				(2014.70833333,1.04400342046)
				(2014.79166667,1.03895899926)
				(2014.875,1.03638747052)
				(2014.95833333,1.03578567364)
				(2015.04166667,1.03618889129)
				(2015.125,1.0362110267)
				(2015.20833333,1.03599666037)
				(2015.29166667,1.03590268904)
				(2015.375,1.0357918401)
				(2015.45833333,1.03498108104)
				(2015.54166667,1.0347092177)
				(2015.625,1.03278553898)
				(2015.70833333,1.02923124208)
				(2015.79166667,1.02913000363)
				(2015.875,1.02857013573)
				(2015.95833333,1.02790221321)
				(2016.04166667,1.02490203189)
				(2016.125,1.02544371544)
				(2016.20833333,1.02518206736)
				(2016.29166667,1.02470848909)
				(2016.375,1.02322429084)
				(2016.45833333,1.02414866353)
				(2016.54166667,1.02550807193)
				(2016.625,1.02489437531)
				(2016.70833333,1.02919895086)
				(2016.79166667,1.02999211843)
				(2016.875,1.0281947745)
				(2016.95833333,1.03148911309)
				(2017.04166667,1.03069164955)
				(2017.125,1.03087147146)
				(2017.20833333,1.0294222846)
				(2017.29166667,1.0313293016)
				(2017.375,1.03128666922)
				(2017.45833333,1.0323935811)
				(2017.54166667,1.03349074929)
				(2017.625,1.03569797615)
				(2017.70833333,1.03593077675)
				(2017.79166667,1.0358491746)
				(2017.875,1.03734286063)
				(2017.95833333,1.03773557864)
				(2018.04166667,1.03493024412)
				(2018.125,1.04515781485)
				(2018.20833333,1.04601165152)
				(2018.29166667,1.04739369931)
				(2018.375,1.04487769485)
				(2018.45833333,1.04414788949)
				(2018.54166667,1.0439699916)
				(2018.625,1.04415104744)
				(2018.70833333,1.04432042627)
				(2018.79166667,1.0425379154)
				(2018.875,1.04240985008)
				(2018.95833333,1.04116848775)
				(2019.04166667,1.03912238014)
				(2019.125,1.03839355768)
				(2019.20833333,1.03809158901)
				(2019.29166667,1.0385270932)
				(2019.375,1.04093205654)
				(2019.45833333,1.04285299896)
				(2019.54166667,1.04037781604)
				(2019.625,1.04232917129)
				(2019.70833333,1.04088985438)
				(2019.79166667,1.04147628971)
				(2019.875,1.04135516628)
				(2019.95833333,1.04202562227)
				(2020.04166667,1.04177272768)
				(2020.125,1.04189553376)
				(2020.20833333,1.01819397261)
				(2020.29166667,1.01551309536)
				(2020.375,1.01525548505)
				(2020.45833333,1.01550582447)
				(2020.54166667,1.01480549021)
				(2020.625,1.01477595097)
				(2020.70833333,1.01395511787)
				(2020.79166667,1.01582100801)
				(2020.875,1.01667086703)
				(2020.95833333,1.01564671215)
				(2021.04166667,1.01582233218)
				(2021.125,1.01580111256)
				(2021.20833333,1.01602569016)
				(2021.29166667,1.01690719689)
				(2021.375,1.01751232477)
				(2021.45833333,1.01587538162)
				(2021.54166667,1.01588603913)
				(2021.625,1.01467063828)
				(2021.70833333,1.01552204477)
				(2021.79166667,1.01556959908)
				(2021.875,1.01552228431)
				(2021.95833333,1.01545086313)
				(2022.04166667,1.01492559155)
				(2022.125,1.01447248407)
				(2022.20833333,1.01434044057)
				(2022.29166667,1.01391752151)
				(2022.375,1.01305174135)
				(2022.45833333,1.01379594015)
				(2022.54166667,1.01302682952)
				(2022.625,1.01154968077)
				(2022.70833333,1.01030473394)
				(2022.79166667,1.00926864759)
				(2022.875,1.00905147901)
				(2022.95833333,1.00790322851)
				(2023.04166667,1.00799958743)
				(2023.125,1.00784545062)
				(2023.20833333,1.00769810979)
				(2023.29166667,1.00507543694)
				(2023.375,1.0062286309)
				(2023.45833333,1.01151470518)
				(2023.54166667,1.01215711315)
				(2023.625,1.01274488339)
				(2023.70833333,1.01306531175)
				(2023.79166667,1.01611516726)
				(2023.875,1.01793829937)
				(2023.95833333,1.01835293192)
				(2024.04166667,1.01960019767)
				(2024.125,1.01991308822)
				(2024.20833333,1.0199541256)
				(2024.29166667,1.02144272554)
				(2024.375,1.02190741861)
				(2024.45833333,1.02297760269)
				(2024.54166667,1.02267402406)
				(2024.625,1.02790093809)
				(2024.70833333,1.02735627315)
				(2024.79166667,1.02724365081)
				(2024.875,1.02884223679)
				(2024.95833333,1.02807616245)
				(2025.04166667,1.02773618575)
				(2025.125,1.02680692521)
				(2025.20833333,1.02031818262)
				(2025.29166667,1.0215663264)
				(2025.375,1.01800810524)
				(2025.45833333,1.01762343269)
				(2025.54166667,1.01743843781)
				(2025.625,1.01708714849)
				(2025.70833333,1.0182060402)
				(2025.79166667,1.0177946401)
				(2025.875,1.01775957524)
				(2025.95833333,1.01760381691)
				(2026.04166667,1.01799565756)
				(2026.125,1.01947110505)
				(2026.20833333,1.0134915031)
				(2026.29166667,1.01257479923)
				(2026.375,1.01310748308)
				(2026.45833333,1.01314892892)
				(2026.54166667,1.01293999796)
			};
		\end{axis}
		\begin{axis}[dpp publication,anchor=south west,at={(48pt,33pt)},width={\dppAW},height={\dppAH},
			xmin=2005,xmax=2026.58333333,ymin=-0.3,ymax=0.3,
			xtick={2005,2010,2015,2020,2025},title={(b) Probability elasticity $\beta_q$},ytick={-0.2,0.0,0.2},ylabel={Elasticity},yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},xlabel={Last month of the estimation window}]
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,-0.3) (2009.5,-0.3) (2009.5,0.3) (2008,0.3)} \closedcycle;
			\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,-0.3) (2020.33333333,-0.3) (2020.33333333,0.3) (2020.16666667,0.3)} \closedcycle;
			\addplot[draw=none,fill=dppBrown!20,forget plot] coordinates {
				(2005.04166667,0.00167989497397)
				(2005.125,0.00076105376405)
				(2005.20833333,0.00170680955276)
				(2005.29166667,0.000242586284579)
				(2005.375,0.00254661746815)
				(2005.45833333,0.00285899376717)
				(2005.54166667,0.00183532398878)
				(2005.625,0.0115777113944)
				(2005.70833333,0.0114271969344)
				(2005.79166667,0.0171810074103)
				(2005.875,0.0211867670617)
				(2005.95833333,0.0194466839387)
				(2006.04166667,0.019096897973)
				(2006.125,0.0240304316334)
				(2006.20833333,0.0284970065134)
				(2006.29166667,0.0285451983526)
				(2006.375,0.0239902011401)
				(2006.45833333,0.0203445264432)
				(2006.54166667,0.0204336778967)
				(2006.625,0.0174656194518)
				(2006.70833333,0.0199698922187)
				(2006.79166667,0.0193652932382)
				(2006.875,0.0192969651653)
				(2006.95833333,0.0199002253701)
				(2007.04166667,0.0199650880697)
				(2007.125,0.0199231386762)
				(2007.20833333,0.0193011154747)
				(2007.29166667,0.0172999242955)
				(2007.375,0.0180708323995)
				(2007.45833333,0.0190900038837)
				(2007.54166667,0.0205408953198)
				(2007.625,0.0162900282872)
				(2007.70833333,0.0148802156487)
				(2007.79166667,0.00508958441362)
				(2007.875,0.00239680379228)
				(2007.95833333,0.00223840524722)
				(2008.04166667,0.00260768942007)
				(2008.125,0.00316288901729)
				(2008.20833333,0.00279506735252)
				(2008.29166667,9.64794310095e-06)
				(2008.375,0.00377759824291)
				(2008.45833333,0.00795237942433)
				(2008.54166667,0.00816918579859)
				(2008.625,0.00696800036742)
				(2008.70833333,0.0105836848315)
				(2008.79166667,0.0188376852193)
				(2008.875,0.0126814469391)
				(2008.95833333,0.00977879979192)
				(2009.04166667,0.0118559848158)
				(2009.125,0.0114647343576)
				(2009.20833333,0.0147096818491)
				(2009.29166667,0.0143078453581)
				(2009.375,0.014629259185)
				(2009.45833333,0.0153289588525)
				(2009.54166667,0.0153029659393)
				(2009.625,0.017222543493)
				(2009.70833333,0.0185964874983)
				(2009.79166667,0.0193265498166)
				(2009.875,0.0180493136656)
				(2009.95833333,0.0152508419232)
				(2010.04166667,0.0175949977917)
				(2010.125,0.016065029369)
				(2010.20833333,0.0116219478081)
				(2010.29166667,0.0121470439981)
				(2010.375,0.0055245650805)
				(2010.45833333,0.00555088704193)
				(2010.54166667,0.00572640893153)
				(2010.625,0.00539479333453)
				(2010.70833333,0.00493394159156)
				(2010.79166667,0.00391549615098)
				(2010.875,0.00564058384165)
				(2010.95833333,0.00408762138469)
				(2011.04166667,0.00281227661742)
				(2011.125,0.00255441816318)
				(2011.20833333,-0.00229466363197)
				(2011.29166667,-0.00529246188087)
				(2011.375,-0.00482840573714)
				(2011.45833333,-0.00471521477361)
				(2011.54166667,-0.0055545775309)
				(2011.625,-0.00805791328708)
				(2011.70833333,-0.00757915932774)
				(2011.79166667,-0.00962572792677)
				(2011.875,-0.00958615655838)
				(2011.95833333,-0.00768285663788)
				(2012.04166667,-0.00816687773496)
				(2012.125,-0.00875440553556)
				(2012.20833333,-0.00933829519192)
				(2012.29166667,-0.00997566736094)
				(2012.375,-0.00999000882581)
				(2012.45833333,-0.0100211593972)
				(2012.54166667,-0.0107860182933)
				(2012.625,-0.0114159704582)
				(2012.70833333,-0.0109884458754)
				(2012.79166667,-0.0106251048124)
				(2012.875,-0.00717543034362)
				(2012.95833333,-0.00550531359817)
				(2013.04166667,-0.0047124814023)
				(2013.125,-0.00289658701619)
				(2013.20833333,-0.00309722774966)
				(2013.29166667,-0.00397785467448)
				(2013.375,-0.00576167545642)
				(2013.45833333,-0.00775259146014)
				(2013.54166667,-0.00926570598386)
				(2013.625,-0.00835086990296)
				(2013.70833333,-0.0070175712813)
				(2013.79166667,-0.00690850353939)
				(2013.875,-0.00294794456563)
				(2013.95833333,-0.00321488701928)
				(2014.04166667,-0.00314262929704)
				(2014.125,-0.00305436491015)
				(2014.20833333,-0.00195448798493)
				(2014.29166667,-0.000911488974706)
				(2014.375,-0.000538333701284)
				(2014.45833333,-0.00026586313768)
				(2014.54166667,-0.000805975253067)
				(2014.625,-0.000259354336439)
				(2014.70833333,0.00011469968485)
				(2014.79166667,0.00468672579694)
				(2014.875,0.00747101406598)
				(2014.95833333,0.00783923623126)
				(2015.04166667,0.00745186065125)
				(2015.125,0.00721317983921)
				(2015.20833333,0.00740078973562)
				(2015.29166667,0.00771737356515)
				(2015.375,0.00784100239715)
				(2015.45833333,0.00867815245035)
				(2015.54166667,0.00893670378836)
				(2015.625,0.0100936873584)
				(2015.70833333,0.0135724459468)
				(2015.79166667,0.0130573915988)
				(2015.875,0.0137456401616)
				(2015.95833333,0.014418530349)
				(2016.04166667,0.0175766930543)
				(2016.125,0.0170676438581)
				(2016.20833333,0.0168934260498)
				(2016.29166667,0.01737381365)
				(2016.375,0.0193473124017)
				(2016.45833333,0.0182517738033)
				(2016.54166667,0.0163963575109)
				(2016.625,0.0167393698646)
				(2016.70833333,0.0134902709861)
				(2016.79166667,0.0127853781909)
				(2016.875,0.0146513052679)
				(2016.95833333,0.0113565026885)
				(2017.04166667,0.0119768272532)
				(2017.125,0.0117974312885)
				(2017.20833333,0.0133455467985)
				(2017.29166667,0.0117704776251)
				(2017.375,0.0116231726084)
				(2017.45833333,0.0109710621704)
				(2017.54166667,0.0107581484944)
				(2017.625,0.00887167688951)
				(2017.70833333,0.00907560755073)
				(2017.79166667,0.00918888915083)
				(2017.875,0.00776329097861)
				(2017.95833333,0.00742462578832)
				(2018.04166667,0.00982660342166)
				(2018.125,-0.000283292235626)
				(2018.20833333,-0.000661647447116)
				(2018.29166667,-0.00148200924985)
				(2018.375,-0.000222023171337)
				(2018.45833333,0.00033962169103)
				(2018.54166667,0.000490948230069)
				(2018.625,0.000263169219275)
				(2018.70833333,7.66400770598e-05)
				(2018.79166667,-0.000553536626604)
				(2018.875,-0.000345016147107)
				(2018.95833333,0.000503812195708)
				(2019.04166667,0.00235142640567)
				(2019.125,0.00263682077484)
				(2019.20833333,0.00310687351912)
				(2019.29166667,0.00254609586608)
				(2019.375,-0.000512695817843)
				(2019.45833333,-0.00209760495565)
				(2019.54166667,-0.000199080908159)
				(2019.625,-0.00335815830406)
				(2019.70833333,-0.00226312327998)
				(2019.79166667,-0.00278187347176)
				(2019.875,-0.0030174379137)
				(2019.95833333,-0.00364102163012)
				(2020.04166667,-0.0034082791869)
				(2020.125,-0.00417401479674)
				(2020.20833333,0.0299480362295)
				(2020.29166667,0.0347553865228)
				(2020.375,0.0348645016279)
				(2020.45833333,0.0347763240394)
				(2020.54166667,0.0354181147051)
				(2020.625,0.0352103264599)
				(2020.70833333,0.0355245203063)
				(2020.79166667,0.0341856837853)
				(2020.875,0.0336566512785)
				(2020.95833333,0.0343362451574)
				(2021.04166667,0.0342248232008)
				(2021.125,0.0342139424381)
				(2021.20833333,0.0340318397782)
				(2021.29166667,0.0331061284332)
				(2021.375,0.0328116224583)
				(2021.45833333,0.0335546095595)
				(2021.54166667,0.0335684594915)
				(2021.625,0.0345917124113)
				(2021.70833333,0.0338281128138)
				(2021.79166667,0.033791366496)
				(2021.875,0.033841046752)
				(2021.95833333,0.0337662910951)
				(2022.04166667,0.0338835640889)
				(2022.125,0.034069507429)
				(2022.20833333,0.0345937384585)
				(2022.29166667,0.034900751284)
				(2022.375,0.0350917111521)
				(2022.45833333,0.0346708165232)
				(2022.54166667,0.0352208766044)
				(2022.625,0.0368033270105)
				(2022.70833333,0.0374341149192)
				(2022.79166667,0.0382260774474)
				(2022.875,0.0388618218614)
				(2022.95833333,0.0398118264127)
				(2023.04166667,0.0399930504179)
				(2023.125,0.0401325377415)
				(2023.20833333,0.0402665861334)
				(2023.29166667,0.0426508269074)
				(2023.375,0.0417517237047)
				(2023.45833333,0.0377878363436)
				(2023.54166667,0.0373496572646)
				(2023.625,0.0372035209757)
				(2023.70833333,0.0380275136493)
				(2023.79166667,0.0381770880883)
				(2023.875,0.0365588896354)
				(2023.95833333,0.0364106380971)
				(2024.04166667,0.0357602333768)
				(2024.125,0.0355759589123)
				(2024.20833333,0.0355618253771)
				(2024.29166667,0.0344643018058)
				(2024.375,0.034138339069)
				(2024.45833333,0.0333872203369)
				(2024.54166667,0.0334219116634)
				(2024.625,0.0306137271624)
				(2024.70833333,0.030787718357)
				(2024.79166667,0.0307054389967)
				(2024.875,0.029541259156)
				(2024.95833333,0.0300483467051)
				(2025.04166667,0.0301261894155)
				(2025.125,0.0304947998414)
				(2025.20833333,0.0339365768341)
				(2025.29166667,0.0321184406038)
				(2025.375,0.0356573365942)
				(2025.45833333,0.035816286402)
				(2025.54166667,0.0359832573404)
				(2025.625,0.0362919895075)
				(2025.70833333,0.0355961993799)
				(2025.79166667,0.0357507564976)
				(2025.875,0.035589237037)
				(2025.95833333,0.035277532981)
				(2026.04166667,0.0350586558295)
				(2026.125,0.0339538435506)
				(2026.20833333,0.0360234501306)
				(2026.29166667,0.0364792480685)
				(2026.375,0.0360894653788)
				(2026.45833333,0.0362496000837)
				(2026.54166667,0.0363772713899)
				(2026.54166667,-0.0622572673186)
				(2026.45833333,-0.062547457919)
				(2026.375,-0.0623044315387)
				(2026.29166667,-0.0616288465228)
				(2026.20833333,-0.0630064563341)
				(2026.125,-0.0728960536544)
				(2026.04166667,-0.0710499709584)
				(2025.95833333,-0.0704851668086)
				(2025.875,-0.0711083875075)
				(2025.79166667,-0.0713400366923)
				(2025.70833333,-0.0720082797781)
				(2025.625,-0.0704662864814)
				(2025.54166667,-0.0708601329679)
				(2025.45833333,-0.0710631517754)
				(2025.375,-0.0716735470689)
				(2025.29166667,-0.0752510934031)
				(2025.20833333,-0.0745729420652)
				(2025.125,-0.0841086502571)
				(2025.04166667,-0.0855985609166)
				(2024.95833333,-0.0862006716065)
				(2024.875,-0.0872257327457)
				(2024.79166667,-0.0851927406261)
				(2024.70833333,-0.0855002646601)
				(2024.625,-0.0864156033342)
				(2024.54166667,-0.0787699597895)
				(2024.45833333,-0.0793424257199)
				(2024.375,-0.0779531762913)
				(2024.29166667,-0.0773497528803)
				(2024.20833333,-0.0754700765736)
				(2024.125,-0.0754021353523)
				(2024.04166667,-0.0749606287249)
				(2023.95833333,-0.0731165019442)
				(2023.875,-0.0724354883664)
				(2023.79166667,-0.0704074226003)
				(2023.70833333,-0.0641581371396)
				(2023.625,-0.0626932877542)
				(2023.54166667,-0.0616638835683)
				(2023.45833333,-0.0608172466958)
				(2023.375,-0.0542089855144)
				(2023.29166667,-0.0528017007864)
				(2023.20833333,-0.0556628057069)
				(2023.125,-0.0558234389722)
				(2023.04166667,-0.0559922252795)
				(2022.95833333,-0.0556182834316)
				(2022.875,-0.0569647798816)
				(2022.79166667,-0.0567633726373)
				(2022.70833333,-0.0580435827941)
				(2022.625,-0.0599026885537)
				(2022.54166667,-0.0612745356412)
				(2022.45833333,-0.0622626968176)
				(2022.375,-0.0611951938575)
				(2022.29166667,-0.0627357942982)
				(2022.20833333,-0.0632746196056)
				(2022.125,-0.063014475574)
				(2022.04166667,-0.0637347471931)
				(2021.95833333,-0.064668017349)
				(2021.875,-0.0648856153681)
				(2021.79166667,-0.0649305646615)
				(2021.70833333,-0.0648722023478)
				(2021.625,-0.063932988972)
				(2021.54166667,-0.065340537754)
				(2021.45833333,-0.0653053727999)
				(2021.375,-0.0678362719988)
				(2021.29166667,-0.0669205222196)
				(2021.20833333,-0.0660832200902)
				(2021.125,-0.0658161675625)
				(2021.04166667,-0.0658694875639)
				(2020.95833333,-0.0656296694597)
				(2020.875,-0.0669983853321)
				(2020.79166667,-0.0658276998105)
				(2020.70833333,-0.0634347560413)
				(2020.625,-0.0647622284067)
				(2020.54166667,-0.0650290951251)
				(2020.45833333,-0.0657879729755)
				(2020.375,-0.0653754717227)
				(2020.29166667,-0.0657815772526)
				(2020.20833333,-0.0663359814412)
				(2020.125,-0.0796170527288)
				(2020.04166667,-0.0801371761698)
				(2019.95833333,-0.0804102229125)
				(2019.875,-0.0796928946518)
				(2019.79166667,-0.0801707059563)
				(2019.70833333,-0.0795165854705)
				(2019.625,-0.081300184284)
				(2019.54166667,-0.0805565511701)
				(2019.45833333,-0.0836083929715)
				(2019.375,-0.0813514172599)
				(2019.29166667,-0.0796002822593)
				(2019.20833333,-0.0792900515345)
				(2019.125,-0.0794239361277)
				(2019.04166667,-0.0805961866907)
				(2018.95833333,-0.0828407876996)
				(2018.875,-0.0844746840209)
				(2018.79166667,-0.0845222941689)
				(2018.70833333,-0.0887174926259)
				(2018.625,-0.0885652641009)
				(2018.54166667,-0.0884309314261)
				(2018.45833333,-0.0886354006639)
				(2018.375,-0.0895333665259)
				(2018.29166667,-0.0933053893604)
				(2018.20833333,-0.0913616555972)
				(2018.125,-0.0900323374715)
				(2018.04166667,-0.0796870916592)
				(2017.95833333,-0.08289578307)
				(2017.875,-0.0824490122402)
				(2017.79166667,-0.0808872383531)
				(2017.70833333,-0.0809371610516)
				(2017.625,-0.0802676291987)
				(2017.54166667,-0.0777396470757)
				(2017.45833333,-0.0757582243733)
				(2017.375,-0.0741965110466)
				(2017.29166667,-0.0744290808178)
				(2017.20833333,-0.0721901159974)
				(2017.125,-0.073540374201)
				(2017.04166667,-0.0733601263558)
				(2016.95833333,-0.0743347288611)
				(2016.875,-0.0710408542769)
				(2016.79166667,-0.0727696150542)
				(2016.70833333,-0.0718881726974)
				(2016.625,-0.0665281204752)
				(2016.54166667,-0.0674125013614)
				(2016.45833333,-0.066549100858)
				(2016.375,-0.0657958940824)
				(2016.29166667,-0.0667907918393)
				(2016.20833333,-0.0672575607788)
				(2016.125,-0.0679550747474)
				(2016.04166667,-0.0673807568409)
				(2015.95833333,-0.0702229567657)
				(2015.875,-0.0708859116263)
				(2015.79166667,-0.0713173988596)
				(2015.70833333,-0.0720349301052)
				(2015.625,-0.0756647653183)
				(2015.54166667,-0.0783551391812)
				(2015.45833333,-0.0786403145253)
				(2015.375,-0.0794246825943)
				(2015.29166667,-0.0795227516461)
				(2015.20833333,-0.0793941104767)
				(2015.125,-0.0796352332447)
				(2015.04166667,-0.0798296432249)
				(2014.95833333,-0.0794105835024)
				(2014.875,-0.0802459551055)
				(2014.79166667,-0.0826047243167)
				(2014.70833333,-0.0881215406073)
				(2014.625,-0.0885905102867)
				(2014.54166667,-0.0892518007221)
				(2014.45833333,-0.0883110107168)
				(2014.375,-0.088679217502)
				(2014.29166667,-0.0892564957938)
				(2014.20833333,-0.0907330476722)
				(2014.125,-0.0922187802158)
				(2014.04166667,-0.092393947365)
				(2013.95833333,-0.0922162598449)
				(2013.875,-0.0919956711472)
				(2013.79166667,-0.101535742206)
				(2013.70833333,-0.101910253665)
				(2013.625,-0.106675215087)
				(2013.54166667,-0.100624035111)
				(2013.45833333,-0.0990921355509)
				(2013.375,-0.0979846053251)
				(2013.29166667,-0.0960540303014)
				(2013.20833333,-0.0952685468887)
				(2013.125,-0.0951784049262)
				(2013.04166667,-0.0964289324422)
				(2012.95833333,-0.0987285368128)
				(2012.875,-0.100686155968)
				(2012.79166667,-0.111191968036)
				(2012.70833333,-0.112004210172)
				(2012.625,-0.113600166745)
				(2012.54166667,-0.11232261419)
				(2012.45833333,-0.112517213729)
				(2012.375,-0.112345029633)
				(2012.29166667,-0.112940110579)
				(2012.20833333,-0.112705617673)
				(2012.125,-0.112331388114)
				(2012.04166667,-0.111707675983)
				(2011.95833333,-0.112561348705)
				(2011.875,-0.114858213718)
				(2011.79166667,-0.114857805011)
				(2011.70833333,-0.113297835904)
				(2011.625,-0.113975014539)
				(2011.54166667,-0.122270865606)
				(2011.45833333,-0.120988385015)
				(2011.375,-0.122100056614)
				(2011.29166667,-0.121673437979)
				(2011.20833333,-0.115518527332)
				(2011.125,-0.105080844671)
				(2011.04166667,-0.104458953854)
				(2010.95833333,-0.102194227825)
				(2010.875,-0.101042206288)
				(2010.79166667,-0.102348619687)
				(2010.70833333,-0.100449757506)
				(2010.625,-0.101108126057)
				(2010.54166667,-0.100518301537)
				(2010.45833333,-0.100681498344)
				(2010.375,-0.100866854527)
				(2010.29166667,-0.10014482168)
				(2010.20833333,-0.101686586163)
				(2010.125,-0.0923184084357)
				(2010.04166667,-0.0900102328341)
				(2009.95833333,-0.0925493539689)
				(2009.875,-0.0883272894398)
				(2009.79166667,-0.0866879829636)
				(2009.70833333,-0.0865358899113)
				(2009.625,-0.0878306045595)
				(2009.54166667,-0.0904684045898)
				(2009.45833333,-0.0904743870187)
				(2009.375,-0.0908951850532)
				(2009.29166667,-0.0920618153438)
				(2009.20833333,-0.0917744164194)
				(2009.125,-0.0974760523237)
				(2009.04166667,-0.0945072183263)
				(2008.95833333,-0.0955115140044)
				(2008.875,-0.0920482408505)
				(2008.79166667,-0.0877384791578)
				(2008.70833333,-0.0987530556767)
				(2008.625,-0.104766399536)
				(2008.54166667,-0.104810254483)
				(2008.45833333,-0.104503470816)
				(2008.375,-0.108686085869)
				(2008.29166667,-0.113540428475)
				(2008.20833333,-0.112553313774)
				(2008.125,-0.112330330064)
				(2008.04166667,-0.11273044743)
				(2007.95833333,-0.114689181273)
				(2007.875,-0.114651306388)
				(2007.79166667,-0.115154211715)
				(2007.70833333,-0.106871384445)
				(2007.625,-0.105781615293)
				(2007.54166667,-0.105760366812)
				(2007.45833333,-0.106514522806)
				(2007.375,-0.108649560484)
				(2007.29166667,-0.108967695114)
				(2007.20833333,-0.107931455758)
				(2007.125,-0.110504529845)
				(2007.04166667,-0.11040233036)
				(2006.95833333,-0.110464855612)
				(2006.875,-0.111171016528)
				(2006.79166667,-0.11103478724)
				(2006.70833333,-0.110196978842)
				(2006.625,-0.113977319049)
				(2006.54166667,-0.108477275619)
				(2006.45833333,-0.108733292709)
				(2006.375,-0.104389727223)
				(2006.29166667,-0.100932529962)
				(2006.20833333,-0.101055780636)
				(2006.125,-0.104902728014)
				(2006.04166667,-0.110928746772)
				(2005.95833333,-0.107819382503)
				(2005.875,-0.10641642865)
				(2005.79166667,-0.108012776796)
				(2005.70833333,-0.11371219778)
				(2005.625,-0.113291579742)
				(2005.54166667,-0.123266481253)
				(2005.45833333,-0.121981591173)
				(2005.375,-0.122773912684)
				(2005.29166667,-0.12606500928)
				(2005.20833333,-0.123216974054)
				(2005.125,-0.123275499817)
				(2005.04166667,-0.123375906127)
			} \closedcycle;
			\addplot[black!65,dashed,line width=0.65pt,forget plot] coordinates {
				(2005,0)
				(2026.58333333,0)
			};
			\addplot[dppBrown,line width=1pt] coordinates {
				(2005.04166667,-0.0608480055767)
				(2005.125,-0.0612572230264)
				(2005.20833333,-0.0607550822509)
				(2005.29166667,-0.0629112114975)
				(2005.375,-0.0601136476078)
				(2005.45833333,-0.0595612987027)
				(2005.54166667,-0.0607155786321)
				(2005.625,-0.0508569341739)
				(2005.70833333,-0.0511425004227)
				(2005.79166667,-0.0454158846926)
				(2005.875,-0.0426148307944)
				(2005.95833333,-0.0441863492819)
				(2006.04166667,-0.0459159243995)
				(2006.125,-0.0404361481905)
				(2006.20833333,-0.0362793870611)
				(2006.29166667,-0.0361936658049)
				(2006.375,-0.0401997630414)
				(2006.45833333,-0.0441943831329)
				(2006.54166667,-0.044021798861)
				(2006.625,-0.0482558497987)
				(2006.70833333,-0.0451135433117)
				(2006.79166667,-0.0458347470009)
				(2006.875,-0.0459370256814)
				(2006.95833333,-0.0452823151212)
				(2007.04166667,-0.0452186211452)
				(2007.125,-0.0452906955843)
				(2007.20833333,-0.0443151701415)
				(2007.29166667,-0.0458338854093)
				(2007.375,-0.0452893640424)
				(2007.45833333,-0.0437122594614)
				(2007.54166667,-0.0426097357463)
				(2007.625,-0.0447457935028)
				(2007.70833333,-0.045995584398)
				(2007.79166667,-0.0550323136508)
				(2007.875,-0.0561272512977)
				(2007.95833333,-0.0562253880129)
				(2008.04166667,-0.055061379005)
				(2008.125,-0.0545837205236)
				(2008.20833333,-0.0548791232107)
				(2008.29166667,-0.0567653902659)
				(2008.375,-0.052454243813)
				(2008.45833333,-0.0482755456959)
				(2008.54166667,-0.0483205343424)
				(2008.625,-0.0488991995843)
				(2008.70833333,-0.0440846854226)
				(2008.79166667,-0.0344503969692)
				(2008.875,-0.0396833969557)
				(2008.95833333,-0.0428663571062)
				(2009.04166667,-0.0413256167552)
				(2009.125,-0.0430056589831)
				(2009.20833333,-0.0385323672851)
				(2009.29166667,-0.0388769849928)
				(2009.375,-0.0381329629341)
				(2009.45833333,-0.0375727140831)
				(2009.54166667,-0.0375827193252)
				(2009.625,-0.0353040305332)
				(2009.70833333,-0.0339697012065)
				(2009.79166667,-0.0336807165735)
				(2009.875,-0.0351389878871)
				(2009.95833333,-0.0386492560228)
				(2010.04166667,-0.0362076175212)
				(2010.125,-0.0381266895333)
				(2010.20833333,-0.0450323191777)
				(2010.29166667,-0.0439988888409)
				(2010.375,-0.0476711447232)
				(2010.45833333,-0.0475653056511)
				(2010.54166667,-0.0473959463026)
				(2010.625,-0.0478566663614)
				(2010.70833333,-0.047757907957)
				(2010.79166667,-0.0492165617681)
				(2010.875,-0.0477008112233)
				(2010.95833333,-0.0490533032199)
				(2011.04166667,-0.0508233386182)
				(2011.125,-0.0512632132537)
				(2011.20833333,-0.0589065954818)
				(2011.29166667,-0.0634829499297)
				(2011.375,-0.0634642311755)
				(2011.45833333,-0.0628517998942)
				(2011.54166667,-0.0639127215684)
				(2011.625,-0.0610164639132)
				(2011.70833333,-0.0604384976157)
				(2011.79166667,-0.0622417664691)
				(2011.875,-0.062222185138)
				(2011.95833333,-0.0601221026714)
				(2012.04166667,-0.059937276859)
				(2012.125,-0.0605428968249)
				(2012.20833333,-0.0610219564326)
				(2012.29166667,-0.0614578889699)
				(2012.375,-0.0611675192296)
				(2012.45833333,-0.0612691865629)
				(2012.54166667,-0.0615543162416)
				(2012.625,-0.0625080686016)
				(2012.70833333,-0.0614963280237)
				(2012.79166667,-0.0609085364241)
				(2012.875,-0.053930793156)
				(2012.95833333,-0.0521169252055)
				(2013.04166667,-0.0505707069222)
				(2013.125,-0.0490374959712)
				(2013.20833333,-0.0491828873192)
				(2013.29166667,-0.0500159424879)
				(2013.375,-0.0518731403907)
				(2013.45833333,-0.0534223635055)
				(2013.54166667,-0.0549448705473)
				(2013.625,-0.0575130424948)
				(2013.70833333,-0.0544639124734)
				(2013.79166667,-0.0542221228725)
				(2013.875,-0.0474718078564)
				(2013.95833333,-0.0477155734321)
				(2014.04166667,-0.047768288331)
				(2014.125,-0.047636572563)
				(2014.20833333,-0.0463437678286)
				(2014.29166667,-0.0450839923842)
				(2014.375,-0.0446087756016)
				(2014.45833333,-0.0442884369272)
				(2014.54166667,-0.0450288879876)
				(2014.625,-0.0444249323116)
				(2014.70833333,-0.0440034204612)
				(2014.79166667,-0.0389589992599)
				(2014.875,-0.0363874705198)
				(2014.95833333,-0.0357856736355)
				(2015.04166667,-0.0361888912868)
				(2015.125,-0.0362110267028)
				(2015.20833333,-0.0359966603706)
				(2015.29166667,-0.0359026890405)
				(2015.375,-0.0357918400986)
				(2015.45833333,-0.0349810810375)
				(2015.54166667,-0.0347092176964)
				(2015.625,-0.0327855389799)
				(2015.70833333,-0.0292312420792)
				(2015.79166667,-0.0291300036304)
				(2015.875,-0.0285701357324)
				(2015.95833333,-0.0279022132083)
				(2016.04166667,-0.0249020318933)
				(2016.125,-0.0254437154446)
				(2016.20833333,-0.0251820673645)
				(2016.29166667,-0.0247084890946)
				(2016.375,-0.0232242908404)
				(2016.45833333,-0.0241486635274)
				(2016.54166667,-0.0255080719252)
				(2016.625,-0.0248943753053)
				(2016.70833333,-0.0291989508557)
				(2016.79166667,-0.0299921184316)
				(2016.875,-0.0281947745045)
				(2016.95833333,-0.0314891130863)
				(2017.04166667,-0.0306916495513)
				(2017.125,-0.0308714714563)
				(2017.20833333,-0.0294222845995)
				(2017.29166667,-0.0313293015963)
				(2017.375,-0.0312866692191)
				(2017.45833333,-0.0323935811014)
				(2017.54166667,-0.0334907492906)
				(2017.625,-0.0356979761546)
				(2017.70833333,-0.0359307767505)
				(2017.79166667,-0.0358491746011)
				(2017.875,-0.0373428606308)
				(2017.95833333,-0.0377355786408)
				(2018.04166667,-0.0349302441188)
				(2018.125,-0.0451578148535)
				(2018.20833333,-0.0460116515222)
				(2018.29166667,-0.0473936993051)
				(2018.375,-0.0448776948486)
				(2018.45833333,-0.0441478894865)
				(2018.54166667,-0.043969991598)
				(2018.625,-0.0441510474408)
				(2018.70833333,-0.0443204262744)
				(2018.79166667,-0.0425379153977)
				(2018.875,-0.042409850084)
				(2018.95833333,-0.0411684877519)
				(2019.04166667,-0.0391223801425)
				(2019.125,-0.0383935576764)
				(2019.20833333,-0.0380915890077)
				(2019.29166667,-0.0385270931966)
				(2019.375,-0.0409320565389)
				(2019.45833333,-0.0428529989636)
				(2019.54166667,-0.0403778160391)
				(2019.625,-0.042329171294)
				(2019.70833333,-0.0408898543753)
				(2019.79166667,-0.041476289714)
				(2019.875,-0.0413551662827)
				(2019.95833333,-0.0420256222713)
				(2020.04166667,-0.0417727276783)
				(2020.125,-0.0418955337628)
				(2020.20833333,-0.0181939726059)
				(2020.29166667,-0.0155130953649)
				(2020.375,-0.0152554850474)
				(2020.45833333,-0.015505824468)
				(2020.54166667,-0.01480549021)
				(2020.625,-0.0147759509734)
				(2020.70833333,-0.0139551178675)
				(2020.79166667,-0.0158210080126)
				(2020.875,-0.0166708670268)
				(2020.95833333,-0.0156467121512)
				(2021.04166667,-0.0158223321815)
				(2021.125,-0.0158011125622)
				(2021.20833333,-0.016025690156)
				(2021.29166667,-0.0169071968932)
				(2021.375,-0.0175123247703)
				(2021.45833333,-0.0158753816202)
				(2021.54166667,-0.0158860391312)
				(2021.625,-0.0146706382804)
				(2021.70833333,-0.015522044767)
				(2021.79166667,-0.0155695990827)
				(2021.875,-0.0155222843081)
				(2021.95833333,-0.0154508631269)
				(2022.04166667,-0.0149255915521)
				(2022.125,-0.0144724840725)
				(2022.20833333,-0.0143404405735)
				(2022.29166667,-0.0139175215071)
				(2022.375,-0.0130517413527)
				(2022.45833333,-0.0137959401472)
				(2022.54166667,-0.0130268295184)
				(2022.625,-0.0115496807716)
				(2022.70833333,-0.0103047339375)
				(2022.79166667,-0.00926864759494)
				(2022.875,-0.00905147901008)
				(2022.95833333,-0.00790322850944)
				(2023.04166667,-0.00799958743079)
				(2023.125,-0.00784545061537)
				(2023.20833333,-0.00769810978674)
				(2023.29166667,-0.00507543693951)
				(2023.375,-0.00622863090482)
				(2023.45833333,-0.0115147051761)
				(2023.54166667,-0.0121571131518)
				(2023.625,-0.0127448833893)
				(2023.70833333,-0.0130653117451)
				(2023.79166667,-0.016115167256)
				(2023.875,-0.0179382993655)
				(2023.95833333,-0.0183529319236)
				(2024.04166667,-0.019600197674)
				(2024.125,-0.01991308822)
				(2024.20833333,-0.0199541255982)
				(2024.29166667,-0.0214427255372)
				(2024.375,-0.0219074186111)
				(2024.45833333,-0.0229776026915)
				(2024.54166667,-0.0226740240631)
				(2024.625,-0.0279009380859)
				(2024.70833333,-0.0273562731516)
				(2024.79166667,-0.0272436508147)
				(2024.875,-0.0288422367948)
				(2024.95833333,-0.0280761624507)
				(2025.04166667,-0.0277361857505)
				(2025.125,-0.0268069252078)
				(2025.20833333,-0.0203181826155)
				(2025.29166667,-0.0215663263997)
				(2025.375,-0.0180081052374)
				(2025.45833333,-0.0176234326867)
				(2025.54166667,-0.0174384378138)
				(2025.625,-0.017087148487)
				(2025.70833333,-0.0182060401991)
				(2025.79166667,-0.0177946400974)
				(2025.875,-0.0177595752352)
				(2025.95833333,-0.0176038169138)
				(2026.04166667,-0.0179956575645)
				(2026.125,-0.0194711050519)
				(2026.20833333,-0.0134915031017)
				(2026.29166667,-0.0125747992272)
				(2026.375,-0.0131074830799)
				(2026.45833333,-0.0131489289176)
				(2026.54166667,-0.0129399979643)
			};
		\end{axis}
	\end{tikzpicture}

==> basu_bundick_irfs.pgf <==
% Native figure code. Compile within the manuscript to inherit its font.%
\begingroup%
\normalfont\linespread{1}\fontsize{9}{11}\selectfont%
\definecolor{dppred}{HTML}{BE263B}%
\definecolor{vixblack}{HTML}{202020}%
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=4 by 2,horizontal sep=1.2cm,vertical sep=1.1cm},
width=\dimexpr.25\linewidth-1.4cm\relax,height=3.2cm,scale only axis,
axis lines*=left,axis line style={line width=0.5pt},tick align=outside,tick style={line width=0.5pt},
label style={font=\fontsize{9}{11}\selectfont},tick label style={font=\fontsize{8}{10}\selectfont},
title style={at={(0,1.02)},anchor=south west,yshift=0pt,font=\fontsize{9}{11}\selectfont},
scaled ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=4},
xticklabel style={/pgf/number format/1000 sep={}},
ymajorgrids=true,grid style={gray!25,line width=0.3pt},unbounded coords=jump,set layers=standard]
\nextgroupplot[xmin=0,xmax=19,ymin=-8.36854060687,ymax=16.1055137366,xtick={0,4,8,12,16},ytick={-8,0,8,16},title={(a) Uncertainty proxy},ylabel={$100\,\times\,\log$},xlabel={},xticklabels={},legend style={at={([xshift=1.8cm]axis description cs:2,1.02)},anchor=south,yshift=18pt,draw=none,fill=none,font=\fontsize{9}{11}\selectfont},legend columns=3]
\addplot[draw=none,name path=basu0vixlo,forget plot] table[x=horizon,y=uncertainty_vix_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu0vixhi,forget plot] table[x=horizon,y=uncertainty_vix_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=basu0vixlo and basu0vixhi];
\addplot[draw=none,name path=basu0dpplo,forget plot] table[x=horizon,y=uncertainty_dpp_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu0dpphi,forget plot] table[x=horizon,y=uncertainty_dpp_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=basu0dpplo and basu0dpphi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (19,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt] table[x=horizon,y=uncertainty_vix_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addlegendentry{VIX}
\addplot[dppred,line width=1.05pt] table[x=horizon,y=uncertainty_dpp_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addlegendentry{DPP}
\addlegendimage{area legend,fill=black!10,draw=none}\addlegendentry{95\% bands}
\nextgroupplot[xmin=0,xmax=19,ymin=-0.461216513256,ymax=0.652163861053,xtick={0,4,8,12,16},ytick={-0.3,0,0.3,0.6},title={(b) Output},ylabel={},xlabel={},xticklabels={}]
\addplot[draw=none,name path=basu1vixlo,forget plot] table[x=horizon,y=output_vix_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu1vixhi,forget plot] table[x=horizon,y=output_vix_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=basu1vixlo and basu1vixhi];
\addplot[draw=none,name path=basu1dpplo,forget plot] table[x=horizon,y=output_dpp_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu1dpphi,forget plot] table[x=horizon,y=output_dpp_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=basu1dpplo and basu1dpphi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (19,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=output_vix_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=output_dpp_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\nextgroupplot[xmin=0,xmax=19,ymin=-0.37302120932,ymax=0.497767631063,xtick={0,4,8,12,16},ytick={-0.25,0,0.25},title={(c) Consumption},ylabel={},xlabel={},xticklabels={}]
\addplot[draw=none,name path=basu2vixlo,forget plot] table[x=horizon,y=consumption_vix_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu2vixhi,forget plot] table[x=horizon,y=consumption_vix_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=basu2vixlo and basu2vixhi];
\addplot[draw=none,name path=basu2dpplo,forget plot] table[x=horizon,y=consumption_dpp_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu2dpphi,forget plot] table[x=horizon,y=consumption_dpp_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=basu2dpplo and basu2dpphi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (19,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=consumption_vix_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=consumption_dpp_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\nextgroupplot[xmin=0,xmax=19,ymin=-1.60741593095,ymax=2.48578838171,xtick={0,4,8,12,16},ytick={-1.5,0,1.5},title={(d) Investment},ylabel={},xlabel={},xticklabels={}]
\addplot[draw=none,name path=basu3vixlo,forget plot] table[x=horizon,y=investment_vix_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu3vixhi,forget plot] table[x=horizon,y=investment_vix_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=basu3vixlo and basu3vixhi];
\addplot[draw=none,name path=basu3dpplo,forget plot] table[x=horizon,y=investment_dpp_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu3dpphi,forget plot] table[x=horizon,y=investment_dpp_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=basu3dpplo and basu3dpphi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (19,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=investment_vix_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=investment_dpp_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\nextgroupplot[xmin=0,xmax=19,ymin=-0.563483433258,ymax=0.561786897121,xtick={0,4,8,12,16},ytick={-0.3,0,0.3},title={(e) Hours},ylabel={$100\,\times\,\log$},xlabel={Quarters after shock}]
\addplot[draw=none,name path=basu4vixlo,forget plot] table[x=horizon,y=hours_vix_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu4vixhi,forget plot] table[x=horizon,y=hours_vix_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=basu4vixlo and basu4vixhi];
\addplot[draw=none,name path=basu4dpplo,forget plot] table[x=horizon,y=hours_dpp_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu4dpphi,forget plot] table[x=horizon,y=hours_dpp_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=basu4dpplo and basu4dpphi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (19,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=hours_vix_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=hours_dpp_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\nextgroupplot[xmin=0,xmax=19,ymin=-0.195876611875,ymax=0.227757576498,xtick={0,4,8,12,16},ytick={-0.15,0,0.15},title={(f) Price level},ylabel={},xlabel={Quarters after shock}]
\addplot[draw=none,name path=basu5vixlo,forget plot] table[x=horizon,y=prices_vix_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu5vixhi,forget plot] table[x=horizon,y=prices_vix_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=basu5vixlo and basu5vixhi];
\addplot[draw=none,name path=basu5dpplo,forget plot] table[x=horizon,y=prices_dpp_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu5dpphi,forget plot] table[x=horizon,y=prices_dpp_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=basu5dpplo and basu5dpphi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (19,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=prices_vix_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=prices_dpp_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\nextgroupplot[xmin=0,xmax=19,ymin=-0.264018022892,ymax=0.834166302814,xtick={0,4,8,12,16},ytick={0,0.3,0.6},title={(g) M2},ylabel={},xlabel={Quarters after shock}]
\addplot[draw=none,name path=basu6vixlo,forget plot] table[x=horizon,y=m2_vix_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu6vixhi,forget plot] table[x=horizon,y=m2_vix_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=basu6vixlo and basu6vixhi];
\addplot[draw=none,name path=basu6dpplo,forget plot] table[x=horizon,y=m2_dpp_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu6dpphi,forget plot] table[x=horizon,y=m2_dpp_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=basu6dpplo and basu6dpphi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (19,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=m2_vix_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=m2_dpp_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\nextgroupplot[xmin=0,xmax=19,ymin=-0.49557405293,ymax=0.323246591806,xtick={0,4,8,12,16},ytick={-0.25,0,0.25},title={(h) Policy rate (pp)},ylabel={},xlabel={Quarters after shock}]
\addplot[draw=none,name path=basu7vixlo,forget plot] table[x=horizon,y=policy_rate_vix_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu7vixhi,forget plot] table[x=horizon,y=policy_rate_vix_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=basu7vixlo and basu7vixhi];
\addplot[draw=none,name path=basu7dpplo,forget plot] table[x=horizon,y=policy_rate_dpp_q025,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,name path=basu7dpphi,forget plot] table[x=horizon,y=policy_rate_dpp_q975,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=basu7dpplo and basu7dpphi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (19,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=policy_rate_vix_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=policy_rate_dpp_point,col sep=comma] {basu_bundick_irfs_plot_data.csv};
\end{groupplot}
\end{tikzpicture}%
\endgroup%


==> bloom_shock_comparison.pgf <==
% Native figure code. Compile within the manuscript to inherit its font.%
\begingroup%
\normalfont\linespread{1}\fontsize{9}{11}\selectfont%
\definecolor{dppred}{HTML}{BE263B}%
\definecolor{vixblack}{HTML}{202020}%
\definecolor{dppblue}{HTML}{2166AC}%
\definecolor{vixblue}{HTML}{053061}%
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=1 by 1,horizontal sep=1.25cm,vertical sep=1.2cm},
width=\dimexpr\linewidth-1.6cm\relax,height=4.4cm,scale only axis,
axis lines*=left,axis line style={line width=0.5pt},tick align=outside,tick style={line width=0.5pt},
label style={font=\fontsize{9}{11}\selectfont},tick label style={font=\fontsize{8}{10}\selectfont},
title style={at={(0,1.02)},anchor=south west,yshift=0pt,font=\fontsize{9}{11}\selectfont},
scaled ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=4},
xticklabel style={/pgf/number format/1000 sep={}},
ymajorgrids=true,grid style={gray!25,line width=0.3pt},unbounded coords=jump,set layers=standard]
\nextgroupplot[xmin=1990,xmax=2026.58333333,ymin=-2.05915140122,ymax=7.03903142487,xtick={1990,1995,2000,2005,2010,2015,2020,2025},ytick={0,2.5,5},title={},ylabel={Cycle/Std Dev},xlabel={Year},legend style={at={(0.5,1.025)},anchor=south,draw=none,fill=none,font=\fontsize{9}{11}\selectfont},legend columns=3]
\begin{pgfonlayer}{axis background}
\fill[black!7] (axis cs:1990.58333333,-2.05915140122) rectangle (axis cs:1991.25,7.03903142487);
\fill[black!7] (axis cs:2001.25,-2.05915140122) rectangle (axis cs:2001.91666667,7.03903142487);
\fill[black!7] (axis cs:2008,-2.05915140122) rectangle (axis cs:2009.5,7.03903142487);
\fill[black!7] (axis cs:2020.16666667,-2.05915140122) rectangle (axis cs:2020.33333333,7.03903142487);
\end{pgfonlayer}
\addplot[black!50,line width=0.4pt,forget plot] coordinates {(1990,0) (2026.5833333333333,0)};
\addplot[vixblue,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=year,y=levels_vix,col sep=comma] {bloom_shock_comparison_plot_data.csv};
\addplot[only marks,mark=+,mark size=2.5pt,vixblue,line width=0.8pt,forget plot] table[x=year,y=levels_vix_peak,col sep=comma] {bloom_shock_comparison_plot_data.csv};
\addplot[dppblue,line width=1.05pt,forget plot] table[x=year,y=levels_dpp,col sep=comma] {bloom_shock_comparison_plot_data.csv};
\addplot[only marks,mark=x,mark size=2.5pt,dppblue,line width=0.8pt,forget plot] table[x=year,y=levels_dpp_peak,col sep=comma] {bloom_shock_comparison_plot_data.csv};
\addplot[black!50,densely dotted,line width=0.75pt,forget plot] coordinates {(1990,1.65) (2026.5833333333333,1.65)};
\addlegendimage{dppblue,line width=1.05pt}\addlegendentry{DPP}
\addlegendimage{vixblue,line width=0.95pt,dash pattern=on 4pt off 2pt}\addlegendentry{VIX}
\addlegendimage{black!50,densely dotted,line width=0.75pt}\addlegendentry{1.65 SD threshold}
\end{groupplot}
\end{tikzpicture}%
\endgroup%


==> dpp_log_decomposition.pgf <==
% Generated from audited CSVs. Requires pgfplots.
% Include with \input, without \resizebox or \includegraphics scaling.
\begingroup%
\providecommand{\DPPFigureWidth}{\textwidth}%
\pgfmathsetlengthmacro{\dppW}{\DPPFigureWidth}%
\pgfmathsetlengthmacro{\dppH}{0.60*\dppW}%
\definecolor{dppBlue}{HTML}{236B8E}%
\definecolor{dppBrown}{HTML}{9B5B24}%
\pgfplotsset{dpp publication/.style={%
    scale only axis, axis lines=box, axis line style={black!55,line width=0.45pt},%
    tick align=outside, tick style={black!55,line width=0.4pt},%
    tick label style={font=\fontsize{8}{9.6}\selectfont},%
    label style={font=\fontsize{9}{10.8}\selectfont},%
    title style={font=\fontsize{9}{10.8}\selectfont,at={(0,1.045)},anchor=south west},%
    legend style={font=\fontsize{8}{9.6}\selectfont,draw=none,fill=none},%
    grid=major, xmajorgrids=false, grid style={black!12,line width=0.3pt},%
    scaled ticks=false, /pgf/number format/1000 sep={},%
    clip=true, unbounded coords=jump%
}}%
\begin{tikzpicture}%
\path[use as bounding box] (0,0) rectangle (\dppW,\dppH);%
\pgfmathsetlengthmacro{\dppAW}{\dppW-53pt-7pt}
\pgfmathsetlengthmacro{\dppAH}{\dppH-32pt-30pt}
\begin{axis}[dpp publication,anchor=south west,at={(53pt,32pt)},width={\dppAW},height={\dppAH},
xmin=1990,xmax=2026.58333333,ymin=-85,ymax=140,
xtick={1990,1995,2000,2005,2010,2015,2020,2025},ytick={-75,-50,-25,0,25,50,75,100,125},ylabel={Centered log level ($\times 100$)},legend style={at={(0.5,1.045)},anchor=south,legend columns=3,column sep=7pt}]
\addplot[draw=none,fill=black!9,forget plot] coordinates {(1990.58333333,-85) (1991.25,-85) (1991.25,140) (1990.58333333,140)} \closedcycle;
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2001.25,-85) (2001.91666667,-85) (2001.91666667,140) (2001.25,140)} \closedcycle;
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,-85) (2009.5,-85) (2009.5,140) (2008,140)} \closedcycle;
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,-85) (2020.33333333,-85) (2020.33333333,140) (2020.16666667,140)} \closedcycle;
\addplot[black!45,line width=0.45pt,forget plot] coordinates {
(1990,0)
(2026.58333333,0)
};
\addplot[dppBlue,line width=1.15pt] coordinates {
(1990.04166667,25.4842538753)
(1990.125,30.6787049368)
(1990.20833333,7.04065692023)
(1990.29166667,8.21561242375)
(1990.375,-10.18617145)
(1990.45833333,-13.3403744759)
(1990.54166667,-6.97649642807)
(1990.625,42.0134660804)
(1990.70833333,46.2072985797)
(1990.79166667,49.9686976901)
(1990.875,33.7414144904)
(1990.95833333,20.6535695131)
(1991.04166667,38.2608933358)
(1991.125,7.90062429218)
(1991.20833333,-15.0273246331)
(1991.29166667,-11.946328306)
(1991.375,-14.7487307083)
(1991.45833333,-15.6750117108)
(1991.54166667,-9.65223222462)
(1991.625,-26.3504384675)
(1991.70833333,-11.2161268295)
(1991.79166667,-17.384056884)
(1991.875,-12.7922138656)
(1991.95833333,-3.37994381956)
(1992.04166667,-7.53411230186)
(1992.125,-10.3981767562)
(1992.20833333,-16.2514923652)
(1992.29166667,-19.8948100351)
(1992.375,-32.2920414974)
(1992.45833333,-19.7835256034)
(1992.54166667,-35.3413687427)
(1992.625,-29.8791605019)
(1992.70833333,-42.796140795)
(1992.79166667,-20.644695842)
(1992.875,-29.1118770438)
(1992.95833333,-48.1503597836)
(1993.04166667,-46.1288146238)
(1993.125,-35.6236271132)
(1993.20833333,-34.6818480657)
(1993.29166667,-35.0023768697)
(1993.375,-29.3994138691)
(1993.45833333,-44.4363472985)
(1993.54166667,-48.9873677682)
(1993.625,-61.3506906617)
(1993.70833333,-38.3845203262)
(1993.79166667,-54.1161142179)
(1993.875,-37.8592098388)
(1993.95833333,-55.1778195662)
(1994.04166667,-57.4409337801)
(1994.125,-42.6451768827)
(1994.20833333,-15.3953057469)
(1994.29166667,-19.482960012)
(1994.375,-34.7608512922)
(1994.45833333,-35.0938328514)
(1994.54166667,-35.766091577)
(1994.625,-55.2481851488)
(1994.70833333,-39.0074076001)
(1994.79166667,-20.2309640159)
(1994.875,-19.0121791173)
(1994.95833333,-31.7803009514)
(1995.04166667,-54.6288589602)
(1995.125,-61.5077949117)
(1995.20833333,-57.6195252858)
(1995.29166667,-51.6063716954)
(1995.375,-51.601019249)
(1995.45833333,-55.2155289045)
(1995.54166667,-43.7361354632)
(1995.625,-46.2042326454)
(1995.70833333,-49.8659737549)
(1995.79166667,-31.327182485)
(1995.875,-47.1751647822)
(1995.95833333,-56.3279934545)
(1996.04166667,-40.5846193365)
(1996.125,-27.1794001489)
(1996.20833333,-9.91993641722)
(1996.29166667,-9.78417942101)
(1996.375,-20.6410276428)
(1996.45833333,-12.0040395822)
(1996.54166667,-8.306377885)
(1996.625,-21.596913998)
(1996.70833333,-12.7722380571)
(1996.79166667,-15.1942366009)
(1996.875,-12.9404712129)
(1996.95833333,9.36033145612)
(1997.04166667,10.6917319734)
(1997.125,4.04530441228)
(1997.20833333,7.06448389632)
(1997.29166667,4.46530950199)
(1997.375,-0.46497810082)
(1997.45833333,5.93216858342)
(1997.54166667,13.0014298768)
(1997.625,15.9630829421)
(1997.70833333,29.4959533306)
(1997.79166667,23.1534524378)
(1997.875,62.7071302572)
(1997.95833333,38.2773360139)
(1998.04166667,24.1537325699)
(1998.125,2.20355289076)
(1998.20833333,7.26724072719)
(1998.29166667,13.1016995815)
(1998.375,17.0942953179)
(1998.45833333,17.8761021781)
(1998.54166667,11.0878333907)
(1998.625,55.7953718521)
(1998.70833333,84.087617407)
(1998.79166667,76.6257616927)
(1998.875,26.7784636513)
(1998.95833333,32.6574884046)
(1999.04166667,43.1909957723)
(1999.125,51.741680371)
(1999.20833333,33.6757690768)
(1999.29166667,17.6265130539)
(1999.375,36.3978522821)
(1999.45833333,26.6385662152)
(1999.54166667,15.4230789144)
(1999.625,28.1706184881)
(1999.70833333,34.5793356933)
(1999.79166667,22.8299173707)
(1999.875,12.4127983504)
(1999.95833333,19.8012535238)
(2000.04166667,24.8464240036)
(2000.125,28.0460221009)
(2000.20833333,20.9300343417)
(2000.29166667,39.4103527636)
(2000.375,35.689294592)
(2000.45833333,14.5893515485)
(2000.54166667,5.7084392971)
(2000.625,-6.70732360408)
(2000.70833333,6.41872314808)
(2000.79166667,32.4010978849)
(2000.875,36.2237027515)
(2000.95833333,37.0008861537)
(2001.04166667,28.4109626434)
(2001.125,23.5819108068)
(2001.20833333,40.0140014561)
(2001.29166667,42.1209468861)
(2001.375,15.8744202172)
(2001.45833333,6.84624472019)
(2001.54166667,15.7013944372)
(2001.625,13.7519338929)
(2001.70833333,60.3223009548)
(2001.79166667,55.9535280755)
(2001.875,30.734553909)
(2001.95833333,20.6970170512)
(2002.04166667,18.2280112453)
(2002.125,18.9644555867)
(2002.20833333,-0.635128177605)
(2002.29166667,4.229773822)
(2002.375,10.9743246926)
(2002.45833333,32.7996247722)
(2002.54166667,61.5513807203)
(2002.625,57.9917707515)
(2002.70833333,74.844173815)
(2002.79166667,68.2675897839)
(2002.875,44.6954043922)
(2002.95833333,45.0464539182)
(2003.04166667,39.1807369358)
(2003.125,58.1599970956)
(2003.20833333,54.1746011009)
(2003.29166667,28.415001264)
(2003.375,6.60212495193)
(2003.45833333,10.1145239481)
(2003.54166667,1.64995501608)
(2003.625,4.57194512494)
(2003.70833333,4.89256934434)
(2003.79166667,-5.36865428369)
(2003.875,-6.06886843287)
(2003.95833333,-11.5209462574)
(2004.04166667,-23.0457407731)
(2004.125,-16.6429874853)
(2004.20833333,-4.18004073704)
(2004.29166667,-16.2438623214)
(2004.375,-2.28833996716)
(2004.45833333,-17.7160177231)
(2004.54166667,-17.5848710545)
(2004.625,-4.85441007155)
(2004.70833333,-25.7039948797)
(2004.79166667,-24.0138228228)
(2004.875,-34.0224006512)
(2004.95833333,-40.1119784486)
(2005.04166667,-32.4299761986)
(2005.125,-49.8640827753)
(2005.20833333,-35.8136378043)
(2005.29166667,-27.8866979651)
(2005.375,-26.3875383306)
(2005.45833333,-40.0486272784)
(2005.54166667,-51.2440356368)
(2005.625,-35.9471356138)
(2005.70833333,-30.9215798814)
(2005.79166667,-19.375783335)
(2005.875,-37.8848181781)
(2005.95833333,-50.8297909438)
(2006.04166667,-43.5278183227)
(2006.125,-40.3222967247)
(2006.20833333,-46.610017707)
(2006.29166667,-45.8085651866)
(2006.375,-25.4506721172)
(2006.45833333,-3.99185175197)
(2006.54166667,-8.87115879833)
(2006.625,-30.820089881)
(2006.70833333,-37.7647767088)
(2006.79166667,-46.6788187472)
(2006.875,-51.2014948577)
(2006.95833333,-47.2939191029)
(2007.04166667,-45.1488225482)
(2007.125,-40.9108266183)
(2007.20833333,-13.7513522402)
(2007.29166667,-33.5016624239)
(2007.375,-27.8267247629)
(2007.45833333,-13.6771731258)
(2007.54166667,1.99266611254)
(2007.625,40.432684338)
(2007.70833333,30.5928337689)
(2007.79166667,12.7221009937)
(2007.875,44.9194653278)
(2007.95833333,24.8194687193)
(2008.04166667,42.4864855587)
(2008.125,40.6003808675)
(2008.20833333,49.53922214)
(2008.29166667,22.1039751031)
(2008.375,9.19914614116)
(2008.45833333,26.6466593361)
(2008.54166667,32.0690932463)
(2008.625,13.6391920466)
(2008.70833333,53.8856274096)
(2008.79166667,116.458857149)
(2008.875,121.196622507)
(2008.95833333,104.975621401)
(2009.04166667,85.6897766475)
(2009.125,88.4324748946)
(2009.20833333,86.713772558)
(2009.29166667,71.5152231685)
(2009.375,50.9953346946)
(2009.45833333,44.8519783436)
(2009.54166667,36.9504713937)
(2009.625,30.6174910836)
(2009.70833333,27.5176565818)
(2009.79166667,26.8132270019)
(2009.875,27.4293430571)
(2009.95833333,11.4991117882)
(2010.04166667,8.73700909815)
(2010.125,27.27450453)
(2010.20833333,-9.31563176874)
(2010.29166667,-8.48346419463)
(2010.375,57.9187035462)
(2010.45833333,55.976859392)
(2010.54166667,41.1099095412)
(2010.625,31.7182701969)
(2010.70833333,26.9385389815)
(2010.79166667,14.0835418332)
(2010.875,14.1865579511)
(2010.95833333,-4.1217928931)
(2011.04166667,-4.20948075205)
(2011.125,-17.3188537926)
(2011.20833333,20.4516649284)
(2011.29166667,-13.5367961835)
(2011.375,-2.53417398551)
(2011.45833333,13.0581982515)
(2011.54166667,9.70168273234)
(2011.625,72.1379092311)
(2011.70833333,77.1313620044)
(2011.79166667,56.4005036379)
(2011.875,60.8290206446)
(2011.95833333,38.3793181678)
(2012.04166667,11.9259648167)
(2012.125,2.00656307674)
(2012.20833333,-12.4449644949)
(2012.29166667,2.94035922529)
(2012.375,19.8882731321)
(2012.45833333,25.290388644)
(2012.54166667,2.4996943426)
(2012.625,-11.5969719837)
(2012.70833333,-15.0626319293)
(2012.79166667,-10.6862882586)
(2012.875,-4.37047019325)
(2012.95833333,-0.306348748993)
(2013.04166667,-28.2666961434)
(2013.125,-19.3302317796)
(2013.20833333,-27.7451272657)
(2013.29166667,-17.9613997618)
(2013.375,-25.4753892661)
(2013.45833333,5.87865359263)
(2013.54166667,-19.9666176618)
(2013.625,-16.985276234)
(2013.70833333,-13.9300810811)
(2013.79166667,-12.9622275599)
(2013.875,-37.18051498)
(2013.95833333,-26.8398798047)
(2014.04166667,-23.420529912)
(2014.125,-15.8166147262)
(2014.20833333,-15.6081278493)
(2014.29166667,-18.8812452004)
(2014.375,-37.9998169804)
(2014.45833333,-45.2433691986)
(2014.54166667,-35.2168288121)
(2014.625,-24.7350556479)
(2014.70833333,-24.7323029306)
(2014.79166667,3.12830452238)
(2014.875,-24.5059896709)
(2014.95833333,-6.11597336393)
(2015.04166667,8.43379424531)
(2015.125,-8.29092880634)
(2015.20833333,-11.1618984535)
(2015.29166667,-19.918290627)
(2015.375,-18.322683971)
(2015.45833333,-9.92309031369)
(2015.54166667,-8.30457794781)
(2015.625,18.2731497874)
(2015.70833333,34.5614854315)
(2015.79166667,-2.65986776428)
(2015.875,-1.07846872621)
(2015.95833333,7.18016749776)
(2016.04166667,27.5563726285)
(2016.125,29.4376580557)
(2016.20833333,-7.38142917718)
(2016.29166667,-18.0404304575)
(2016.375,-11.4983047741)
(2016.45833333,3.17313395969)
(2016.54166667,-29.7462988621)
(2016.625,-32.8469331017)
(2016.70833333,-16.2044956615)
(2016.79166667,-8.24009246608)
(2016.875,-9.31150050257)
(2016.95833333,-39.148673251)
(2017.04166667,-44.1704841265)
(2017.125,-51.6604931858)
(2017.20833333,-50.6020013479)
(2017.29166667,-32.0041776367)
(2017.375,-50.5519378295)
(2017.45833333,-55.883479339)
(2017.54166667,-60.0470509198)
(2017.625,-37.1383330239)
(2017.70833333,-57.7378731869)
(2017.79166667,-64.494674306)
(2017.875,-56.7379225418)
(2017.95833333,-64.6493004177)
(2018.04166667,-57.2290484371)
(2018.125,15.6376272076)
(2018.20833333,-0.19247448998)
(2018.29166667,0.431585732602)
(2018.375,-28.3780520445)
(2018.45833333,-32.1036834298)
(2018.54166667,-41.4302045234)
(2018.625,-51.6611286787)
(2018.70833333,-45.4437331255)
(2018.79166667,11.0427129737)
(2018.875,7.78523425352)
(2018.95833333,33.8483885876)
(2019.04166667,7.51569744538)
(2019.125,-21.8420437652)
(2019.20833333,-20.6180083258)
(2019.29166667,-38.3562973534)
(2019.375,0.711221917182)
(2019.45833333,-10.8345971757)
(2019.54166667,-31.1313843133)
(2019.625,19.8923008543)
(2019.70833333,-4.51313663337)
(2019.79166667,-6.17463345237)
(2019.875,-33.0313015689)
(2019.95833333,-22.129669494)
(2020.04166667,-19.0357689657)
(2020.125,18.6604512725)
(2020.20833333,122.747526694)
(2020.29166667,91.2797615377)
(2020.375,59.3969855096)
(2020.45833333,57.7658172594)
(2020.54166667,41.3880647041)
(2020.625,20.2178800099)
(2020.70833333,45.1086187679)
(2020.79166667,53.483597712)
(2020.875,34.6428743591)
(2020.95833333,21.3825988421)
(2021.04166667,29.9612109191)
(2021.125,24.8016201664)
(2021.20833333,16.2372898708)
(2021.29166667,-10.3153978374)
(2021.375,11.0815097642)
(2021.45833333,-11.7193884071)
(2021.54166667,-9.70390626456)
(2021.625,-5.25126815519)
(2021.70833333,15.2614959139)
(2021.79166667,4.47801077889)
(2021.875,3.82192761631)
(2021.95833333,14.4040216911)
(2022.04166667,32.03274906)
(2022.125,42.6415441557)
(2022.20833333,44.7810622205)
(2022.29166667,30.5846856029)
(2022.375,55.3640794206)
(2022.45833333,43.5704025252)
(2022.54166667,32.2226550748)
(2022.625,19.979688358)
(2022.70833333,39.9992521964)
(2022.79166667,48.3820564288)
(2022.875,28.9572275934)
(2022.95833333,20.4679750533)
(2023.04166667,13.9977641684)
(2023.125,12.6519654616)
(2023.20833333,16.7178109177)
(2023.29166667,1.07198324054)
(2023.375,3.14483970235)
(2023.45833333,-37.2043242083)
(2023.54166667,-36.9410597689)
(2023.625,-16.3321445444)
(2023.70833333,-20.0649481726)
(2023.79166667,4.52511482982)
(2023.875,-32.9492533178)
(2023.95833333,-45.2127619758)
(2024.04166667,-39.4890003804)
(2024.125,-41.6953366008)
(2024.20833333,-42.3482318061)
(2024.29166667,-16.3056841395)
(2024.375,-40.3544900609)
(2024.45833333,-50.8230449704)
(2024.54166667,-39.6979764452)
(2024.625,1.59335405656)
(2024.70833333,-5.50216164242)
(2024.79166667,4.00202932301)
(2024.875,-23.4365242707)
(2024.95833333,-25.7722555903)
(2025.04166667,-17.6013421786)
(2025.125,-10.9708356715)
(2025.20833333,17.719667579)
(2025.29166667,54.8100456151)
(2025.375,10.3999660911)
(2025.45833333,-3.92549576829)
(2025.54166667,-15.6496707058)
(2025.625,-20.0172423151)
(2025.70833333,-19.6400271561)
(2025.79166667,-6.64534592695)
(2025.875,8.16909190611)
(2025.95833333,-19.1680744636)
(2026.04166667,-10.7900208465)
(2026.125,15.2572690154)
(2026.20833333,42.0088837933)
(2026.29166667,11.420348762)
(2026.375,-6.60521134059)
(2026.45833333,-2.20100697927)
(2026.54166667,-7.56909409086)
};
\addlegendentry{Severity $m_M$}
\addplot[black,line width=0.85pt,dash pattern=on 3.2pt off 2pt] coordinates {
(1990.04166667,23.7458635956)
(1990.125,23.3296345262)
(1990.20833333,2.2925283257)
(1990.29166667,10.6237096033)
(1990.375,-1.84366581096)
(1990.45833333,-6.85652698723)
(1990.54166667,0.245245269364)
(1990.625,39.2326043399)
(1990.70833333,44.6972091484)
(1990.79166667,49.4385425172)
(1990.875,32.2250495666)
(1990.95833333,19.0582012101)
(1991.04166667,38.4212966859)
(1991.125,16.4061414574)
(1991.20833333,2.69332039299)
(1991.29166667,1.91862875964)
(1991.375,-7.50871967383)
(1991.45833333,-3.52671796195)
(1991.54166667,-2.72763585204)
(1991.625,-20.3465143012)
(1991.70833333,-11.3299146993)
(1991.79166667,-11.1272546598)
(1991.875,-6.27389684713)
(1991.95833333,-4.01376485972)
(1992.04166667,-4.88681611313)
(1992.125,-7.25411166949)
(1992.20833333,-11.5528812858)
(1992.29166667,-13.8220773616)
(1992.375,-23.4839928943)
(1992.45833333,-22.1704022816)
(1992.54166667,-32.1678135409)
(1992.625,-27.8081959378)
(1992.70833333,-42.1738061425)
(1992.79166667,-13.1745571341)
(1992.875,-27.0455932169)
(1992.95833333,-40.0713944579)
(1993.04166667,-41.4713898989)
(1993.125,-32.8784996586)
(1993.20833333,-32.4568707902)
(1993.29166667,-34.6349981325)
(1993.375,-31.8476614575)
(1993.45833333,-37.8302116118)
(1993.54166667,-47.1636730386)
(1993.625,-46.6325536148)
(1993.70833333,-40.8258759357)
(1993.79166667,-50.5059216374)
(1993.875,-26.5306742245)
(1993.95833333,-48.8656677595)
(1994.04166667,-56.1154269944)
(1994.125,-37.3709935422)
(1994.20833333,-23.9698700707)
(1994.29166667,-19.9172292876)
(1994.375,-32.8772358334)
(1994.45833333,-39.0073446622)
(1994.54166667,-42.3763013865)
(1994.625,-50.2257435114)
(1994.70833333,-39.4216960916)
(1994.79166667,-21.5057195788)
(1994.875,-12.8363106398)
(1994.95833333,-30.6594179016)
(1995.04166667,-47.51185145)
(1995.125,-53.83340547)
(1995.20833333,-48.716726854)
(1995.29166667,-44.4522184085)
(1995.375,-45.8774422666)
(1995.45833333,-44.478392387)
(1995.54166667,-36.1761836044)
(1995.625,-38.1131020963)
(1995.70833333,-49.0663651013)
(1995.79166667,-30.2729123101)
(1995.875,-41.1378103796)
(1995.95833333,-52.2421621039)
(1996.04166667,-32.9323463498)
(1996.125,-20.0629953744)
(1996.20833333,-3.47759741688)
(1996.29166667,-9.68982503511)
(1996.375,-14.1503496498)
(1996.45833333,-8.77838697905)
(1996.54166667,-0.495308998116)
(1996.625,-15.8890141762)
(1996.70833333,-10.673479289)
(1996.79166667,-11.1396771708)
(1996.875,-12.9856944248)
(1996.95833333,6.272195691)
(1997.04166667,7.20542873967)
(1997.125,12.5182204062)
(1997.20833333,16.1258522739)
(1997.29166667,10.887303897)
(1997.375,11.5875668779)
(1997.45833333,18.6549585132)
(1997.54166667,20.6727708)
(1997.625,27.4516637201)
(1997.70833333,30.7912636238)
(1997.79166667,28.0577648491)
(1997.875,53.3341748059)
(1997.95833333,34.8826861045)
(1998.04166667,25.3374716966)
(1998.125,10.2458549771)
(1998.20833333,10.512332754)
(1998.29166667,19.620154501)
(1998.375,12.5849255798)
(1998.45833333,16.7456963354)
(1998.54166667,8.72130972206)
(1998.625,53.5750035906)
(1998.70833333,73.8072404906)
(1998.79166667,70.0572850355)
(1998.875,31.3409133533)
(1998.95833333,32.4222641407)
(1999.04166667,42.7912700287)
(1999.125,50.250511663)
(1999.20833333,36.5460687289)
(1999.29166667,26.8844713526)
(1999.375,39.0277065531)
(1999.45833333,28.1786763082)
(1999.54166667,16.6783710188)
(1999.625,30.0509542512)
(1999.70833333,31.7076422397)
(1999.79166667,26.354754472)
(1999.875,17.0497196394)
(1999.95833333,19.3201815935)
(2000.04166667,27.655286752)
(2000.125,30.3510130414)
(2000.20833333,27.3533050051)
(2000.29166667,44.6979169576)
(2000.375,41.3327263458)
(2000.45833333,23.0569017244)
(2000.54166667,16.367892926)
(2000.625,6.18303040902)
(2000.70833333,12.790211537)
(2000.79166667,37.1071232285)
(2000.875,40.6107915857)
(2000.95833333,42.0291021652)
(2001.04166667,37.1842482506)
(2001.125,29.1664656118)
(2001.20833333,47.7554526996)
(2001.29166667,48.8744640903)
(2001.375,26.9339064929)
(2001.45833333,16.4999395773)
(2001.54166667,24.5366668957)
(2001.625,19.0468969436)
(2001.70833333,68.812664002)
(2001.79166667,57.2888138117)
(2001.875,36.8917292225)
(2001.95833333,24.8401652773)
(2002.04166667,21.3959870406)
(2002.125,21.2094794759)
(2002.20833333,7.24803354046)
(2002.29166667,13.1700038373)
(2002.375,15.0145955255)
(2002.45833333,38.3619015798)
(2002.54166667,67.9271941814)
(2002.625,65.9408578736)
(2002.70833333,78.1248859883)
(2002.79166667,75.9164771414)
(2002.875,48.9584376892)
(2002.95833333,51.3056147777)
(2003.04166667,47.2190319105)
(2003.125,66.0808795897)
(2003.20833333,63.3207828609)
(2003.29166667,35.7627792819)
(2003.375,16.1335515891)
(2003.45833333,17.0930727293)
(2003.54166667,11.6390366066)
(2003.625,11.7298459107)
(2003.70833333,12.4880593241)
(2003.79166667,2.74649725876)
(2003.875,-3.09984794436)
(2003.95833333,-8.81371812608)
(2004.04166667,-13.5889066964)
(2004.125,-11.5379139632)
(2004.20833333,-0.0213291269009)
(2004.29166667,-12.464256721)
(2004.375,2.49526520299)
(2004.45833333,-16.3917982482)
(2004.54166667,-13.2157061896)
(2004.625,-6.35392055399)
(2004.70833333,-24.1935762485)
(2004.79166667,-17.0416593935)
(2004.875,-25.0012114015)
(2004.95833333,-32.9057258172)
(2005.04166667,-27.0332595071)
(2005.125,-42.6947875589)
(2005.20833333,-30.2184762711)
(2005.29166667,-22.7315224114)
(2005.375,-26.5664896843)
(2005.45833333,-41.252809158)
(2005.54166667,-48.2072254624)
(2005.625,-34.819206511)
(2005.70833333,-35.4252274832)
(2005.79166667,-16.0903503496)
(2005.875,-38.6360062524)
(2005.95833333,-45.042069073)
(2006.04166667,-37.8866258771)
(2006.125,-36.5391337433)
(2006.20833333,-42.7354907049)
(2006.29166667,-40.3778138336)
(2006.375,-23.6429439561)
(2006.45833333,-9.39417817699)
(2006.54166667,-14.2750440422)
(2006.625,-29.5056369647)
(2006.70833333,-39.7730876241)
(2006.79166667,-44.3125837329)
(2006.875,-48.5899010773)
(2006.95833333,-49.1073285413)
(2007.04166667,-47.1836109995)
(2007.125,-46.5613381776)
(2007.20833333,-19.8255316339)
(2007.29166667,-35.9254017063)
(2007.375,-32.1666265204)
(2007.45833333,-16.6705016634)
(2007.54166667,-3.01517144645)
(2007.625,31.8757386127)
(2007.70833333,23.3312027947)
(2007.79166667,8.6169091965)
(2007.875,40.6641403128)
(2007.95833333,26.4104053705)
(2008.04166667,45.3426190571)
(2008.125,42.6233827665)
(2008.20833333,49.8074815576)
(2008.29166667,25.9931975178)
(2008.375,7.19811794773)
(2008.45833333,27.656529368)
(2008.54166667,37.7460177836)
(2008.625,21.1743504388)
(2008.70833333,61.413194236)
(2008.79166667,126.128286803)
(2008.875,128.468862641)
(2008.95833333,111.949619111)
(2009.04166667,89.3184165035)
(2009.125,95.5422349596)
(2009.20833333,96.2315719387)
(2009.29166667,80.7922307886)
(2009.375,60.8714761563)
(2009.45833333,49.8395634723)
(2009.54166667,41.1619891989)
(2009.625,36.2024691096)
(2009.70833333,33.7378110787)
(2009.79166667,31.1785256479)
(2009.875,28.5719763091)
(2009.95833333,15.3669675185)
(2010.04166667,12.598539748)
(2010.125,23.7964093966)
(2010.20833333,-1.94779955775)
(2010.29166667,-7.09850470531)
(2010.375,54.0893536704)
(2010.45833333,50.2585626968)
(2010.54166667,37.0021414504)
(2010.625,34.2791294561)
(2010.70833333,22.4606519812)
(2010.79166667,15.2468696511)
(2010.875,11.8064744507)
(2010.95833333,-3.98111799013)
(2011.04166667,-7.48354124362)
(2011.125,-8.77947818594)
(2011.20833333,13.789820824)
(2011.29166667,-12.9812346106)
(2011.375,-6.59516840198)
(2011.45833333,8.69203679051)
(2011.54166667,6.90866005661)
(2011.625,68.337482494)
(2011.70833333,74.7775868226)
(2011.79166667,60.8166863565)
(2011.875,59.4510417872)
(2011.95833333,35.8750382918)
(2012.04166667,10.6215863264)
(2012.125,-1.63261368339)
(2012.20833333,-13.8067009815)
(2012.29166667,0.246321841543)
(2012.375,17.150832129)
(2012.45833333,22.7527990514)
(2012.54166667,2.31165390522)
(2012.625,-9.73133567989)
(2012.70833333,-15.3662367389)
(2012.79166667,-8.60774434304)
(2012.875,-1.64064908746)
(2012.95833333,-0.398438771696)
(2013.04166667,-28.2326842266)
(2013.125,-25.5103497531)
(2013.20833333,-32.2475124499)
(2013.29166667,-23.4627598485)
(2013.375,-26.1738154806)
(2013.45833333,1.59073828171)
(2013.54166667,-20.2621376442)
(2013.625,-18.8466586605)
(2013.70833333,-16.1126867772)
(2013.79166667,-15.3018856268)
(2013.875,-36.5065990763)
(2013.95833333,-28.7800762899)
(2014.04166667,-25.1973095221)
(2014.125,-17.9105143731)
(2014.20833333,-20.8713876435)
(2014.29166667,-24.2883750861)
(2014.375,-39.0930364143)
(2014.45833333,-49.1100527617)
(2014.54166667,-45.1424750874)
(2014.625,-31.9841329534)
(2014.70833333,-35.2507126052)
(2014.79166667,-2.73049143122)
(2014.875,-33.0310429961)
(2014.95833333,-14.522899389)
(2015.04166667,0.233401526224)
(2015.125,-15.8458565985)
(2015.20833333,-18.2620899632)
(2015.29166667,-26.4084770014)
(2015.375,-28.114057277)
(2015.45833333,-20.4162479251)
(2015.54166667,-20.1254310456)
(2015.625,7.90681008804)
(2015.70833333,29.4856633716)
(2015.79166667,-6.27308518418)
(2015.875,-10.8560292925)
(2015.95833333,0.0620109589826)
(2016.04166667,24.9475994631)
(2016.125,26.5204772946)
(2016.20833333,-11.1029400147)
(2016.29166667,-23.431073775)
(2016.375,-18.8078930148)
(2016.45833333,-7.1222862297)
(2016.54166667,-36.9240980988)
(2016.625,-45.7730700316)
(2016.70833333,-28.6920286507)
(2016.79166667,-17.5013030934)
(2016.875,-16.9144248545)
(2016.95833333,-40.2989533452)
(2017.04166667,-49.7487282351)
(2017.125,-51.8249994051)
(2017.20833333,-51.8778804381)
(2017.29166667,-42.1632609143)
(2017.375,-59.7762124455)
(2017.45833333,-65.396498593)
(2017.54166667,-70.4802686118)
(2017.625,-54.8854893505)
(2017.70833333,-70.841765061)
(2017.79166667,-77.1162878292)
(2017.875,-66.408856914)
(2017.95833333,-71.4498933521)
(2018.04166667,-56.44382158)
(2018.125,5.9614848294)
(2018.20833333,-5.07049837527)
(2018.29166667,-1.68048080356)
(2018.375,-32.4994987998)
(2018.45833333,-40.4689937263)
(2018.54166667,-48.840097326)
(2018.625,-57.5171841873)
(2018.70833333,-53.3735159385)
(2018.79166667,2.26387913802)
(2018.875,6.96167185238)
(2018.95833333,34.4681972674)
(2019.04166667,6.35309105575)
(2019.125,-23.0240872167)
(2019.20833333,-25.9486900705)
(2019.29166667,-42.1887543092)
(2019.375,-7.83512781849)
(2019.45833333,-12.7990747019)
(2019.54166667,-38.1650708745)
(2019.625,7.54305297003)
(2019.70833333,-17.6723251219)
(2019.79166667,-15.9337195664)
(2019.875,-41.5525097078)
(2019.95833333,-34.6326317116)
(2020.04166667,-30.2590072059)
(2020.125,5.09978433093)
(2020.20833333,119.800684393)
(2020.29166667,83.4674568101)
(2020.375,50.7419990445)
(2020.45833333,49.721824893)
(2020.54166667,32.2736933908)
(2020.625,12.2948707832)
(2020.70833333,39.3690561065)
(2020.79166667,48.4319179045)
(2020.875,28.2449543881)
(2020.95833333,12.8759303744)
(2021.04166667,18.9431667465)
(2021.125,13.8153526134)
(2021.20833333,8.45218412122)
(2021.29166667,-14.9946021569)
(2021.375,-1.55639327802)
(2021.45833333,-25.3198279925)
(2021.54166667,-24.9461757718)
(2021.625,-23.6574303845)
(2021.70833333,-5.29086338304)
(2021.79166667,-8.19521584978)
(2021.875,-10.1111795808)
(2021.95833333,1.04665123815)
(2022.04166667,20.4943889612)
(2022.125,33.6505579731)
(2022.20833333,38.0894266361)
(2022.29166667,25.8907404651)
(2022.375,52.675747452)
(2022.45833333,47.7585777978)
(2022.54166667,34.062532049)
(2022.625,21.5312963378)
(2022.70833333,45.0975631273)
(2022.79166667,56.7365217315)
(2022.875,36.6063489011)
(2022.95833333,27.3022739378)
(2023.04166667,18.690316485)
(2023.125,14.1506302587)
(2023.20833333,17.9231250902)
(2023.29166667,-3.3463291586)
(2023.375,-7.180580977)
(2023.45833333,-34.8019483166)
(2023.54166667,-34.1753782715)
(2023.625,-18.3185228403)
(2023.70833333,-19.2896706729)
(2023.79166667,4.04666999757)
(2023.875,-28.5337981134)
(2023.95833333,-38.2411404458)
(2024.04166667,-34.4326098732)
(2024.125,-34.1829297973)
(2024.20833333,-34.1925327391)
(2024.29166667,-13.2682161993)
(2024.375,-35.109451943)
(2024.45833333,-39.9437943805)
(2024.54166667,-26.8449372309)
(2024.625,-1.13015083343)
(2024.70833333,-11.7235207969)
(2024.79166667,-1.37328869655)
(2024.875,-23.1041116036)
(2024.95833333,-29.5116789829)
(2025.04166667,-19.2553407433)
(2025.125,-16.5772848439)
(2025.20833333,17.6357414131)
(2025.29166667,52.1955234904)
(2025.375,8.16432879663)
(2025.45833333,-8.08541293184)
(2025.54166667,-19.2325871269)
(2025.625,-25.276814337)
(2025.70833333,-24.5454928335)
(2025.79166667,-12.4728041221)
(2025.875,2.97305600772)
(2025.95833333,-23.0007699189)
(2026.04166667,-18.7785969703)
(2026.125,0.215865900857)
(2026.20833333,30.321906352)
(2026.29166667,4.52846148442)
(2026.375,-7.77485412779)
(2026.45833333,-5.48589140764)
(2026.54166667,-12.6251603333)
};
\addlegendentry{Premium $A_M$}
\addplot[dppBrown,line width=0.9pt,dashdotted] coordinates {
(1990.04166667,-1.73839027973)
(1990.125,-7.34907041061)
(1990.20833333,-4.74812859453)
(1990.29166667,2.40809717958)
(1990.375,8.34250563908)
(1990.45833333,6.48384748867)
(1990.54166667,7.22174169743)
(1990.625,-2.7808617405)
(1990.70833333,-1.51008943126)
(1990.79166667,-0.530155172893)
(1990.875,-1.51636492386)
(1990.95833333,-1.59536830294)
(1991.04166667,0.160403350101)
(1991.125,8.5055171652)
(1991.20833333,17.7206450261)
(1991.29166667,13.8649570656)
(1991.375,7.24001103444)
(1991.45833333,12.1482937488)
(1991.54166667,6.92459637258)
(1991.625,6.00392416634)
(1991.70833333,-0.113787869878)
(1991.79166667,6.25680222421)
(1991.875,6.51831701843)
(1991.95833333,-0.633821040159)
(1992.04166667,2.64729618873)
(1992.125,3.14406508671)
(1992.20833333,4.69861107938)
(1992.29166667,6.07273267343)
(1992.375,8.80804860317)
(1992.45833333,-2.38687667821)
(1992.54166667,3.17355520179)
(1992.625,2.07096456411)
(1992.70833333,0.622334652493)
(1992.79166667,7.47013870789)
(1992.875,2.06628382683)
(1992.95833333,8.07896532574)
(1993.04166667,4.65742472496)
(1993.125,2.74512745452)
(1993.20833333,2.2249772755)
(1993.29166667,0.367378737173)
(1993.375,-2.44824758842)
(1993.45833333,6.60613568672)
(1993.54166667,1.82369472952)
(1993.625,14.7181370469)
(1993.70833333,-2.44135560958)
(1993.79166667,3.61019258048)
(1993.875,11.3285356143)
(1993.95833333,6.31215180676)
(1994.04166667,1.3255067857)
(1994.125,5.27418334049)
(1994.20833333,-8.57456432382)
(1994.29166667,-0.434269275569)
(1994.375,1.88361545884)
(1994.45833333,-3.91351181085)
(1994.54166667,-6.6102098095)
(1994.625,5.02244163742)
(1994.70833333,-0.414288491518)
(1994.79166667,-1.27475556287)
(1994.875,6.17586847759)
(1994.95833333,1.12088304977)
(1995.04166667,7.11700751028)
(1995.125,7.67438944169)
(1995.20833333,8.90279843181)
(1995.29166667,7.15415328699)
(1995.375,5.72357698234)
(1995.45833333,10.7371365175)
(1995.54166667,7.55995185883)
(1995.625,8.0911305491)
(1995.70833333,0.799608653636)
(1995.79166667,1.05427017483)
(1995.875,6.03735440262)
(1995.95833333,4.08583135065)
(1996.04166667,7.65227298675)
(1996.125,7.11640477452)
(1996.20833333,6.44233900034)
(1996.29166667,0.0943543859084)
(1996.375,6.49067799306)
(1996.45833333,3.22565260319)
(1996.54166667,7.81106888688)
(1996.625,5.7078998218)
(1996.70833333,2.09875876814)
(1996.79166667,4.05455943007)
(1996.875,-0.0452232118566)
(1996.95833333,-3.08813576511)
(1997.04166667,-3.48630323373)
(1997.125,8.47291599395)
(1997.20833333,9.06136837758)
(1997.29166667,6.42199439506)
(1997.375,12.0525449787)
(1997.45833333,12.7227899298)
(1997.54166667,7.67134092322)
(1997.625,11.488580778)
(1997.70833333,1.29531029318)
(1997.79166667,4.90431241133)
(1997.875,-9.3729554513)
(1997.95833333,-3.39464990933)
(1998.04166667,1.18373912673)
(1998.125,8.04230208639)
(1998.20833333,3.24509202684)
(1998.29166667,6.5184549195)
(1998.375,-4.50936973807)
(1998.45833333,-1.13040584271)
(1998.54166667,-2.36652366866)
(1998.625,-2.22036826143)
(1998.70833333,-10.2803769163)
(1998.79166667,-6.56847665718)
(1998.875,4.56244970207)
(1998.95833333,-0.235224263861)
(1999.04166667,-0.399725743611)
(1999.125,-1.49116870804)
(1999.20833333,2.8702996521)
(1999.29166667,9.25795829866)
(1999.375,2.62985427093)
(1999.45833333,1.54011009293)
(1999.54166667,1.25529210447)
(1999.625,1.88033576302)
(1999.70833333,-2.87169345368)
(1999.79166667,3.52483710132)
(1999.875,4.63692128905)
(1999.95833333,-0.481071930272)
(2000.04166667,2.80886274837)
(2000.125,2.3049909405)
(2000.20833333,6.42327066341)
(2000.29166667,5.28756419402)
(2000.375,5.64343175388)
(2000.45833333,8.46755017592)
(2000.54166667,10.6594536289)
(2000.625,12.8903540131)
(2000.70833333,6.37148838891)
(2000.79166667,4.70602534369)
(2000.875,4.38708883415)
(2000.95833333,5.02821601149)
(2001.04166667,8.77328560725)
(2001.125,5.58455480506)
(2001.20833333,7.7414512435)
(2001.29166667,6.75351720416)
(2001.375,11.0594862757)
(2001.45833333,9.6536948571)
(2001.54166667,8.83527245858)
(2001.625,5.29496305071)
(2001.70833333,8.49036304723)
(2001.79166667,1.33528573618)
(2001.875,6.1571753135)
(2001.95833333,4.1431482261)
(2002.04166667,3.16797579531)
(2002.125,2.2450238892)
(2002.20833333,7.88316171807)
(2002.29166667,8.94023001526)
(2002.375,4.04027083288)
(2002.45833333,5.56227680753)
(2002.54166667,6.37581346111)
(2002.625,7.94908712206)
(2002.70833333,3.28071217324)
(2002.79166667,7.64888735753)
(2002.875,4.26303329698)
(2002.95833333,6.25916085945)
(2003.04166667,8.03829497469)
(2003.125,7.92088249408)
(2003.20833333,9.14618175997)
(2003.29166667,7.34777801793)
(2003.375,9.53142663719)
(2003.45833333,6.97854878124)
(2003.54166667,9.9890815905)
(2003.625,7.15790078578)
(2003.70833333,7.59548997978)
(2003.79166667,8.11515154245)
(2003.875,2.9690204885)
(2003.95833333,2.7072281313)
(2004.04166667,9.45683407672)
(2004.125,5.10507352203)
(2004.20833333,4.15871161014)
(2004.29166667,3.77960560038)
(2004.375,4.78360517015)
(2004.45833333,1.32421947493)
(2004.54166667,4.36916486488)
(2004.625,-1.49951048243)
(2004.70833333,1.51041863117)
(2004.79166667,6.9721634293)
(2004.875,9.02118924969)
(2004.95833333,7.20625263141)
(2005.04166667,5.39671669151)
(2005.125,7.16929521646)
(2005.20833333,5.59516153316)
(2005.29166667,5.15517555363)
(2005.375,-0.178951353698)
(2005.45833333,-1.20418187958)
(2005.54166667,3.03681017443)
(2005.625,1.12792910277)
(2005.70833333,-4.5036476018)
(2005.79166667,3.28543298541)
(2005.875,-0.751188074292)
(2005.95833333,5.78772187081)
(2006.04166667,5.64119244551)
(2006.125,3.78316298136)
(2006.20833333,3.87452700215)
(2006.29166667,5.43075135297)
(2006.375,1.80772816111)
(2006.45833333,-5.40232642501)
(2006.54166667,-5.40388524385)
(2006.625,1.31445291629)
(2006.70833333,-2.00831091532)
(2006.79166667,2.36623501428)
(2006.875,2.61159378044)
(2006.95833333,-1.81340943832)
(2007.04166667,-2.03478845136)
(2007.125,-5.65051155931)
(2007.20833333,-6.07417939363)
(2007.29166667,-2.42373928234)
(2007.375,-4.33990175749)
(2007.45833333,-2.99332853765)
(2007.54166667,-5.007837559)
(2007.625,-8.55694572531)
(2007.70833333,-7.26163097426)
(2007.79166667,-4.10519179719)
(2007.875,-4.25532501505)
(2007.95833333,1.5909366512)
(2008.04166667,2.85613349839)
(2008.125,2.02300189904)
(2008.20833333,0.268259417629)
(2008.29166667,3.88922241473)
(2008.375,-2.00102819342)
(2008.45833333,1.00987003192)
(2008.54166667,5.6769245373)
(2008.625,7.5351583922)
(2008.70833333,7.52756682637)
(2008.79166667,9.66942965441)
(2008.875,7.27224013451)
(2008.95833333,6.97399770965)
(2009.04166667,3.62863985601)
(2009.125,7.10976006499)
(2009.20833333,9.51779938068)
(2009.29166667,9.27700762011)
(2009.375,9.87614146164)
(2009.45833333,4.98758512871)
(2009.54166667,4.21151780516)
(2009.625,5.58497802597)
(2009.70833333,6.22015449685)
(2009.79166667,4.36529864597)
(2009.875,1.142633252)
(2009.95833333,3.86785573031)
(2010.04166667,3.86153064981)
(2010.125,-3.47809513346)
(2010.20833333,7.36783221098)
(2010.29166667,1.38495948932)
(2010.375,-3.82934987586)
(2010.45833333,-5.71829669521)
(2010.54166667,-4.10776809079)
(2010.625,2.56085925914)
(2010.70833333,-4.4778870003)
(2010.79166667,1.16332781786)
(2010.875,-2.38008350039)
(2010.95833333,0.140674902976)
(2011.04166667,-3.27406049157)
(2011.125,8.53937560665)
(2011.20833333,-6.66184410444)
(2011.29166667,0.55556157289)
(2011.375,-4.06099441648)
(2011.45833333,-4.36616146095)
(2011.54166667,-2.79302267573)
(2011.625,-3.80042673713)
(2011.70833333,-2.35377518181)
(2011.79166667,4.41618271862)
(2011.875,-1.37797885736)
(2011.95833333,-2.50427987593)
(2012.04166667,-1.30437849025)
(2012.125,-3.63917676013)
(2012.20833333,-1.36173648656)
(2012.29166667,-2.69403738375)
(2012.375,-2.73744100312)
(2012.45833333,-2.53758959268)
(2012.54166667,-0.188040437381)
(2012.625,1.86563630384)
(2012.70833333,-0.303604809664)
(2012.79166667,2.07854391553)
(2012.875,2.72982110578)
(2012.95833333,-0.0920900227029)
(2013.04166667,0.0340119167655)
(2013.125,-6.18011797351)
(2013.20833333,-4.5023851842)
(2013.29166667,-5.50136008668)
(2013.375,-0.698426214545)
(2013.45833333,-4.28791531093)
(2013.54166667,-0.295519982451)
(2013.625,-1.86138242651)
(2013.70833333,-2.18260569611)
(2013.79166667,-2.33965806695)
(2013.875,0.673915903682)
(2013.95833333,-1.94019648519)
(2014.04166667,-1.7767796101)
(2014.125,-2.09389964686)
(2014.20833333,-5.26325979424)
(2014.29166667,-5.40712988566)
(2014.375,-1.09321943398)
(2014.45833333,-3.86668356305)
(2014.54166667,-9.9256462753)
(2014.625,-7.24907730546)
(2014.70833333,-10.5184096746)
(2014.79166667,-5.85879595361)
(2014.875,-8.52505332514)
(2014.95833333,-8.40692602507)
(2015.04166667,-8.20039271908)
(2015.125,-7.55492779219)
(2015.20833333,-7.10019150966)
(2015.29166667,-6.49018637438)
(2015.375,-9.791373306)
(2015.45833333,-10.4931576115)
(2015.54166667,-11.8208530978)
(2015.625,-10.3663396993)
(2015.70833333,-5.07582205987)
(2015.79166667,-3.6132174199)
(2015.875,-9.77756056624)
(2015.95833333,-7.11815653878)
(2016.04166667,-2.60877316544)
(2016.125,-2.91718076113)
(2016.20833333,-3.72151083749)
(2016.29166667,-5.39064331747)
(2016.375,-7.30958824074)
(2016.45833333,-10.2954201894)
(2016.54166667,-7.17779923663)
(2016.625,-12.92613693)
(2016.70833333,-12.4875329893)
(2016.79166667,-9.26121062735)
(2016.875,-7.60292435193)
(2016.95833333,-1.15028009417)
(2017.04166667,-5.57824410859)
(2017.125,-0.164506219243)
(2017.20833333,-1.27587909027)
(2017.29166667,-10.1590832776)
(2017.375,-9.22427461593)
(2017.45833333,-9.51301925406)
(2017.54166667,-10.4332176921)
(2017.625,-17.7471563266)
(2017.70833333,-13.1038918741)
(2017.79166667,-12.6216135232)
(2017.875,-9.67093437219)
(2017.95833333,-6.80059293441)
(2018.04166667,0.785226857116)
(2018.125,-9.67614237822)
(2018.20833333,-4.87802388529)
(2018.29166667,-2.11206653616)
(2018.375,-4.12144675524)
(2018.45833333,-8.36531029653)
(2018.54166667,-7.40989280258)
(2018.625,-5.85605550859)
(2018.70833333,-7.929782813)
(2018.79166667,-8.77883383566)
(2018.875,-0.82356240114)
(2018.95833333,0.619808679708)
(2019.04166667,-1.16260638963)
(2019.125,-1.18204345154)
(2019.20833333,-5.33068174468)
(2019.29166667,-3.83245695583)
(2019.375,-8.54634973567)
(2019.45833333,-1.96447752614)
(2019.54166667,-7.03368656125)
(2019.625,-12.3492478843)
(2019.70833333,-13.1591884885)
(2019.79166667,-9.75908611406)
(2019.875,-8.52120813887)
(2019.95833333,-12.5029622176)
(2020.04166667,-11.2232382402)
(2020.125,-13.5606669416)
(2020.20833333,-2.94684230167)
(2020.29166667,-7.81230472752)
(2020.375,-8.65498646517)
(2020.45833333,-8.04399236637)
(2020.54166667,-9.11437131327)
(2020.625,-7.92300922667)
(2020.70833333,-5.73956266146)
(2020.79166667,-5.05167980748)
(2020.875,-6.39791997103)
(2020.95833333,-8.5066684677)
(2021.04166667,-11.0180441726)
(2021.125,-10.986267553)
(2021.20833333,-7.78510574959)
(2021.29166667,-4.67920431951)
(2021.375,-12.6379030422)
(2021.45833333,-13.6004395854)
(2021.54166667,-15.2422695072)
(2021.625,-18.4061622293)
(2021.70833333,-20.5523592969)
(2021.79166667,-12.6732266287)
(2021.875,-13.9331071971)
(2021.95833333,-13.357370453)
(2022.04166667,-11.5383600988)
(2022.125,-8.99098618261)
(2022.20833333,-6.69163558441)
(2022.29166667,-4.69394513772)
(2022.375,-2.68833196867)
(2022.45833333,4.18817527257)
(2022.54166667,1.83987697417)
(2022.625,1.55160797975)
(2022.70833333,5.09831093084)
(2022.79166667,8.35446530269)
(2022.875,7.64912130772)
(2022.95833333,6.83429888454)
(2023.04166667,4.69255231662)
(2023.125,1.49866479703)
(2023.20833333,1.20531417248)
(2023.29166667,-4.41831239914)
(2023.375,-10.3254206794)
(2023.45833333,2.40237589169)
(2023.54166667,2.76568149746)
(2023.625,-1.9863782959)
(2023.70833333,0.775277499672)
(2023.79166667,-0.478444832252)
(2023.875,4.4154552044)
(2023.95833333,6.97162152994)
(2024.04166667,5.05639050717)
(2024.125,7.51240680353)
(2024.20833333,8.15569906707)
(2024.29166667,3.03746794018)
(2024.375,5.24503811784)
(2024.45833333,10.8792505899)
(2024.54166667,12.8530392142)
(2024.625,-2.72350488999)
(2024.70833333,-6.22135915445)
(2024.79166667,-5.37531801957)
(2024.875,0.33241266711)
(2024.95833333,-3.73942339254)
(2025.04166667,-1.65399856476)
(2025.125,-5.60644917244)
(2025.20833333,-0.0839261659022)
(2025.29166667,-2.61452212476)
(2025.375,-2.23563729448)
(2025.45833333,-4.15991716355)
(2025.54166667,-3.58291642106)
(2025.625,-5.25957202193)
(2025.70833333,-4.90546567736)
(2025.79166667,-5.82745819518)
(2025.875,-5.1960358984)
(2025.95833333,-3.83269545532)
(2026.04166667,-7.98857612385)
(2026.125,-15.0414031145)
(2026.20833333,-11.6869774413)
(2026.29166667,-6.89188727757)
(2026.375,-1.1696427872)
(2026.45833333,-3.28488442837)
(2026.54166667,-5.05606624243)
};
\addlegendentry{Probability $q_M$}
\end{axis}
\end{tikzpicture}%
\endgroup%


==> dpp_rolling_elasticities_120m.pgf <==
% Generated from audited CSVs. Requires pgfplots.
% Include with \input, without \resizebox or \includegraphics scaling.
\begingroup%
\providecommand{\DPPFigureWidth}{\textwidth}%
\pgfmathsetlengthmacro{\dppW}{\DPPFigureWidth}%
\pgfmathsetlengthmacro{\dppH}{0.60*\dppW}%
\definecolor{dppBlue}{HTML}{236B8E}%
\definecolor{dppBrown}{HTML}{9B5B24}%
\pgfplotsset{dpp publication/.style={%
    scale only axis, axis lines=box, axis line style={black!55,line width=0.45pt},%
    tick align=outside, tick style={black!55,line width=0.4pt},%
    tick label style={font=\fontsize{8}{9.6}\selectfont},%
    label style={font=\fontsize{9}{10.8}\selectfont},%
    title style={font=\fontsize{9}{10.8}\selectfont,at={(0,1.045)},anchor=south west},%
    legend style={font=\fontsize{8}{9.6}\selectfont,draw=none,fill=none},%
    grid=major, xmajorgrids=false, grid style={black!12,line width=0.3pt},%
    scaled ticks=false, /pgf/number format/1000 sep={},%
    clip=true, unbounded coords=jump%
}}%
\begin{tikzpicture}%
\path[use as bounding box] (0,0) rectangle (\dppW,\dppH);%

\pgfmathsetlengthmacro{\dppAW}{\dppW-48pt-7pt}
\pgfmathsetlengthmacro{\dppAH}{(\dppH-33pt-32pt-35pt)/2}
\pgfmathsetlengthmacro{\dppTopY}{33pt+\dppAH+35pt}
\begin{axis}[dpp publication,anchor=south west,at={(48pt,\dppTopY)},width={\dppAW},height={\dppAH},
xmin=2000,xmax=2026.58333333,ymin=0.7,ymax=1.3,
xtick={2000,2005,2010,2015,2020,2025},title={(a) Severity elasticity $\beta_m$},ytick={0.8,1.0,1.2},ylabel={Elasticity},yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},xticklabels={\empty}]
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2001.25,0.7) (2001.91666667,0.7) (2001.91666667,1.3) (2001.25,1.3)} \closedcycle;
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,0.7) (2009.5,0.7) (2009.5,1.3) (2008,1.3)} \closedcycle;
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,0.7) (2020.33333333,0.7) (2020.33333333,1.3) (2020.16666667,1.3)} \closedcycle;
\addplot[draw=none,fill=dppBlue!20,forget plot] coordinates {
(2000.04166667,1.18031969495)
(2000.125,1.18038369535)
(2000.20833333,1.18236004602)
(2000.29166667,1.18517856296)
(2000.375,1.18174439752)
(2000.45833333,1.18211907006)
(2000.54166667,1.18337218502)
(2000.625,1.17439521747)
(2000.70833333,1.17763388632)
(2000.79166667,1.17447280339)
(2000.875,1.1784323508)
(2000.95833333,1.18039321931)
(2001.04166667,1.18818933617)
(2001.125,1.17858552518)
(2001.20833333,1.16819426278)
(2001.29166667,1.16836773641)
(2001.375,1.17243091322)
(2001.45833333,1.17182059865)
(2001.54166667,1.17129605915)
(2001.625,1.17415442539)
(2001.70833333,1.14925203601)
(2001.79166667,1.1472069067)
(2001.875,1.14704987089)
(2001.95833333,1.14459961158)
(2002.04166667,1.14427006618)
(2002.125,1.14425366018)
(2002.20833333,1.14638331762)
(2002.29166667,1.1456767627)
(2002.375,1.14561904983)
(2002.45833333,1.1395734124)
(2002.54166667,1.13227721949)
(2002.625,1.1323196171)
(2002.70833333,1.13553265407)
(2002.79166667,1.14704583386)
(2002.875,1.14373475148)
(2002.95833333,1.14055408804)
(2003.04166667,1.14106493425)
(2003.125,1.138741664)
(2003.20833333,1.13882013506)
(2003.29166667,1.13257581305)
(2003.375,1.1315386128)
(2003.45833333,1.12946078272)
(2003.54166667,1.13228661341)
(2003.625,1.13246639568)
(2003.70833333,1.12964859415)
(2003.79166667,1.12865855569)
(2003.875,1.13358014072)
(2003.95833333,1.14042628759)
(2004.04166667,1.1439602203)
(2004.125,1.15136297739)
(2004.20833333,1.14138791973)
(2004.29166667,1.14186920921)
(2004.375,1.13935190936)
(2004.45833333,1.13655057076)
(2004.54166667,1.13674387889)
(2004.625,1.13386453642)
(2004.70833333,1.13251821167)
(2004.79166667,1.13160396362)
(2004.875,1.13500949986)
(2004.95833333,1.14051093051)
(2005.04166667,1.13744751789)
(2005.125,1.13726566216)
(2005.20833333,1.13770216615)
(2005.29166667,1.13725972052)
(2005.375,1.13628772268)
(2005.45833333,1.13466562478)
(2005.54166667,1.13501570392)
(2005.625,1.13507108534)
(2005.70833333,1.1385441676)
(2005.79166667,1.13286792456)
(2005.875,1.12684846325)
(2005.95833333,1.12904279335)
(2006.04166667,1.13372962055)
(2006.125,1.1345630458)
(2006.20833333,1.13565983819)
(2006.29166667,1.13732445754)
(2006.375,1.13738919742)
(2006.45833333,1.14125271981)
(2006.54166667,1.14330943253)
(2006.625,1.15102248576)
(2006.70833333,1.14742048809)
(2006.79166667,1.14834411061)
(2006.875,1.14856664541)
(2006.95833333,1.14852954256)
(2007.04166667,1.14850238181)
(2007.125,1.15207856869)
(2007.20833333,1.14752066966)
(2007.29166667,1.14930704105)
(2007.375,1.14993972978)
(2007.45833333,1.14788328527)
(2007.54166667,1.14706875921)
(2007.625,1.14692596742)
(2007.70833333,1.14439097857)
(2007.79166667,1.14454628848)
(2007.875,1.11669636145)
(2007.95833333,1.11550435386)
(2008.04166667,1.11113403249)
(2008.125,1.10825901739)
(2008.20833333,1.10857110735)
(2008.29166667,1.11081943846)
(2008.375,1.10821624287)
(2008.45833333,1.10583603767)
(2008.54166667,1.10549603624)
(2008.625,1.11767328332)
(2008.70833333,1.10048453392)
(2008.79166667,1.08629539961)
(2008.875,1.06208176523)
(2008.95833333,1.06121394001)
(2009.04166667,1.05848297834)
(2009.125,1.05750469257)
(2009.20833333,1.0543612474)
(2009.29166667,1.05050431549)
(2009.375,1.04672579249)
(2009.45833333,1.04530961357)
(2009.54166667,1.04532637993)
(2009.625,1.04622308511)
(2009.70833333,1.04590129059)
(2009.79166667,1.04415932865)
(2009.875,1.04347488977)
(2009.95833333,1.04426445171)
(2010.04166667,1.04564457497)
(2010.125,1.04959095368)
(2010.20833333,1.06595980099)
(2010.29166667,1.0637537211)
(2010.375,1.07373116011)
(2010.45833333,1.07186612208)
(2010.54166667,1.07216818242)
(2010.625,1.07243623233)
(2010.70833333,1.06723038291)
(2010.79166667,1.06863060932)
(2010.875,1.06823844147)
(2010.95833333,1.06913938016)
(2011.04166667,1.06827647946)
(2011.125,1.06949588875)
(2011.20833333,1.08702487077)
(2011.29166667,1.09591081012)
(2011.375,1.09623214507)
(2011.45833333,1.09594618307)
(2011.54166667,1.09613751241)
(2011.625,1.08703200332)
(2011.70833333,1.0961482891)
(2011.79166667,1.1016184061)
(2011.875,1.09922882519)
(2011.95833333,1.09805333556)
(2012.04166667,1.09736897464)
(2012.125,1.09619584993)
(2012.20833333,1.09481211842)
(2012.29166667,1.09506597503)
(2012.375,1.09392773451)
(2012.45833333,1.09627289784)
(2012.54166667,1.10016446136)
(2012.625,1.10054835463)
(2012.70833333,1.09894593039)
(2012.79166667,1.09800572878)
(2012.875,1.10186789344)
(2012.95833333,1.10225425394)
(2013.04166667,1.10008267316)
(2013.125,1.10195503007)
(2013.20833333,1.10213495947)
(2013.29166667,1.10581049315)
(2013.375,1.10579532915)
(2013.45833333,1.10642643988)
(2013.54166667,1.10779199622)
(2013.625,1.10782919145)
(2013.70833333,1.10784465236)
(2013.79166667,1.10792019666)
(2013.875,1.10975936947)
(2013.95833333,1.11040790537)
(2014.04166667,1.1094349452)
(2014.125,1.10897934094)
(2014.20833333,1.10887355871)
(2014.29166667,1.10936811232)
(2014.375,1.11216487721)
(2014.45833333,1.11410698408)
(2014.54166667,1.11549487053)
(2014.625,1.11216462683)
(2014.70833333,1.11111364361)
(2014.79166667,1.10550383169)
(2014.875,1.10182880883)
(2014.95833333,1.1014760333)
(2015.04166667,1.10062787983)
(2015.125,1.10005321393)
(2015.20833333,1.09999435698)
(2015.29166667,1.10009632024)
(2015.375,1.10048295103)
(2015.45833333,1.1013434437)
(2015.54166667,1.10074466083)
(2015.625,1.09720127529)
(2015.70833333,1.09347090883)
(2015.79166667,1.09590928945)
(2015.875,1.09919824968)
(2015.95833333,1.09696645292)
(2016.04166667,1.09346429912)
(2016.125,1.09339802528)
(2016.20833333,1.09000903931)
(2016.29166667,1.08951730534)
(2016.375,1.08832165789)
(2016.45833333,1.08595313158)
(2016.54166667,1.08661257042)
(2016.625,1.0827065011)
(2016.70833333,1.08284005073)
(2016.79166667,1.08108330944)
(2016.875,1.08104684921)
(2016.95833333,1.08420356067)
(2017.04166667,1.08283898792)
(2017.125,1.08301453109)
(2017.20833333,1.08433678347)
(2017.29166667,1.08566913467)
(2017.375,1.08534959668)
(2017.45833333,1.08661014133)
(2017.54166667,1.08606417579)
(2017.625,1.08852943988)
(2017.70833333,1.09030332193)
(2017.79166667,1.0894598444)
(2017.875,1.09060251246)
(2017.95833333,1.08909941277)
(2018.04166667,1.08661331544)
(2018.125,1.09867232407)
(2018.20833333,1.10027658033)
(2018.29166667,1.09950383205)
(2018.375,1.09696348672)
(2018.45833333,1.09774714092)
(2018.54166667,1.09875796659)
(2018.625,1.09905160875)
(2018.70833333,1.10211319389)
(2018.79166667,1.10558557483)
(2018.875,1.10460398062)
(2018.95833333,1.10269115633)
(2019.04166667,1.10305164829)
(2019.125,1.10220198345)
(2019.20833333,1.10218233595)
(2019.29166667,1.10267745313)
(2019.375,1.10387204092)
(2019.45833333,1.10607985038)
(2019.54166667,1.10178808684)
(2019.625,1.10218121167)
(2019.70833333,1.10028776713)
(2019.79166667,1.10020540291)
(2019.875,1.09978615346)
(2019.95833333,1.09954770508)
(2020.04166667,1.09933415993)
(2020.125,1.09573397063)
(2020.20833333,1.07353258694)
(2020.29166667,1.07353714581)
(2020.375,1.0691370072)
(2020.45833333,1.06928520737)
(2020.54166667,1.068482586)
(2020.625,1.06808138014)
(2020.70833333,1.06815116636)
(2020.79166667,1.06688069344)
(2020.875,1.06616424489)
(2020.95833333,1.06432291057)
(2021.04166667,1.06497911767)
(2021.125,1.06453038864)
(2021.20833333,1.05454745458)
(2021.29166667,1.05121568875)
(2021.375,1.05323372767)
(2021.45833333,1.05234201028)
(2021.54166667,1.05235452357)
(2021.625,1.0547524985)
(2021.70833333,1.05588716045)
(2021.79166667,1.05401668061)
(2021.875,1.05401253214)
(2021.95833333,1.05475145541)
(2022.04166667,1.05304384765)
(2022.125,1.05281209899)
(2022.20833333,1.05186792695)
(2022.29166667,1.05203640093)
(2022.375,1.05022793467)
(2022.45833333,1.0510500986)
(2022.54166667,1.04919095675)
(2022.625,1.04846918936)
(2022.70833333,1.04624892255)
(2022.79166667,1.04570551266)
(2022.875,1.04521947652)
(2022.95833333,1.04487006874)
(2023.04166667,1.04488544856)
(2023.125,1.04404190297)
(2023.20833333,1.04378053837)
(2023.29166667,1.04053712004)
(2023.375,1.03975874339)
(2023.45833333,1.04611649569)
(2023.54166667,1.04412831958)
(2023.625,1.04629079414)
(2023.70833333,1.04630722474)
(2023.79166667,1.04677662207)
(2023.875,1.04955610725)
(2023.95833333,1.0496886044)
(2024.04166667,1.04995528173)
(2024.125,1.04986625736)
(2024.20833333,1.05003834475)
(2024.29166667,1.05273960908)
(2024.375,1.05238520138)
(2024.45833333,1.05369487903)
(2024.54166667,1.0522602955)
(2024.625,1.06481057801)
(2024.70833333,1.06372053611)
(2024.79166667,1.06796550666)
(2024.875,1.07416168898)
(2024.95833333,1.0739506574)
(2025.04166667,1.0735445527)
(2025.125,1.07397560895)
(2025.20833333,1.06777424748)
(2025.29166667,1.06824466581)
(2025.375,1.06640356569)
(2025.45833333,1.0653866854)
(2025.54166667,1.06536229063)
(2025.625,1.06693630685)
(2025.70833333,1.0701386839)
(2025.79166667,1.07058342191)
(2025.875,1.07053667601)
(2025.95833333,1.0713850929)
(2026.04166667,1.0754867026)
(2026.125,1.07857810675)
(2026.20833333,1.07704088833)
(2026.29166667,1.08000728681)
(2026.375,1.08142942307)
(2026.45833333,1.08086956421)
(2026.54166667,1.0795294154)
(2026.54166667,0.950353200251)
(2026.45833333,0.952245326683)
(2026.375,0.952672747743)
(2026.29166667,0.951996544898)
(2026.20833333,0.950092121316)
(2026.125,0.950966602353)
(2026.04166667,0.949536654367)
(2025.95833333,0.948772659412)
(2025.875,0.947596076048)
(2025.79166667,0.946952362766)
(2025.70833333,0.948476794111)
(2025.625,0.947577969028)
(2025.54166667,0.947979447843)
(2025.45833333,0.947798487107)
(2025.375,0.948132667288)
(2025.29166667,0.946020735303)
(2025.20833333,0.943793566549)
(2025.125,0.94472333075)
(2025.04166667,0.945023859793)
(2024.95833333,0.945264424726)
(2024.875,0.94586120757)
(2024.79166667,0.944514876911)
(2024.70833333,0.943539140465)
(2024.625,0.943407022988)
(2024.54166667,0.940560830176)
(2024.45833333,0.940807807983)
(2024.375,0.940126405532)
(2024.29166667,0.940319308707)
(2024.20833333,0.938993098138)
(2024.125,0.938833899549)
(2024.04166667,0.938889732262)
(2023.95833333,0.938864944206)
(2023.875,0.938857844614)
(2023.79166667,0.938015620926)
(2023.70833333,0.937243417437)
(2023.625,0.937198124601)
(2023.54166667,0.936557469821)
(2023.45833333,0.937890877971)
(2023.375,0.935010435449)
(2023.29166667,0.93560285061)
(2023.20833333,0.937022896582)
(2023.125,0.937158405152)
(2023.04166667,0.937445113936)
(2022.95833333,0.93848468633)
(2022.875,0.938512290068)
(2022.79166667,0.938336587446)
(2022.70833333,0.938547311889)
(2022.625,0.938739610581)
(2022.54166667,0.939094416071)
(2022.45833333,0.940293949738)
(2022.375,0.939768654901)
(2022.29166667,0.939900674926)
(2022.20833333,0.939792664436)
(2022.125,0.940311903433)
(2022.04166667,0.940288562212)
(2021.95833333,0.941198082599)
(2021.875,0.94137733715)
(2021.79166667,0.941264434809)
(2021.70833333,0.942124958648)
(2021.625,0.941412807128)
(2021.54166667,0.945786378829)
(2021.45833333,0.94585085697)
(2021.375,0.945801093472)
(2021.29166667,0.945138390734)
(2021.20833333,0.945990442166)
(2021.125,0.947083144662)
(2021.04166667,0.947228589429)
(2020.95833333,0.9469700455)
(2020.875,0.947633655786)
(2020.79166667,0.947492230141)
(2020.70833333,0.947907732651)
(2020.625,0.947375203875)
(2020.54166667,0.946819929308)
(2020.45833333,0.947460187203)
(2020.375,0.947331040571)
(2020.29166667,0.953677194165)
(2020.20833333,0.959240238293)
(2020.125,1.01229699918)
(2020.04166667,1.01161873198)
(2019.95833333,1.0117641447)
(2019.875,1.01158605302)
(2019.79166667,1.01092495603)
(2019.70833333,1.01102163461)
(2019.625,1.01154403708)
(2019.54166667,1.0064354802)
(2019.45833333,1.00943259627)
(2019.375,1.00746029461)
(2019.29166667,1.00369001908)
(2019.20833333,1.00292141474)
(2019.125,1.00308254939)
(2019.04166667,1.00296532697)
(2018.95833333,1.00278601139)
(2018.875,1.00445141907)
(2018.79166667,1.0063555546)
(2018.70833333,0.996965747681)
(2018.625,0.995305114278)
(2018.54166667,0.996040956373)
(2018.45833333,0.994044827737)
(2018.375,0.992425987705)
(2018.29166667,0.988823259319)
(2018.20833333,0.991565638483)
(2018.125,0.991405468444)
(2018.04166667,0.977904471642)
(2017.95833333,0.980232626627)
(2017.875,0.981974448944)
(2017.79166667,0.983287964718)
(2017.70833333,0.984294358821)
(2017.625,0.983244955319)
(2017.54166667,0.984214662334)
(2017.45833333,0.984948292889)
(2017.375,0.984776291793)
(2017.29166667,0.984466119028)
(2017.20833333,0.984061198813)
(2017.125,0.984778432684)
(2017.04166667,0.984533641349)
(2016.95833333,0.98539399906)
(2016.875,0.981723438661)
(2016.79166667,0.981761052765)
(2016.70833333,0.983044516555)
(2016.625,0.982295332016)
(2016.54166667,0.985738869378)
(2016.45833333,0.983211193551)
(2016.375,0.984179985149)
(2016.29166667,0.985082164698)
(2016.20833333,0.985718230782)
(2016.125,0.986686219729)
(2016.04166667,0.986685342896)
(2015.95833333,0.990420711989)
(2015.875,0.992309387995)
(2015.79166667,0.991152664922)
(2015.70833333,0.984788472209)
(2015.625,0.987910218421)
(2015.54166667,0.989541221764)
(2015.45833333,0.990545192963)
(2015.375,0.98995394311)
(2015.29166667,0.989498898585)
(2015.20833333,0.989445704812)
(2015.125,0.989942840778)
(2015.04166667,0.990377371549)
(2014.95833333,0.990786793773)
(2014.875,0.990671175265)
(2014.79166667,0.994709496162)
(2014.70833333,0.998911746022)
(2014.625,1.00067057049)
(2014.54166667,1.00237425284)
(2014.45833333,1.00165373132)
(2014.375,1.00058260301)
(2014.29166667,0.998637141443)
(2014.20833333,0.998485181726)
(2014.125,0.999088066398)
(2014.04166667,0.999214224193)
(2013.95833333,1.00010658477)
(2013.875,0.999590931527)
(2013.79166667,0.997265829311)
(2013.70833333,0.997397322245)
(2013.625,0.997364129798)
(2013.54166667,0.997320102913)
(2013.45833333,0.995773767149)
(2013.375,0.993048914193)
(2013.29166667,0.993914275122)
(2013.20833333,0.992532647774)
(2013.125,0.992325698971)
(2013.04166667,0.991977594176)
(2012.95833333,0.991912732367)
(2012.875,0.991670035177)
(2012.79166667,0.988873919504)
(2012.70833333,0.989519614564)
(2012.625,0.991658128151)
(2012.54166667,0.991107506234)
(2012.45833333,0.989378444091)
(2012.375,0.988430261102)
(2012.29166667,0.988521757211)
(2012.20833333,0.987750102118)
(2012.125,0.989173044937)
(2012.04166667,0.989971401102)
(2011.95833333,0.988853420271)
(2011.875,0.988841806606)
(2011.79166667,0.991730793173)
(2011.70833333,0.986861830838)
(2011.625,0.981995085264)
(2011.54166667,0.976135233407)
(2011.45833333,0.976368452345)
(2011.375,0.975392204212)
(2011.29166667,0.978698098215)
(2011.20833333,0.977292196787)
(2011.125,0.970871346746)
(2011.04166667,0.969803560659)
(2010.95833333,0.970644842562)
(2010.875,0.969265986429)
(2010.79166667,0.969645134124)
(2010.70833333,0.970297420259)
(2010.625,0.972945261626)
(2010.54166667,0.973348579427)
(2010.45833333,0.973382173089)
(2010.375,0.974819614002)
(2010.29166667,0.969228938205)
(2010.20833333,0.970037805596)
(2010.125,0.968486849331)
(2010.04166667,0.966766667722)
(2009.95833333,0.966186169244)
(2009.875,0.965296965592)
(2009.79166667,0.965939536247)
(2009.70833333,0.966953238619)
(2009.625,0.967081403624)
(2009.54166667,0.966870678769)
(2009.45833333,0.967106635149)
(2009.375,0.968695890686)
(2009.29166667,0.969828148575)
(2009.20833333,0.970975298538)
(2009.125,0.9719928297)
(2009.04166667,0.972985589971)
(2008.95833333,0.976539648629)
(2008.875,0.976625989331)
(2008.79166667,0.979953908937)
(2008.70833333,0.988246632569)
(2008.625,0.989253338401)
(2008.54166667,0.99156031336)
(2008.45833333,0.994123642888)
(2008.375,0.997113224842)
(2008.29166667,0.998478833218)
(2008.20833333,0.993325203374)
(2008.125,0.992847024071)
(2008.04166667,0.997854395593)
(2007.95833333,1.0002259509)
(2007.875,1.00058871363)
(2007.79166667,1.00460722181)
(2007.70833333,1.00289604839)
(2007.625,1.00258078531)
(2007.54166667,0.997223928061)
(2007.45833333,0.996263932572)
(2007.375,0.997068829265)
(2007.29166667,0.99656845573)
(2007.20833333,0.993303579312)
(2007.125,0.992502827125)
(2007.04166667,0.988917978829)
(2006.95833333,0.988916543149)
(2006.875,0.992055125113)
(2006.79166667,0.991681547013)
(2006.70833333,0.991011040986)
(2006.625,0.992773448665)
(2006.54166667,0.987979072267)
(2006.45833333,0.986079416818)
(2006.375,0.983021238135)
(2006.29166667,0.981399007736)
(2006.20833333,0.979719226714)
(2006.125,0.980437533606)
(2006.04166667,0.980757037541)
(2005.95833333,0.977343226033)
(2005.875,0.973304402719)
(2005.79166667,0.98265695334)
(2005.70833333,0.990593349431)
(2005.625,0.986298640552)
(2005.54166667,0.985124445869)
(2005.45833333,0.984990032336)
(2005.375,0.985288938326)
(2005.29166667,0.986186770497)
(2005.20833333,0.986338164095)
(2005.125,0.985107100586)
(2005.04166667,0.98379526042)
(2004.95833333,0.987870591848)
(2004.875,0.98472873925)
(2004.79166667,0.980540564442)
(2004.70833333,0.983269340954)
(2004.625,0.983314923627)
(2004.54166667,0.985542218683)
(2004.45833333,0.985610042202)
(2004.375,0.987502384857)
(2004.29166667,0.989483569851)
(2004.20833333,0.988375964741)
(2004.125,0.99453328966)
(2004.04166667,0.992111170936)
(2003.95833333,0.988651219409)
(2003.875,0.982509859747)
(2003.79166667,0.971167004752)
(2003.70833333,0.975196054569)
(2003.625,0.980459513433)
(2003.54166667,0.980691301745)
(2003.45833333,0.977421155542)
(2003.375,0.98016568723)
(2003.29166667,0.97791468641)
(2003.20833333,0.980186937714)
(2003.125,0.979920270952)
(2003.04166667,0.980285804849)
(2002.95833333,0.979384777793)
(2002.875,0.983260207945)
(2002.79166667,0.984814634755)
(2002.70833333,0.972275186844)
(2002.625,0.96791053309)
(2002.54166667,0.967908242974)
(2002.45833333,0.971884539279)
(2002.375,0.973143586012)
(2002.29166667,0.974447169358)
(2002.20833333,0.974807576242)
(2002.125,0.970798332647)
(2002.04166667,0.970910753128)
(2001.95833333,0.971372342347)
(2001.875,0.973703352052)
(2001.79166667,0.965658921678)
(2001.70833333,0.973707121984)
(2001.625,0.990162355049)
(2001.54166667,0.990750606368)
(2001.45833333,0.990422268445)
(2001.375,0.990359979252)
(2001.29166667,0.979159899825)
(2001.20833333,0.978724140472)
(2001.125,0.989988864681)
(2001.04166667,1.00076093532)
(2000.95833333,0.998963072716)
(2000.875,0.999026529927)
(2000.79166667,0.998043853384)
(2000.70833333,0.99522791354)
(2000.625,0.992568441121)
(2000.54166667,1.01065407408)
(2000.45833333,1.00977953922)
(2000.375,1.00667709186)
(2000.29166667,1.00976138938)
(2000.20833333,1.00650145645)
(2000.125,1.00839300496)
(2000.04166667,1.00808716397)
} \closedcycle;
\addplot[black!65,dashed,line width=0.65pt,forget plot] coordinates {
(2000,1)
(2026.58333333,1)
};
\addplot[dppBlue,line width=1pt] coordinates {
(2000.04166667,1.09420342946)
(2000.125,1.09438835016)
(2000.20833333,1.09443075123)
(2000.29166667,1.09746997617)
(2000.375,1.09421074469)
(2000.45833333,1.09594930464)
(2000.54166667,1.09701312955)
(2000.625,1.08348182929)
(2000.70833333,1.08643089993)
(2000.79166667,1.08625832839)
(2000.875,1.08872944036)
(2000.95833333,1.08967814601)
(2001.04166667,1.09447513574)
(2001.125,1.08428719493)
(2001.20833333,1.07345920163)
(2001.29166667,1.07376381812)
(2001.375,1.08139544624)
(2001.45833333,1.08112143355)
(2001.54166667,1.08102333276)
(2001.625,1.08215839022)
(2001.70833333,1.061479579)
(2001.79166667,1.05643291419)
(2001.875,1.06037661147)
(2001.95833333,1.05798597696)
(2002.04166667,1.05759040965)
(2002.125,1.05752599641)
(2002.20833333,1.06059544693)
(2002.29166667,1.06006196603)
(2002.375,1.05938131792)
(2002.45833333,1.05572897584)
(2002.54166667,1.05009273123)
(2002.625,1.05011507509)
(2002.70833333,1.05390392046)
(2002.79166667,1.06593023431)
(2002.875,1.06349747971)
(2002.95833333,1.05996943292)
(2003.04166667,1.06067536955)
(2003.125,1.05933096747)
(2003.20833333,1.05950353639)
(2003.29166667,1.05524524973)
(2003.375,1.05585215001)
(2003.45833333,1.05344096913)
(2003.54166667,1.05648895758)
(2003.625,1.05646295456)
(2003.70833333,1.05242232436)
(2003.79166667,1.04991278022)
(2003.875,1.05804500023)
(2003.95833333,1.0645387535)
(2004.04166667,1.06803569562)
(2004.125,1.07294813353)
(2004.20833333,1.06488194224)
(2004.29166667,1.06567638953)
(2004.375,1.06342714711)
(2004.45833333,1.06108030648)
(2004.54166667,1.06114304879)
(2004.625,1.05858973002)
(2004.70833333,1.05789377631)
(2004.79166667,1.05607226403)
(2004.875,1.05986911956)
(2004.95833333,1.06419076118)
(2005.04166667,1.06062138916)
(2005.125,1.06118638137)
(2005.20833333,1.06202016512)
(2005.29166667,1.06172324551)
(2005.375,1.0607883305)
(2005.45833333,1.05982782856)
(2005.54166667,1.0600700749)
(2005.625,1.06068486295)
(2005.70833333,1.06456875851)
(2005.79166667,1.05776243895)
(2005.875,1.05007643298)
(2005.95833333,1.05319300969)
(2006.04166667,1.05724332905)
(2006.125,1.0575002897)
(2006.20833333,1.05768953245)
(2006.29166667,1.05936173264)
(2006.375,1.06020521778)
(2006.45833333,1.06366606832)
(2006.54166667,1.0656442524)
(2006.625,1.07189796721)
(2006.70833333,1.06921576454)
(2006.79166667,1.07001282881)
(2006.875,1.07031088526)
(2006.95833333,1.06872304285)
(2007.04166667,1.06871018032)
(2007.125,1.07229069791)
(2007.20833333,1.07041212448)
(2007.29166667,1.07293774839)
(2007.375,1.07350427952)
(2007.45833333,1.07207360892)
(2007.54166667,1.07214634364)
(2007.625,1.07475337636)
(2007.70833333,1.07364351348)
(2007.79166667,1.07457675515)
(2007.875,1.05864253754)
(2007.95833333,1.05786515238)
(2008.04166667,1.05449421404)
(2008.125,1.05055302073)
(2008.20833333,1.05094815536)
(2008.29166667,1.05464913584)
(2008.375,1.05266473386)
(2008.45833333,1.04997984028)
(2008.54166667,1.0485281748)
(2008.625,1.05346331086)
(2008.70833333,1.04436558324)
(2008.79166667,1.03312465428)
(2008.875,1.01935387728)
(2008.95833333,1.01887679432)
(2009.04166667,1.01573428416)
(2009.125,1.01474876114)
(2009.20833333,1.01266827297)
(2009.29166667,1.01016623203)
(2009.375,1.00771084159)
(2009.45833333,1.00620812436)
(2009.54166667,1.00609852935)
(2009.625,1.00665224437)
(2009.70833333,1.00642726461)
(2009.79166667,1.00504943245)
(2009.875,1.00438592768)
(2009.95833333,1.00522531048)
(2010.04166667,1.00620562135)
(2010.125,1.00903890151)
(2010.20833333,1.01799880329)
(2010.29166667,1.01649132965)
(2010.375,1.02427538706)
(2010.45833333,1.02262414758)
(2010.54166667,1.02275838092)
(2010.625,1.02269074698)
(2010.70833333,1.01876390158)
(2010.79166667,1.01913787172)
(2010.875,1.01875221395)
(2010.95833333,1.01989211136)
(2011.04166667,1.01904002006)
(2011.125,1.02018361775)
(2011.20833333,1.03215853378)
(2011.29166667,1.03730445417)
(2011.375,1.03581217464)
(2011.45833333,1.03615731771)
(2011.54166667,1.03613637291)
(2011.625,1.03451354429)
(2011.70833333,1.04150505997)
(2011.79166667,1.04667459964)
(2011.875,1.0440353159)
(2011.95833333,1.04345337792)
(2012.04166667,1.04367018787)
(2012.125,1.04268444743)
(2012.20833333,1.04128111027)
(2012.29166667,1.04179386612)
(2012.375,1.04117899781)
(2012.45833333,1.04282567097)
(2012.54166667,1.04563598379)
(2012.625,1.04610324139)
(2012.70833333,1.04423277248)
(2012.79166667,1.04343982414)
(2012.875,1.04676896431)
(2012.95833333,1.04708349315)
(2013.04166667,1.04603013367)
(2013.125,1.04714036452)
(2013.20833333,1.04733380362)
(2013.29166667,1.04986238413)
(2013.375,1.04942212167)
(2013.45833333,1.05110010351)
(2013.54166667,1.05255604957)
(2013.625,1.05259666062)
(2013.70833333,1.0526209873)
(2013.79166667,1.05259301299)
(2013.875,1.0546751505)
(2013.95833333,1.05525724507)
(2014.04166667,1.05432458469)
(2014.125,1.05403370367)
(2014.20833333,1.05367937022)
(2014.29166667,1.05400262688)
(2014.375,1.05637374011)
(2014.45833333,1.0578803577)
(2014.54166667,1.05893456169)
(2014.625,1.05641759866)
(2014.70833333,1.05501269482)
(2014.79166667,1.05010666392)
(2014.875,1.04624999205)
(2014.95833333,1.04613141354)
(2015.04166667,1.04550262569)
(2015.125,1.04499802736)
(2015.20833333,1.0447200309)
(2015.29166667,1.04479760941)
(2015.375,1.04521844707)
(2015.45833333,1.04594431833)
(2015.54166667,1.0451429413)
(2015.625,1.04255574685)
(2015.70833333,1.03912969052)
(2015.79166667,1.04353097718)
(2015.875,1.04575381884)
(2015.95833333,1.04369358246)
(2016.04166667,1.04007482101)
(2016.125,1.04004212251)
(2016.20833333,1.03786363505)
(2016.29166667,1.03729973502)
(2016.375,1.03625082152)
(2016.45833333,1.03458216257)
(2016.54166667,1.0361757199)
(2016.625,1.03250091656)
(2016.70833333,1.03294228364)
(2016.79166667,1.0314221811)
(2016.875,1.03138514393)
(2016.95833333,1.03479877986)
(2017.04166667,1.03368631463)
(2017.125,1.03389648189)
(2017.20833333,1.03419899114)
(2017.29166667,1.03506762685)
(2017.375,1.03506294424)
(2017.45833333,1.03577921711)
(2017.54166667,1.03513941906)
(2017.625,1.0358871976)
(2017.70833333,1.03729884038)
(2017.79166667,1.03637390456)
(2017.875,1.0362884807)
(2017.95833333,1.0346660197)
(2018.04166667,1.03225889354)
(2018.125,1.04503889626)
(2018.20833333,1.04592110941)
(2018.29166667,1.04416354568)
(2018.375,1.04469473721)
(2018.45833333,1.04589598433)
(2018.54166667,1.04739946148)
(2018.625,1.04717836152)
(2018.70833333,1.04953947078)
(2018.79166667,1.05597056471)
(2018.875,1.05452769984)
(2018.95833333,1.05273858386)
(2019.04166667,1.05300848763)
(2019.125,1.05264226642)
(2019.20833333,1.05255187535)
(2019.29166667,1.05318373611)
(2019.375,1.05566616776)
(2019.45833333,1.05775622332)
(2019.54166667,1.05411178352)
(2019.625,1.05686262437)
(2019.70833333,1.05565470087)
(2019.79166667,1.05556517947)
(2019.875,1.05568610324)
(2019.95833333,1.05565592489)
(2020.04166667,1.05547644595)
(2020.125,1.05401548491)
(2020.20833333,1.01638641262)
(2020.29166667,1.01360716999)
(2020.375,1.00823402389)
(2020.45833333,1.00837269729)
(2020.54166667,1.00765125766)
(2020.625,1.00772829201)
(2020.70833333,1.0080294495)
(2020.79166667,1.00718646179)
(2020.875,1.00689895034)
(2020.95833333,1.00564647803)
(2021.04166667,1.00610385355)
(2021.125,1.00580676665)
(2021.20833333,1.00026894837)
(2021.29166667,0.998177039742)
(2021.375,0.999517410571)
(2021.45833333,0.999096433623)
(2021.54166667,0.999070451197)
(2021.625,0.998082652812)
(2021.70833333,0.999006059548)
(2021.79166667,0.99764055771)
(2021.875,0.997694934645)
(2021.95833333,0.997974769007)
(2022.04166667,0.996666204932)
(2022.125,0.99656200121)
(2022.20833333,0.995830295694)
(2022.29166667,0.99596853793)
(2022.375,0.994998294784)
(2022.45833333,0.995672024168)
(2022.54166667,0.994142686409)
(2022.625,0.993604399973)
(2022.70833333,0.992398117217)
(2022.79166667,0.992021050052)
(2022.875,0.991865883295)
(2022.95833333,0.991677377534)
(2023.04166667,0.991165281248)
(2023.125,0.990600154059)
(2023.20833333,0.990401717477)
(2023.29166667,0.988069985326)
(2023.375,0.987384589417)
(2023.45833333,0.992003686832)
(2023.54166667,0.990342894703)
(2023.625,0.991744459371)
(2023.70833333,0.991775321086)
(2023.79166667,0.992396121499)
(2023.875,0.994206975933)
(2023.95833333,0.994276774302)
(2024.04166667,0.994422506997)
(2024.125,0.994350078456)
(2024.20833333,0.994515721446)
(2024.29166667,0.996529458895)
(2024.375,0.996255803455)
(2024.45833333,0.997251343509)
(2024.54166667,0.996410562838)
(2024.625,1.0041088005)
(2024.70833333,1.00362983829)
(2024.79166667,1.00624019178)
(2024.875,1.01001144827)
(2024.95833333,1.00960754106)
(2025.04166667,1.00928420625)
(2025.125,1.00934946985)
(2025.20833333,1.00578390701)
(2025.29166667,1.00713270056)
(2025.375,1.00726811649)
(2025.45833333,1.00659258625)
(2025.54166667,1.00667086924)
(2025.625,1.00725713794)
(2025.70833333,1.00930773901)
(2025.79166667,1.00876789234)
(2025.875,1.00906637603)
(2025.95833333,1.01007887615)
(2026.04166667,1.01251167849)
(2026.125,1.01477235455)
(2026.20833333,1.01356650482)
(2026.29166667,1.01600191585)
(2026.375,1.01705108541)
(2026.45833333,1.01655744545)
(2026.54166667,1.01494130783)
};
\end{axis}
\begin{axis}[dpp publication,anchor=south west,at={(48pt,33pt)},width={\dppAW},height={\dppAH},
xmin=2000,xmax=2026.58333333,ymin=-0.3,ymax=0.3,
xtick={2000,2005,2010,2015,2020,2025},title={(b) Probability elasticity $\beta_q$},ytick={-0.2,0.0,0.2},ylabel={Elasticity},yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},xlabel={Last month of the estimation window}]
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2001.25,-0.3) (2001.91666667,-0.3) (2001.91666667,0.3) (2001.25,0.3)} \closedcycle;
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2008,-0.3) (2009.5,-0.3) (2009.5,0.3) (2008,0.3)} \closedcycle;
\addplot[draw=none,fill=black!9,forget plot] coordinates {(2020.16666667,-0.3) (2020.33333333,-0.3) (2020.33333333,0.3) (2020.16666667,0.3)} \closedcycle;
\addplot[draw=none,fill=dppBrown!20,forget plot] coordinates {
(2000.04166667,-0.00808716397348)
(2000.125,-0.00839300496061)
(2000.20833333,-0.00650145644838)
(2000.29166667,-0.00976138938323)
(2000.375,-0.00667709185581)
(2000.45833333,-0.00977953922028)
(2000.54166667,-0.0106540740813)
(2000.625,0.00743155887911)
(2000.70833333,0.00477208645981)
(2000.79166667,0.00195614661646)
(2000.875,0.00097347007292)
(2000.95833333,0.00103692728434)
(2001.04166667,-0.000760935318638)
(2001.125,0.0100111353189)
(2001.20833333,0.0212758595276)
(2001.29166667,0.0208401001753)
(2001.375,0.00964002074767)
(2001.45833333,0.00957773155499)
(2001.54166667,0.00924939363163)
(2001.625,0.00983764495076)
(2001.70833333,0.0262928780165)
(2001.79166667,0.0343410783222)
(2001.875,0.0262966479481)
(2001.95833333,0.0286276576533)
(2002.04166667,0.0290892468719)
(2002.125,0.0292016673531)
(2002.20833333,0.0251924237578)
(2002.29166667,0.0255528306418)
(2002.375,0.026856413988)
(2002.45833333,0.0281154607208)
(2002.54166667,0.0320917570264)
(2002.625,0.0320894669098)
(2002.70833333,0.0277248131561)
(2002.79166667,0.0151853652446)
(2002.875,0.0167397920551)
(2002.95833333,0.0206152222068)
(2003.04166667,0.0197141951505)
(2003.125,0.0200797290481)
(2003.20833333,0.0198130622864)
(2003.29166667,0.0220853135902)
(2003.375,0.0198343127696)
(2003.45833333,0.0225788444576)
(2003.54166667,0.0193086982554)
(2003.625,0.0195404865668)
(2003.70833333,0.0248039454311)
(2003.79166667,0.0288329952483)
(2003.875,0.0174901402533)
(2003.95833333,0.0113487805908)
(2004.04166667,0.00788882906392)
(2004.125,0.00546671033984)
(2004.20833333,0.0116240352591)
(2004.29166667,0.0105164301488)
(2004.375,0.0124976151425)
(2004.45833333,0.0143899577977)
(2004.54166667,0.0144577813169)
(2004.625,0.0166850763731)
(2004.70833333,0.0167306590464)
(2004.79166667,0.0194594355578)
(2004.875,0.01527126075)
(2004.95833333,0.0121294081516)
(2005.04166667,0.01620473958)
(2005.125,0.0148928994139)
(2005.20833333,0.0136618359053)
(2005.29166667,0.0138132295031)
(2005.375,0.0147110616745)
(2005.45833333,0.0150099676644)
(2005.54166667,0.014875554131)
(2005.625,0.0137013594479)
(2005.70833333,0.00940665056862)
(2005.79166667,0.0173430466599)
(2005.875,0.0266955972813)
(2005.95833333,0.0226567739666)
(2006.04166667,0.0192429624589)
(2006.125,0.0195624663938)
(2006.20833333,0.020280773286)
(2006.29166667,0.0186009922644)
(2006.375,0.0169787618653)
(2006.45833333,0.0139205831821)
(2006.54166667,0.0120209277329)
(2006.625,0.00722655133468)
(2006.70833333,0.00898895901445)
(2006.79166667,0.00831845298696)
(2006.875,0.00794487488725)
(2006.95833333,0.0110834568507)
(2007.04166667,0.0110820211706)
(2007.125,0.00749717287531)
(2007.20833333,0.00669642068844)
(2007.29166667,0.00343154427016)
(2007.375,0.00293117073504)
(2007.45833333,0.00373606742766)
(2007.54166667,0.00277607193865)
(2007.625,-0.00258078530782)
(2007.70833333,-0.00289604839488)
(2007.79166667,-0.00460722181385)
(2007.875,-0.000588713627329)
(2007.95833333,-0.000225950902533)
(2008.04166667,0.00214560440697)
(2008.125,0.00715297592877)
(2008.20833333,0.00667479662628)
(2008.29166667,0.00152116678179)
(2008.375,0.00288677515775)
(2008.45833333,0.00587635711218)
(2008.54166667,0.00843968663983)
(2008.625,0.010746661599)
(2008.70833333,0.0117533674309)
(2008.79166667,0.0200460910629)
(2008.875,0.0233740106685)
(2008.95833333,0.0234603513706)
(2009.04166667,0.0270144100285)
(2009.125,0.0280071703)
(2009.20833333,0.0290247014615)
(2009.29166667,0.0301718514249)
(2009.375,0.0313041093139)
(2009.45833333,0.0328933648512)
(2009.54166667,0.0331293212314)
(2009.625,0.0329185963763)
(2009.70833333,0.0330467613808)
(2009.79166667,0.0340604637528)
(2009.875,0.0347030344081)
(2009.95833333,0.0338138307557)
(2010.04166667,0.0332333322778)
(2010.125,0.0315131506691)
(2010.20833333,0.0299621944043)
(2010.29166667,0.0307710617949)
(2010.375,0.0251803859983)
(2010.45833333,0.0266178269107)
(2010.54166667,0.0266514205732)
(2010.625,0.0270547383738)
(2010.70833333,0.0297025797413)
(2010.79166667,0.030354865876)
(2010.875,0.0307340135706)
(2010.95833333,0.0293551574376)
(2011.04166667,0.0301964393414)
(2011.125,0.0291286532537)
(2011.20833333,0.0227078032132)
(2011.29166667,0.0213019017845)
(2011.375,0.0246077957877)
(2011.45833333,0.0236315476546)
(2011.54166667,0.0238647665934)
(2011.625,0.0180049147357)
(2011.70833333,0.0131381691619)
(2011.79166667,0.00826920682725)
(2011.875,0.0111581933944)
(2011.95833333,0.0111465797287)
(2012.04166667,0.0100285988985)
(2012.125,0.0108269550627)
(2012.20833333,0.0122498978821)
(2012.29166667,0.011478242789)
(2012.375,0.0115697388975)
(2012.45833333,0.010621555909)
(2012.54166667,0.00889249376648)
(2012.625,0.00834187184928)
(2012.70833333,0.0104803854363)
(2012.79166667,0.0111260804958)
(2012.875,0.00832996482336)
(2012.95833333,0.00808726763343)
(2013.04166667,0.00802240582426)
(2013.125,0.00767430102937)
(2013.20833333,0.00746735222565)
(2013.29166667,0.00608572487814)
(2013.375,0.00695108580749)
(2013.45833333,0.00422623285118)
(2013.54166667,0.00267989708667)
(2013.625,0.00263587020226)
(2013.70833333,0.00260267775464)
(2013.79166667,0.00273417068854)
(2013.875,0.000409068472593)
(2013.95833333,-0.000106584773847)
(2014.04166667,0.000785775807095)
(2014.125,0.000911933601499)
(2014.20833333,0.00151481827396)
(2014.29166667,0.00136285855697)
(2014.375,-0.000582603013897)
(2014.45833333,-0.00165373132429)
(2014.54166667,-0.00237425284452)
(2014.625,-0.000670570494)
(2014.70833333,0.00108825397795)
(2014.79166667,0.00529050383839)
(2014.875,0.00932882473543)
(2014.95833333,0.00921320622743)
(2015.04166667,0.00962262845071)
(2015.125,0.0100571592224)
(2015.20833333,0.0105542951883)
(2015.29166667,0.0105011014151)
(2015.375,0.0100460568901)
(2015.45833333,0.00945480703663)
(2015.54166667,0.010458778236)
(2015.625,0.0120897815786)
(2015.70833333,0.0152115277908)
(2015.79166667,0.00884733507768)
(2015.875,0.00769061200541)
(2015.95833333,0.00957928801105)
(2016.04166667,0.0133146571037)
(2016.125,0.0133137802714)
(2016.20833333,0.0142817692179)
(2016.29166667,0.0149178353025)
(2016.375,0.0158200148507)
(2016.45833333,0.0167888064487)
(2016.54166667,0.014261130622)
(2016.625,0.0177046679838)
(2016.70833333,0.0169554834445)
(2016.79166667,0.018238947235)
(2016.875,0.0182765613394)
(2016.95833333,0.0146060009403)
(2017.04166667,0.0154663586506)
(2017.125,0.0152215673159)
(2017.20833333,0.0159388011873)
(2017.29166667,0.0155338809724)
(2017.375,0.0152237082069)
(2017.45833333,0.0150517071107)
(2017.54166667,0.0157853376657)
(2017.625,0.0167550446809)
(2017.70833333,0.0157056411795)
(2017.79166667,0.016712035282)
(2017.875,0.0180255510561)
(2017.95833333,0.0197673733726)
(2018.04166667,0.0220955283579)
(2018.125,0.00859453155587)
(2018.20833333,0.00843436151742)
(2018.29166667,0.0111767406812)
(2018.375,0.00757401229536)
(2018.45833333,0.00595517226299)
(2018.54166667,0.00395904362675)
(2018.625,0.00469488572216)
(2018.70833333,0.00303425231931)
(2018.79166667,-0.00635555459543)
(2018.875,-0.00445141906792)
(2018.95833333,-0.00278601138591)
(2019.04166667,-0.00296532696988)
(2019.125,-0.00308254938648)
(2019.20833333,-0.00292141474369)
(2019.29166667,-0.0036900190824)
(2019.375,-0.00746029460892)
(2019.45833333,-0.00943259627178)
(2019.54166667,-0.00643548019958)
(2019.625,-0.011544037076)
(2019.70833333,-0.0110216346114)
(2019.79166667,-0.0109249560272)
(2019.875,-0.0115860530191)
(2019.95833333,-0.0117641446955)
(2020.04166667,-0.0116187319766)
(2020.125,-0.0122969991796)
(2020.20833333,0.0407597617067)
(2020.29166667,0.0463228058348)
(2020.375,0.0526689594287)
(2020.45833333,0.0525398127966)
(2020.54166667,0.0531800706918)
(2020.625,0.0526247961254)
(2020.70833333,0.0520922673495)
(2020.79166667,0.0525077698588)
(2020.875,0.0523663442138)
(2020.95833333,0.0530299544996)
(2021.04166667,0.0527714105712)
(2021.125,0.0529168553384)
(2021.20833333,0.0540095578343)
(2021.29166667,0.0548616092659)
(2021.375,0.0541989065277)
(2021.45833333,0.0541491430302)
(2021.54166667,0.0542136211715)
(2021.625,0.0585871928718)
(2021.70833333,0.0578750413521)
(2021.79166667,0.058735565191)
(2021.875,0.0586226628499)
(2021.95833333,0.0588019174011)
(2022.04166667,0.0597114377881)
(2022.125,0.0596880965671)
(2022.20833333,0.0602073355636)
(2022.29166667,0.060099325074)
(2022.375,0.0602313450986)
(2022.45833333,0.0597060502618)
(2022.54166667,0.0609055839294)
(2022.625,0.0612603894187)
(2022.70833333,0.0614526881113)
(2022.79166667,0.0616634125544)
(2022.875,0.0614877099323)
(2022.95833333,0.0615153136697)
(2023.04166667,0.0625548860642)
(2023.125,0.0628415948476)
(2023.20833333,0.0629771034178)
(2023.29166667,0.0643971493905)
(2023.375,0.0649895645507)
(2023.45833333,0.062109122029)
(2023.54166667,0.0634425301786)
(2023.625,0.0628018753994)
(2023.70833333,0.0627565825627)
(2023.79166667,0.0619843790738)
(2023.875,0.0611421553857)
(2023.95833333,0.061135055794)
(2024.04166667,0.0611102677383)
(2024.125,0.0611661004509)
(2024.20833333,0.0610069018621)
(2024.29166667,0.0596806912928)
(2024.375,0.0598735944682)
(2024.45833333,0.0591921920168)
(2024.54166667,0.0594391698235)
(2024.625,0.0565929770118)
(2024.70833333,0.0564608595348)
(2024.79166667,0.0554851230887)
(2024.875,0.0541387924296)
(2024.95833333,0.0547355752737)
(2025.04166667,0.0549761402071)
(2025.125,0.0552766692503)
(2025.20833333,0.0562064334514)
(2025.29166667,0.0539792646974)
(2025.375,0.0518673327119)
(2025.45833333,0.0522015128935)
(2025.54166667,0.0520205521575)
(2025.625,0.0524220309725)
(2025.70833333,0.0515232058891)
(2025.79166667,0.0530476372344)
(2025.875,0.0524039239524)
(2025.95833333,0.0512273405882)
(2026.04166667,0.050463345633)
(2026.125,0.049033397647)
(2026.20833333,0.0499078786837)
(2026.29166667,0.0480034551015)
(2026.375,0.0473272522571)
(2026.45833333,0.0477546733166)
(2026.54166667,0.0496467997487)
(2026.54166667,-0.0795294154017)
(2026.45833333,-0.0808695642079)
(2026.375,-0.0814294230706)
(2026.29166667,-0.0800072868115)
(2026.20833333,-0.0770408883309)
(2026.125,-0.0785781067451)
(2026.04166667,-0.0754867026047)
(2025.95833333,-0.0713850928968)
(2025.875,-0.0705366760073)
(2025.79166667,-0.0705834219144)
(2025.70833333,-0.0701386839038)
(2025.625,-0.0669363068489)
(2025.54166667,-0.0653622906335)
(2025.45833333,-0.0653866854024)
(2025.375,-0.0664035656872)
(2025.29166667,-0.0682446658076)
(2025.20833333,-0.0677742474767)
(2025.125,-0.0739756089501)
(2025.04166667,-0.0735445527042)
(2024.95833333,-0.0739506573974)
(2024.875,-0.074161688977)
(2024.79166667,-0.0679655066569)
(2024.70833333,-0.063720536106)
(2024.625,-0.0648105780098)
(2024.54166667,-0.0522602954985)
(2024.45833333,-0.0536948790345)
(2024.375,-0.0523852013792)
(2024.29166667,-0.0527396090831)
(2024.20833333,-0.0500383447534)
(2024.125,-0.0498662573623)
(2024.04166667,-0.0499552817316)
(2023.95833333,-0.0496886043986)
(2023.875,-0.0495561072515)
(2023.79166667,-0.0467766220713)
(2023.70833333,-0.0463072247356)
(2023.625,-0.0462907941418)
(2023.54166667,-0.044128319584)
(2023.45833333,-0.0461164956936)
(2023.375,-0.0397587433851)
(2023.29166667,-0.0405371200434)
(2023.20833333,-0.0437805383715)
(2023.125,-0.0440419029653)
(2023.04166667,-0.0448854485599)
(2022.95833333,-0.0448700687386)
(2022.875,-0.0452194765227)
(2022.79166667,-0.0457055126574)
(2022.70833333,-0.0462489225452)
(2022.625,-0.0484691893641)
(2022.54166667,-0.0491909567473)
(2022.45833333,-0.0510500985983)
(2022.375,-0.0502279346662)
(2022.29166667,-0.052036400934)
(2022.20833333,-0.0518679269518)
(2022.125,-0.0528120989864)
(2022.04166667,-0.0530438476528)
(2021.95833333,-0.0547514554142)
(2021.875,-0.0540125321399)
(2021.79166667,-0.0540166806115)
(2021.70833333,-0.055887160449)
(2021.625,-0.0547524984962)
(2021.54166667,-0.0523545235652)
(2021.45833333,-0.0523420102764)
(2021.375,-0.0532337276691)
(2021.29166667,-0.05121568875)
(2021.20833333,-0.054547454579)
(2021.125,-0.0645303886353)
(2021.04166667,-0.064979117671)
(2020.95833333,-0.0643229105651)
(2020.875,-0.0661642448915)
(2020.79166667,-0.0668806934411)
(2020.70833333,-0.0681511663582)
(2020.625,-0.0680813801419)
(2020.54166667,-0.0684825860023)
(2020.45833333,-0.069285207373)
(2020.375,-0.0691370072033)
(2020.29166667,-0.0735371458145)
(2020.20833333,-0.0735325869375)
(2020.125,-0.0957339706331)
(2020.04166667,-0.0993341599259)
(2019.95833333,-0.0995477050752)
(2019.875,-0.0997861534638)
(2019.79166667,-0.100205402913)
(2019.70833333,-0.100287767132)
(2019.625,-0.10218121167)
(2019.54166667,-0.101788086836)
(2019.45833333,-0.106079850377)
(2019.375,-0.103872040916)
(2019.29166667,-0.102677453132)
(2019.20833333,-0.102182335953)
(2019.125,-0.102201983454)
(2019.04166667,-0.103051648291)
(2018.95833333,-0.102691156327)
(2018.875,-0.10460398062)
(2018.79166667,-0.105585574828)
(2018.70833333,-0.102113193889)
(2018.625,-0.0990516087528)
(2018.54166667,-0.0987579665851)
(2018.45833333,-0.0977471409232)
(2018.375,-0.0969634867245)
(2018.29166667,-0.0995038320492)
(2018.20833333,-0.100276580331)
(2018.125,-0.0986723240747)
(2018.04166667,-0.0866133154368)
(2017.95833333,-0.0890994127655)
(2017.875,-0.0906025124587)
(2017.79166667,-0.0894598443989)
(2017.70833333,-0.0903033219296)
(2017.625,-0.0885294398771)
(2017.54166667,-0.0860641757895)
(2017.45833333,-0.0866101413336)
(2017.375,-0.085349596679)
(2017.29166667,-0.085669134669)
(2017.20833333,-0.0843367834723)
(2017.125,-0.0830145310865)
(2017.04166667,-0.0828389879199)
(2016.95833333,-0.0842035606676)
(2016.875,-0.0810468492068)
(2016.79166667,-0.0810833094422)
(2016.70833333,-0.0828400507287)
(2016.625,-0.0827065010975)
(2016.54166667,-0.0866125704153)
(2016.45833333,-0.0859531315835)
(2016.375,-0.0883216578921)
(2016.29166667,-0.0895173053401)
(2016.20833333,-0.0900090393103)
(2016.125,-0.0933980252829)
(2016.04166667,-0.0934642991223)
(2015.95833333,-0.0969664529227)
(2015.875,-0.0991982496789)
(2015.79166667,-0.0959092894461)
(2015.70833333,-0.093470908834)
(2015.625,-0.097201275286)
(2015.54166667,-0.100744660828)
(2015.45833333,-0.1013434437)
(2015.375,-0.100482951026)
(2015.29166667,-0.100096320237)
(2015.20833333,-0.0999943569801)
(2015.125,-0.100053213934)
(2015.04166667,-0.100627879834)
(2014.95833333,-0.1014760333)
(2014.875,-0.101828808826)
(2014.79166667,-0.105503831686)
(2014.70833333,-0.111113643613)
(2014.625,-0.112164626832)
(2014.54166667,-0.115494870534)
(2014.45833333,-0.114106984085)
(2014.375,-0.112164877208)
(2014.29166667,-0.109368112324)
(2014.20833333,-0.108873558712)
(2014.125,-0.108979340938)
(2014.04166667,-0.109434945195)
(2013.95833333,-0.110407905371)
(2013.875,-0.109759369473)
(2013.79166667,-0.107920196661)
(2013.70833333,-0.107844652363)
(2013.625,-0.107829191447)
(2013.54166667,-0.10779199622)
(2013.45833333,-0.106426439879)
(2013.375,-0.105795329153)
(2013.29166667,-0.105810493146)
(2013.20833333,-0.10213495947)
(2013.125,-0.101955030068)
(2013.04166667,-0.100082673157)
(2012.95833333,-0.102254253943)
(2012.875,-0.101867893445)
(2012.79166667,-0.0980057287816)
(2012.70833333,-0.0989459303903)
(2012.625,-0.100548354629)
(2012.54166667,-0.100164461356)
(2012.45833333,-0.0962728978391)
(2012.375,-0.0939277345078)
(2012.29166667,-0.0950659750335)
(2012.20833333,-0.0948121184229)
(2012.125,-0.0961958499254)
(2012.04166667,-0.0973689746412)
(2011.95833333,-0.0980533355624)
(2011.875,-0.0992288251896)
(2011.79166667,-0.101618406101)
(2011.70833333,-0.0961482890972)
(2011.625,-0.0870320033199)
(2011.54166667,-0.0961375124123)
(2011.45833333,-0.0959461830694)
(2011.375,-0.0962321450694)
(2011.29166667,-0.0959108101211)
(2011.20833333,-0.0870248707709)
(2011.125,-0.0694958887456)
(2011.04166667,-0.0682764794638)
(2010.95833333,-0.0691393801644)
(2010.875,-0.0682384414654)
(2010.79166667,-0.0686306093227)
(2010.70833333,-0.0672303829062)
(2010.625,-0.0724362323322)
(2010.54166667,-0.0721681824188)
(2010.45833333,-0.0718661220753)
(2010.375,-0.0737311601094)
(2010.29166667,-0.0637537210984)
(2010.20833333,-0.0659598009938)
(2010.125,-0.0495909536842)
(2010.04166667,-0.0456445749708)
(2009.95833333,-0.0442644517149)
(2009.875,-0.043474889769)
(2009.79166667,-0.0441593286486)
(2009.70833333,-0.0459012905938)
(2009.625,-0.0462230851104)
(2009.54166667,-0.0453263799308)
(2009.45833333,-0.0453096135743)
(2009.375,-0.0467257924911)
(2009.29166667,-0.0505043154939)
(2009.20833333,-0.0543612474032)
(2009.125,-0.0575046925724)
(2009.04166667,-0.0584829783388)
(2008.95833333,-0.0612139400067)
(2008.875,-0.0620817652284)
(2008.79166667,-0.0862953996139)
(2008.70833333,-0.100484533917)
(2008.625,-0.117673283324)
(2008.54166667,-0.105496036245)
(2008.45833333,-0.105836037672)
(2008.375,-0.108216242869)
(2008.29166667,-0.110819438456)
(2008.20833333,-0.108571107353)
(2008.125,-0.108259017387)
(2008.04166667,-0.111134032488)
(2007.95833333,-0.115504353862)
(2007.875,-0.116696361449)
(2007.79166667,-0.144546288484)
(2007.70833333,-0.144390978568)
(2007.625,-0.146925967416)
(2007.54166667,-0.147068759215)
(2007.45833333,-0.147883285265)
(2007.375,-0.149939729779)
(2007.29166667,-0.149307041054)
(2007.20833333,-0.147520669657)
(2007.125,-0.152078568687)
(2007.04166667,-0.148502381811)
(2006.95833333,-0.148529542557)
(2006.875,-0.148566645413)
(2006.79166667,-0.148344110612)
(2006.70833333,-0.147420488094)
(2006.625,-0.151022485759)
(2006.54166667,-0.143309432525)
(2006.45833333,-0.141252719815)
(2006.375,-0.137389197424)
(2006.29166667,-0.137324457539)
(2006.20833333,-0.135659838186)
(2006.125,-0.134563045796)
(2006.04166667,-0.133729620553)
(2005.95833333,-0.129042793346)
(2005.875,-0.126848463251)
(2005.79166667,-0.13286792456)
(2005.70833333,-0.138544167598)
(2005.625,-0.135071085343)
(2005.54166667,-0.135015703922)
(2005.45833333,-0.134665624776)
(2005.375,-0.136287722676)
(2005.29166667,-0.137259720524)
(2005.20833333,-0.137702166147)
(2005.125,-0.137265662159)
(2005.04166667,-0.13744751789)
(2004.95833333,-0.140510930507)
(2004.875,-0.135009499861)
(2004.79166667,-0.131603963615)
(2004.70833333,-0.132518211669)
(2004.625,-0.13386453642)
(2004.54166667,-0.136743878892)
(2004.45833333,-0.136550570764)
(2004.375,-0.139351909365)
(2004.29166667,-0.141869209208)
(2004.20833333,-0.141387919735)
(2004.125,-0.151362977394)
(2004.04166667,-0.143960220299)
(2003.95833333,-0.140426287592)
(2003.875,-0.133580140721)
(2003.79166667,-0.128658555689)
(2003.70833333,-0.129648594153)
(2003.625,-0.132466395681)
(2003.54166667,-0.132286613413)
(2003.45833333,-0.12946078272)
(2003.375,-0.131538612799)
(2003.29166667,-0.132575813046)
(2003.20833333,-0.138820135062)
(2003.125,-0.138741663997)
(2003.04166667,-0.141064934251)
(2002.95833333,-0.140554088044)
(2002.875,-0.143734751477)
(2002.79166667,-0.147045833855)
(2002.70833333,-0.13553265407)
(2002.625,-0.132319617095)
(2002.54166667,-0.132277219488)
(2002.45833333,-0.139573412403)
(2002.375,-0.145619049828)
(2002.29166667,-0.145676762705)
(2002.20833333,-0.146383317618)
(2002.125,-0.144253660178)
(2002.04166667,-0.144270066178)
(2001.95833333,-0.144599611577)
(2001.875,-0.147049870887)
(2001.79166667,-0.1472069067)
(2001.70833333,-0.149252036007)
(2001.625,-0.174154425386)
(2001.54166667,-0.171296059151)
(2001.45833333,-0.17182059865)
(2001.375,-0.17243091322)
(2001.29166667,-0.168367736413)
(2001.20833333,-0.168194262784)
(2001.125,-0.178585525179)
(2001.04166667,-0.188189336171)
(2000.95833333,-0.180393219307)
(2000.875,-0.178432350798)
(2000.79166667,-0.174472803388)
(2000.70833333,-0.177633886321)
(2000.625,-0.174395217466)
(2000.54166667,-0.183372185016)
(2000.45833333,-0.182119070057)
(2000.375,-0.181744397521)
(2000.29166667,-0.185178562964)
(2000.20833333,-0.18236004602)
(2000.125,-0.180383695351)
(2000.04166667,-0.180319694955)
} \closedcycle;
\addplot[black!65,dashed,line width=0.65pt,forget plot] coordinates {
(2000,0)
(2026.58333333,0)
};
\addplot[dppBrown,line width=1pt] coordinates {
(2000.04166667,-0.094203429464)
(2000.125,-0.0943883501559)
(2000.20833333,-0.0944307512339)
(2000.29166667,-0.0974699761735)
(2000.375,-0.0942107446884)
(2000.45833333,-0.0959493046385)
(2000.54166667,-0.0970131295485)
(2000.625,-0.0834818292933)
(2000.70833333,-0.0864308999304)
(2000.79166667,-0.0862583283858)
(2000.875,-0.0887294403623)
(2000.95833333,-0.0896781460113)
(2001.04166667,-0.0944751357446)
(2001.125,-0.08428719493)
(2001.20833333,-0.0734592016283)
(2001.29166667,-0.073763818119)
(2001.375,-0.0813954462361)
(2001.45833333,-0.0811214335477)
(2001.54166667,-0.0810233327597)
(2001.625,-0.0821583902179)
(2001.70833333,-0.0614795789952)
(2001.79166667,-0.0564329141892)
(2001.875,-0.0603766114692)
(2001.95833333,-0.0579859769619)
(2002.04166667,-0.0575904096532)
(2002.125,-0.0575259964127)
(2002.20833333,-0.0605954469302)
(2002.29166667,-0.0600619660316)
(2002.375,-0.0593813179198)
(2002.45833333,-0.0557289758413)
(2002.54166667,-0.050092731231)
(2002.625,-0.0501150750926)
(2002.70833333,-0.0539039204569)
(2002.79166667,-0.0659302343054)
(2002.875,-0.0634974797109)
(2002.95833333,-0.0599694329188)
(2003.04166667,-0.0606753695502)
(2003.125,-0.0593309674743)
(2003.20833333,-0.0595035363878)
(2003.29166667,-0.0552452497281)
(2003.375,-0.0558521500149)
(2003.45833333,-0.0534409691311)
(2003.54166667,-0.0564889575786)
(2003.625,-0.0564629545573)
(2003.70833333,-0.052422324361)
(2003.79166667,-0.0499127802206)
(2003.875,-0.0580450002337)
(2003.95833333,-0.0645387535008)
(2004.04166667,-0.0680356956176)
(2004.125,-0.0729481335269)
(2004.20833333,-0.0648819422378)
(2004.29166667,-0.0656763895295)
(2004.375,-0.0634271471111)
(2004.45833333,-0.0610803064831)
(2004.54166667,-0.0611430487875)
(2004.625,-0.0585897300233)
(2004.70833333,-0.0578937763111)
(2004.79166667,-0.0560722640287)
(2004.875,-0.0598691195554)
(2004.95833333,-0.0641907611778)
(2005.04166667,-0.0606213891552)
(2005.125,-0.0611863813724)
(2005.20833333,-0.0620201651209)
(2005.29166667,-0.0617232455106)
(2005.375,-0.0607883305009)
(2005.45833333,-0.0598278285559)
(2005.54166667,-0.0600700748955)
(2005.625,-0.0606848629477)
(2005.70833333,-0.0645687585147)
(2005.79166667,-0.0577624389499)
(2005.875,-0.050076432985)
(2005.95833333,-0.0531930096899)
(2006.04166667,-0.0572433290472)
(2006.125,-0.0575002897012)
(2006.20833333,-0.0576895324501)
(2006.29166667,-0.0593617326372)
(2006.375,-0.0602052177793)
(2006.45833333,-0.0636660683162)
(2006.54166667,-0.0656442523962)
(2006.625,-0.0718979672122)
(2006.70833333,-0.06921576454)
(2006.79166667,-0.0700128288123)
(2006.875,-0.0703108852627)
(2006.95833333,-0.0687230428532)
(2007.04166667,-0.0687101803202)
(2007.125,-0.0722906979058)
(2007.20833333,-0.0704121244844)
(2007.29166667,-0.0729377483919)
(2007.375,-0.0735042795222)
(2007.45833333,-0.0720736089188)
(2007.54166667,-0.0721463436381)
(2007.625,-0.0747533763621)
(2007.70833333,-0.0736435134814)
(2007.79166667,-0.0745767551488)
(2007.875,-0.0586425375381)
(2007.95833333,-0.0578651523821)
(2008.04166667,-0.0544942140405)
(2008.125,-0.0505530207292)
(2008.20833333,-0.0509481553633)
(2008.29166667,-0.0546491358374)
(2008.375,-0.0526647338554)
(2008.45833333,-0.0499798402797)
(2008.54166667,-0.0485281748024)
(2008.625,-0.0534633108627)
(2008.70833333,-0.0443655832432)
(2008.79166667,-0.0331246542755)
(2008.875,-0.0193538772799)
(2008.95833333,-0.0188767943181)
(2009.04166667,-0.0157342841551)
(2009.125,-0.0147487611362)
(2009.20833333,-0.0126682729708)
(2009.29166667,-0.0101662320345)
(2009.375,-0.00771084158859)
(2009.45833333,-0.00620812436159)
(2009.54166667,-0.00609852934971)
(2009.625,-0.00665224436708)
(2009.70833333,-0.00642726460652)
(2009.79166667,-0.0050494324479)
(2009.875,-0.00438592768044)
(2009.95833333,-0.00522531047958)
(2010.04166667,-0.00620562134646)
(2010.125,-0.00903890150753)
(2010.20833333,-0.0179988032947)
(2010.29166667,-0.0164913296518)
(2010.375,-0.0242753870556)
(2010.45833333,-0.0226241475823)
(2010.54166667,-0.0227583809228)
(2010.625,-0.0226907469792)
(2010.70833333,-0.0187639015825)
(2010.79166667,-0.0191378717234)
(2010.875,-0.0187522139474)
(2010.95833333,-0.0198921113634)
(2011.04166667,-0.0190400200612)
(2011.125,-0.020183617746)
(2011.20833333,-0.0321585337789)
(2011.29166667,-0.0373044541683)
(2011.375,-0.0358121746409)
(2011.45833333,-0.0361573177074)
(2011.54166667,-0.0361363729095)
(2011.625,-0.0345135442921)
(2011.70833333,-0.0415050599677)
(2011.79166667,-0.046674599637)
(2011.875,-0.0440353158976)
(2011.95833333,-0.0434533779168)
(2012.04166667,-0.0436701878714)
(2012.125,-0.0426844474314)
(2012.20833333,-0.0412811102704)
(2012.29166667,-0.0417938661223)
(2012.375,-0.0411789978051)
(2012.45833333,-0.042825670965)
(2012.54166667,-0.0456359837948)
(2012.625,-0.0461032413899)
(2012.70833333,-0.044232772477)
(2012.79166667,-0.0434398241429)
(2012.875,-0.0467689643107)
(2012.95833333,-0.0470834931549)
(2013.04166667,-0.0460301336664)
(2013.125,-0.0471403645193)
(2013.20833333,-0.0473338036221)
(2013.29166667,-0.0498623841337)
(2013.375,-0.0494221216727)
(2013.45833333,-0.0511001035141)
(2013.54166667,-0.0525560495668)
(2013.625,-0.0525966606222)
(2013.70833333,-0.0526209873043)
(2013.79166667,-0.0525930129861)
(2013.875,-0.0546751505004)
(2013.95833333,-0.0552572450723)
(2014.04166667,-0.0543245846941)
(2014.125,-0.054033703668)
(2014.20833333,-0.0536793702192)
(2014.29166667,-0.0540026268835)
(2014.375,-0.0563737401107)
(2014.45833333,-0.0578803577045)
(2014.54166667,-0.0589345616891)
(2014.625,-0.0564175986632)
(2014.70833333,-0.0550126948176)
(2014.79166667,-0.0501066639239)
(2014.875,-0.046249992045)
(2014.95833333,-0.0461314135363)
(2015.04166667,-0.0455026256916)
(2015.125,-0.0449980273558)
(2015.20833333,-0.0447200308959)
(2015.29166667,-0.044797609411)
(2015.375,-0.0452184470681)
(2015.45833333,-0.0459443183319)
(2015.54166667,-0.0451429412958)
(2015.625,-0.0425557468537)
(2015.70833333,-0.0391296905216)
(2015.79166667,-0.0435309771842)
(2015.875,-0.0457538188368)
(2015.95833333,-0.0436935824558)
(2016.04166667,-0.0400748210093)
(2016.125,-0.0400421225057)
(2016.20833333,-0.0378636350462)
(2016.29166667,-0.0372997350188)
(2016.375,-0.0362508215207)
(2016.45833333,-0.0345821625674)
(2016.54166667,-0.0361757198967)
(2016.625,-0.0325009165568)
(2016.70833333,-0.0329422836421)
(2016.79166667,-0.0314221811036)
(2016.875,-0.0313851439337)
(2016.95833333,-0.0347987798637)
(2017.04166667,-0.0336863146346)
(2017.125,-0.0338964818853)
(2017.20833333,-0.0341989911425)
(2017.29166667,-0.0350676268483)
(2017.375,-0.0350629442361)
(2017.45833333,-0.0357792171115)
(2017.54166667,-0.0351394190619)
(2017.625,-0.0358871975981)
(2017.70833333,-0.0372988403751)
(2017.79166667,-0.0363739045585)
(2017.875,-0.0362884807013)
(2017.95833333,-0.0346660196964)
(2018.04166667,-0.0322588935394)
(2018.125,-0.0450388962594)
(2018.20833333,-0.0459211094066)
(2018.29166667,-0.044163545684)
(2018.375,-0.0446947372146)
(2018.45833333,-0.0458959843301)
(2018.54166667,-0.0473994614792)
(2018.625,-0.0471783615153)
(2018.70833333,-0.0495394707848)
(2018.79166667,-0.0559705647117)
(2018.875,-0.0545276998439)
(2018.95833333,-0.0527385838566)
(2019.04166667,-0.0530084876306)
(2019.125,-0.0526422664204)
(2019.20833333,-0.0525518753486)
(2019.29166667,-0.0531837361074)
(2019.375,-0.0556661677627)
(2019.45833333,-0.0577562233244)
(2019.54166667,-0.0541117835176)
(2019.625,-0.0568626243731)
(2019.70833333,-0.0556547008717)
(2019.79166667,-0.0555651794702)
(2019.875,-0.0556861032414)
(2019.95833333,-0.0556559248854)
(2020.04166667,-0.0554764459513)
(2020.125,-0.0540154849063)
(2020.20833333,-0.0163864126154)
(2020.29166667,-0.0136071699899)
(2020.375,-0.00823402388728)
(2020.45833333,-0.0083726972882)
(2020.54166667,-0.00765125765525)
(2020.625,-0.00772829200824)
(2020.70833333,-0.00802944950438)
(2020.79166667,-0.00718646179118)
(2020.875,-0.00689895033884)
(2020.95833333,-0.00564647803273)
(2021.04166667,-0.00610385354993)
(2021.125,-0.00580676664847)
(2021.20833333,-0.000268948372351)
(2021.29166667,0.00182296025796)
(2021.375,0.000482589429251)
(2021.45833333,0.000903566376869)
(2021.54166667,0.000929548803142)
(2021.625,0.00191734718783)
(2021.70833333,0.000993940451524)
(2021.79166667,0.00235944228972)
(2021.875,0.002305065355)
(2021.95833333,0.00202523099345)
(2022.04166667,0.00333379506763)
(2022.125,0.0034379987903)
(2022.20833333,0.0041697043059)
(2022.29166667,0.00403146206996)
(2022.375,0.00500170521623)
(2022.45833333,0.00432797583175)
(2022.54166667,0.00585731359103)
(2022.625,0.00639560002733)
(2022.70833333,0.00760188278306)
(2022.79166667,0.00797894994849)
(2022.875,0.0081341167048)
(2022.95833333,0.00832262246553)
(2023.04166667,0.00883471875212)
(2023.125,0.00939984594116)
(2023.20833333,0.00959828252313)
(2023.29166667,0.0119300146736)
(2023.375,0.0126154105828)
(2023.45833333,0.00799631316771)
(2023.54166667,0.00965710529727)
(2023.625,0.0082555406288)
(2023.70833333,0.00822467891355)
(2023.79166667,0.00760387850126)
(2023.875,0.00579302406712)
(2023.95833333,0.0057232256977)
(2024.04166667,0.00557749300333)
(2024.125,0.00564992154431)
(2024.20833333,0.00548427855437)
(2024.29166667,0.00347054110487)
(2024.375,0.00374419654453)
(2024.45833333,0.00274865649115)
(2024.54166667,0.00358943716249)
(2024.625,-0.00410880049902)
(2024.70833333,-0.00362983828559)
(2024.79166667,-0.00624019178406)
(2024.875,-0.0100114482737)
(2024.95833333,-0.00960754106185)
(2025.04166667,-0.00928420624855)
(2025.125,-0.0093494698499)
(2025.20833333,-0.00578390701266)
(2025.29166667,-0.00713270055509)
(2025.375,-0.00726811648765)
(2025.45833333,-0.00659258625445)
(2025.54166667,-0.00667086923803)
(2025.625,-0.00725713793822)
(2025.70833333,-0.00930773900735)
(2025.79166667,-0.00876789233998)
(2025.875,-0.00906637602745)
(2025.95833333,-0.0100788761543)
(2026.04166667,-0.0125116784859)
(2026.125,-0.014772354549)
(2026.20833333,-0.0135665048236)
(2026.29166667,-0.016001915855)
(2026.375,-0.0170510854067)
(2026.45833333,-0.0165574454456)
(2026.54166667,-0.0149413078265)
};
\end{axis}
\end{tikzpicture}%
\endgroup%


==> logdpp30_var_irfs_vs_benchmark_dual.pgf <==
% Native figure code. Compile within the manuscript to inherit its font.%
\begingroup%
\normalfont\linespread{1}\fontsize{9}{11}\selectfont%
\definecolor{dppred}{HTML}{BE263B}%
\definecolor{vixblack}{HTML}{202020}%
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 2,horizontal sep=1.7cm,vertical sep=1.1cm},
width=\dimexpr.5\linewidth-1.95cm\relax,height=3.2cm,scale only axis,
axis lines*=left,axis line style={line width=0.5pt},tick align=outside,tick style={line width=0.5pt},
label style={font=\fontsize{9}{11}\selectfont},tick label style={font=\fontsize{8}{10}\selectfont},
title style={at={(0,1.02)},anchor=south west,yshift=0pt,font=\fontsize{9}{11}\selectfont},
scaled ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=4},
xticklabel style={/pgf/number format/1000 sep={}},
ymajorgrids=true,grid style={gray!25,line width=0.3pt},unbounded coords=jump,set layers=standard]
\nextgroupplot[xmin=0,xmax=48,ymin=-0.04104467451,ymax=0.200799510812,xtick={0,12,24,36,48},ytick={0,0.08,0.16},title={(a) Log uncertainty proxy},ylabel={Log units},xlabel={},xticklabels={},legend style={at={([xshift=0.85cm]axis description cs:1,1.02)},anchor=south,yshift=18pt,draw=none,fill=none,font=\fontsize{9}{11}\selectfont},legend columns=4]
\addplot[draw=none,name path=band0vix90lo,forget plot] table[x=horizon,y=log_uncertainty_vix_lower90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band0vix90hi,forget plot] table[x=horizon,y=log_uncertainty_vix_upper90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=band0vix90lo and band0vix90hi];
\addplot[draw=none,name path=band0dpp90lo,forget plot] table[x=horizon,y=log_uncertainty_dpp_lower90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band0dpp90hi,forget plot] table[x=horizon,y=log_uncertainty_dpp_upper90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=band0dpp90lo and band0dpp90hi];
\addplot[draw=none,name path=band0dpp68lo,forget plot] table[x=horizon,y=log_uncertainty_dpp_lower68,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band0dpp68hi,forget plot] table[x=horizon,y=log_uncertainty_dpp_upper68,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=dppred!32,forget plot] fill between[of=band0dpp68lo and band0dpp68hi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (48,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt] table[x=horizon,y=log_uncertainty_vix_point,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addlegendentry{VIX}
\addplot[dppred,line width=1.05pt] table[x=horizon,y=log_uncertainty_dpp_point,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addlegendentry{DPP}
\addlegendimage{area legend,fill=black!10,draw=none}\addlegendentry{90\% bands}
\addlegendimage{area legend,fill=dppred!32,draw=none}\addlegendentry{DPP 68\%}
\nextgroupplot[xmin=0,xmax=48,ymin=-0.0836200175366,ymax=0.369423295386,xtick={0,12,24,36,48},ytick={0,0.15,0.3},title={(b) Unemployment},ylabel={Percentage points},xlabel={},xticklabels={}]
\addplot[draw=none,name path=band1vix90lo,forget plot] table[x=horizon,y=unemployment_vix_lower90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band1vix90hi,forget plot] table[x=horizon,y=unemployment_vix_upper90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=band1vix90lo and band1vix90hi];
\addplot[draw=none,name path=band1dpp90lo,forget plot] table[x=horizon,y=unemployment_dpp_lower90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band1dpp90hi,forget plot] table[x=horizon,y=unemployment_dpp_upper90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=band1dpp90lo and band1dpp90hi];
\addplot[draw=none,name path=band1dpp68lo,forget plot] table[x=horizon,y=unemployment_dpp_lower68,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band1dpp68hi,forget plot] table[x=horizon,y=unemployment_dpp_upper68,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=dppred!32,forget plot] fill between[of=band1dpp68lo and band1dpp68hi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (48,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=unemployment_vix_point,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=unemployment_dpp_point,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\nextgroupplot[xmin=0,xmax=48,ymin=-0.331838706402,ymax=0.194961666763,xtick={0,12,24,36,48},ytick={-0.3,-0.15,0,0.15},title={(c) Year-on-year inflation},ylabel={Percentage points},xlabel={Months after shock}]
\addplot[draw=none,name path=band2vix90lo,forget plot] table[x=horizon,y=inflation_yoy_vix_lower90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band2vix90hi,forget plot] table[x=horizon,y=inflation_yoy_vix_upper90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=band2vix90lo and band2vix90hi];
\addplot[draw=none,name path=band2dpp90lo,forget plot] table[x=horizon,y=inflation_yoy_dpp_lower90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band2dpp90hi,forget plot] table[x=horizon,y=inflation_yoy_dpp_upper90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=band2dpp90lo and band2dpp90hi];
\addplot[draw=none,name path=band2dpp68lo,forget plot] table[x=horizon,y=inflation_yoy_dpp_lower68,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band2dpp68hi,forget plot] table[x=horizon,y=inflation_yoy_dpp_upper68,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=dppred!32,forget plot] fill between[of=band2dpp68lo and band2dpp68hi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (48,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=inflation_yoy_vix_point,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=inflation_yoy_dpp_point,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\nextgroupplot[xmin=0,xmax=48,ymin=-0.311583126579,ymax=0.0917591503261,xtick={0,12,24,36,48},ytick={-0.3,-0.15,0},title={(d) 3-month Treasury bill rate},ylabel={Percentage points},xlabel={Months after shock}]
\addplot[draw=none,name path=band3vix90lo,forget plot] table[x=horizon,y=tbill3m_vix_lower90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band3vix90hi,forget plot] table[x=horizon,y=tbill3m_vix_upper90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=black!8,forget plot] fill between[of=band3vix90lo and band3vix90hi];
\addplot[draw=none,name path=band3dpp90lo,forget plot] table[x=horizon,y=tbill3m_dpp_lower90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band3dpp90hi,forget plot] table[x=horizon,y=tbill3m_dpp_upper90,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=dppred!15,forget plot] fill between[of=band3dpp90lo and band3dpp90hi];
\addplot[draw=none,name path=band3dpp68lo,forget plot] table[x=horizon,y=tbill3m_dpp_lower68,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,name path=band3dpp68hi,forget plot] table[x=horizon,y=tbill3m_dpp_upper68,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[draw=none,fill=dppred!32,forget plot] fill between[of=band3dpp68lo and band3dpp68hi];
\addplot[black!40,line width=0.45pt,forget plot] coordinates {(0,0) (48,0)};
\addplot[vixblack,line width=0.95pt,dash pattern=on 4pt off 2pt,forget plot] table[x=horizon,y=tbill3m_vix_point,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\addplot[dppred,line width=1.05pt,forget plot] table[x=horizon,y=tbill3m_dpp_point,col sep=comma] {logdpp30_var_irfs_vs_benchmark_dual_plot_data.csv};
\end{groupplot}
\end{tikzpicture}%
\endgroup%

